Generalized Tur\'an problem for Complete Hypergraphs

Write $K^{(k)}_{n}$ for the complete $k$-graph on $n$ vertices. For $2 \leq k \leq g < r$ integers, let $\pi\left(n, K^{(k)}_{g}, K^{(k)}_r\right)$ be the maximum density of $K^{(k)}_{g}$ in $n$ vertex $K^{(k)}_{r}$-free $k$-graphs. The main contribution of this paper is the upper bound: $\pi\left(n, K^{(k)}_{g}, K^{(k)}_r\right) \leq \left(1 + O\left(n^{-1}\right) \right)\prod_{m=k}^{g} \left(1 - \frac{\binom{m-1}{k-1}}{\binom{r-1}{k-1}} \right).$ The graph case ($k=2$) is the first known generalized Tur\'an question, investigated by Erd\H{o}s. The $k=g$ case is the hypergraph Tur\'an problem where the best known general upper bound is by de Caen. The result proved here matches both bounds asymptotically, while any triple $k, g, r$ with $2 < k < g < r$ provides a new upper bound. The proof uses techniques from the theory of flag algebras to derive linear relations between different densities. These relations can be combined with linear algebraic methods. Additionally a simple flag algebraic certificate will be given for $\lim_{n \rightarrow \infty} \pi \left(n, K^{(3)}_4, K^{(3)}_5 \right) = 3/8$.

==> certificate.txt <==
With the notation from the paper write
 
S_1 = (2/3)*	[ ( E_3^{P_1} - 	(3/4)* P_1 )^2 	]_{P_1} 
S_2 = (1/6)*	[ ( L^{P_2}_a - 	L^{P_2}_b )^2 	]_{P_2}
S_3 = (13/12)*	[ ( M^{P_3}_a + 	M^{P_3}_b + 	M^{P_3}_c - 	(1/2)* P_3 )^2 	]_{P_3}
S_4 = (11/12)*	[ ( E_4^{P_3} - 	(1/2)* P_3 )^2	]_{P_3}
S_5 = 2* 	[ ( N^{Q_4}   - 	(1/2)* Q_4 )^2	]_{Q_4}
S_6 = (1/2)*	[ ( O^{T_4}_a - 	O^{T_4}_b )^2 	]_{P_4}

then the columns at row G of the table below represent the values

- d(S_1, G), 
- d(S_2, G), 
- d(S_3, G), 
- d(S_4, G), 
- d(S_5, G), 
- d(S_6, G), 
- d(E_4, G), 
- d(3/8 - E_4 - S_1 - S_2 - S_3 - S_4 - S_5 - S_6, G)
- the edges of G

where G ranges over non-isomorphic E_5-free 3-graphs on vertices {0, 1, 2, 3, 4, 5}.

    1/120     -1/30   -13/160   -11/160      1/20     -1/10       3/5         0		{(0, 1, 2), (3, 4, 5)}
   7/1080     1/135   -13/320   -11/320     -1/24      1/90      7/15         0		{(1, 4, 5), (2, 3, 4), (2, 3, 5)}
  -1/1080     -1/45   -13/320 -187/2880    -1/120     -1/45      7/15   73/1080		{(0, 1, 3), (3, 4, 5), (2, 4, 5)}
     1/72      1/90   -13/320   -11/320     -1/40         0       2/5      1/20		{(2, 3, 4), (0, 4, 5), (1, 3, 5)}
    -1/40         0         0         0     -1/15      1/15       2/5         0		{(2, 4, 5), (3, 4, 5), (2, 3, 4), (2, 3, 5)}
   -1/360      1/90   -13/240   -11/240      1/60         0       2/5      1/20		{(3, 4, 5), (2, 4, 5), (1, 2, 3), (1, 4, 5)}
 -11/1080     -1/90    13/720   -11/240      1/60         0       2/5     1/135		{(3, 4, 5), (2, 4, 5), (1, 4, 5), (0, 2, 3)}
   -1/360      1/90   -13/360   -11/240     -1/60         0       2/5    47/720		{(1, 3, 4), (3, 4, 5), (2, 4, 5), (1, 2, 5)}
 -11/1080    -2/135   -13/360   -11/180     -1/60     -1/90       2/5       1/8		{(0, 3, 5), (3, 4, 5), (2, 4, 5), (1, 2, 4)}
 -11/1080     -1/45   -13/720   -11/360     1/120     -1/90       1/3  271/2160		{(2, 3, 4), (2, 4, 5), (3, 4, 5), (0, 1, 5)}
    1/216     1/135   -13/720   -11/720         0         0       1/3    17/270		{(3, 4, 5), (1, 4, 5), (0, 2, 4), (2, 3, 5)}
  13/1080      1/90         0         0      1/20         0      4/15    19/540		{(2, 3, 4), (0, 4, 5), (1, 2, 5), (1, 3, 5)}
    1/216         0         0         0         0      1/90       1/3     7/270		{(2, 3, 4), (1, 4, 5), (0, 4, 5), (2, 3, 5)}
   -1/360    -2/135         0   -11/360      1/30         0       1/3   61/1080		{(3, 4, 5), (1, 2, 3), (0, 4, 5), (1, 2, 5)}
 -11/1080     1/135   -13/360   -11/360     -1/24      1/90       2/5      3/40		{(3, 4, 5), (1, 4, 5), (2, 3, 4), (2, 3, 5)}
   -1/360      1/90   -13/240   -11/240     -1/20         0       2/5      7/60		{(2, 3, 4), (3, 4, 5), (0, 4, 5), (1, 3, 5)}
   -1/360    -1/135   -13/720   -11/240      1/30         0       1/3   89/1080		{(0, 3, 4), (2, 3, 5), (1, 4, 5), (1, 2, 5)}
    7/360      1/45         0         0      1/10         0       1/5      1/30		{(3, 4, 5), (0, 1, 4), (0, 2, 3), (1, 2, 5)}
 -11/1080    -4/135         0   -11/180      1/15         0       1/3    41/540		{(0, 1, 2), (3, 4, 5), (0, 3, 4), (1, 2, 5)}
 -29/1080     1/135   -13/960   -11/960    -1/120      1/90       1/3      1/12		{(2, 4, 5), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 4, 5)}
   -7/360    -1/135   -13/960 -121/2880      1/60         0       1/3    29/270		{(2, 4, 5), (2, 3, 5), (1, 3, 4), (3, 4, 5), (0, 2, 5)}
 -13/1080     2/135   -13/960 -121/2880      1/60         0       1/3      7/90		{(2, 4, 5), (2, 3, 5), (1, 3, 4), (3, 4, 5), (1, 2, 5)}
   -7/360         0    13/320   -11/192    -1/120         0       2/5     7/360		{(2, 4, 5), (1, 2, 3), (3, 4, 5), (1, 4, 5), (0, 4, 5)}
 -13/1080    -2/135  169/2880   -11/960     7/120         0      4/15     4/135		{(2, 4, 5), (0, 1, 3), (0, 2, 3), (3, 4, 5), (1, 4, 5)}
 -13/1080     2/135   -13/960 -121/2880      1/60         0       1/3      7/90		{(2, 4, 5), (1, 3, 5), (2, 3, 5), (2, 3, 4), (1, 4, 5)}
   -1/216      1/54    13/576   -11/192      1/24         0       1/3      1/48		{(2, 4, 5), (1, 2, 3), (1, 3, 4), (3, 4, 5), (1, 2, 5)}
   -1/216     1/270   -13/960  -77/2880     -1/40         0       1/3  233/2160		{(2, 4, 5), (1, 3, 4), (3, 4, 5), (1, 2, 5), (0, 4, 5)}
 -13/1080    -1/135   13/2880 -121/2880     1/120         0       1/3    13/144		{(2, 4, 5), (1, 3, 5), (1, 2, 3), (3, 4, 5), (0, 4, 5)}
   -7/360    -2/135  -91/2880 -121/2880     -1/60     -1/90       1/3  383/2160		{(2, 4, 5), (3, 4, 5), (0, 3, 5), (1, 4, 5), (1, 2, 4)}
    1/360     1/135 -143/2880   -11/960      1/40         0      4/15    29/216		{(1, 3, 5), (2, 3, 5), (3, 4, 5), (0, 4, 5), (1, 2, 4)}
   -1/216         0    13/576   -11/960      1/40         0      4/15   83/1080		{(2, 4, 5), (1, 2, 3), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
   -7/360     -1/45    13/320    11/320     7/120         0       1/5      1/12		{(2, 4, 5), (2, 3, 5), (3, 4, 5), (2, 3, 4), (0, 1, 5)}
    1/360      1/90   13/2880    11/320      1/20         0       1/5    13/180		{(1, 3, 5), (3, 4, 5), (2, 3, 4), (0, 2, 5), (1, 4, 5)}
 -13/1080    -4/135    13/576   11/2880      1/12         0       1/5    77/720		{(2, 4, 5), (0, 1, 4), (0, 1, 3), (2, 3, 5), (3, 4, 5)}
 -13/1080    -2/135   -13/960   -11/960      1/30         0      4/15  137/1080		{(2, 4, 5), (1, 3, 5), (1, 3, 4), (3, 4, 5), (0, 2, 5)}
   -1/216     1/135   -13/960   11/2880      1/30         0      4/15    59/720		{(2, 4, 5), (1, 3, 5), (2, 3, 5), (2, 3, 4), (0, 4, 5)}
    1/360     1/270   -13/960   11/2880      1/40         0      4/15  187/2160		{(1, 3, 5), (2, 3, 5), (2, 3, 4), (1, 4, 5), (0, 4, 5)}
 -13/1080    -1/135   13/2880   -11/960      1/30         0      4/15    73/720		{(0, 2, 4), (1, 3, 5), (2, 3, 5), (3, 4, 5), (1, 4, 5)}
    1/360     1/135    13/320   11/2880      1/40         0      4/15   31/1080		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (2, 3, 5), (1, 4, 5)}
   -1/216    -1/135   -13/960   -11/960      1/40         0      4/15    13/108		{(0, 2, 4), (1, 3, 5), (2, 3, 5), (1, 4, 5), (0, 4, 5)}
  11/1080     1/135   13/2880    11/320      1/24         0       1/5   83/1080		{(2, 3, 4), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
   -1/216    -1/270   -13/960  -77/2880     7/120         0      4/15    71/720		{(2, 4, 5), (1, 3, 5), (1, 2, 3), (2, 3, 4), (0, 4, 5)}
   -1/216    -1/270   13/2880   11/2880      1/12         0       1/5    11/120		{(2, 4, 5), (1, 3, 4), (2, 3, 5), (2, 3, 4), (0, 1, 5)}
  11/1080      1/90   13/2880    11/576      3/40         0       1/5  119/2160		{(1, 3, 4), (2, 3, 5), (2, 3, 4), (1, 2, 5), (0, 4, 5)}
  19/1080     1/135    13/320  187/2880    11/120         0      2/15     7/360		{(1, 3, 4), (2, 3, 4), (1, 2, 5), (0, 3, 5), (0, 4, 5)}
    1/360    -1/270    13/576    11/576      3/40         0       1/5     8/135		{(2, 4, 5), (0, 3, 4), (1, 3, 4), (1, 2, 5), (0, 3, 5)}
   -1/216    -2/135    13/576    11/320      1/20         0       1/5      7/80		{(2, 3, 5), (2, 3, 4), (0, 1, 5), (1, 4, 5), (0, 4, 5)}
   -1/216    -1/135   -13/960   -11/960     7/120         0      4/15    47/540		{(1, 2, 3), (2, 3, 5), (2, 3, 4), (1, 4, 5), (0, 4, 5)}
   -7/360      1/90  -91/2880  -77/2880    -1/120         0       1/3      7/60		{(2, 4, 5), (1, 3, 5), (3, 4, 5), (2, 3, 4), (1, 4, 5)}
 -13/1080     1/135  -91/2880  -77/2880     -1/60         0       1/3  131/1080		{(2, 4, 5), (0, 3, 4), (2, 3, 5), (3, 4, 5), (1, 4, 5)}
 -13/1080         0   13/2880   -11/960     -1/60      1/90       1/3  143/2160		{(2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 4, 5), (0, 4, 5)}
 -13/1080    -1/270   13/2880   -11/192     1/120         0       1/3    11/108		{(0, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (1, 4, 5)}
    1/360      1/90  -91/2880   -11/960      1/40         0      4/15      9/80		{(2, 3, 5), (1, 3, 4), (3, 4, 5), (1, 2, 5), (0, 4, 5)}
    1/360      1/90   -13/960   -11/960      3/40         0       1/5       1/9		{(1, 3, 5), (3, 4, 5), (2, 3, 4), (0, 1, 2), (0, 4, 5)}
  19/1080     2/135    13/576  143/2880    11/120         0      2/15   49/1080		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (0, 2, 3), (3, 4, 5)}
 -13/1080    -2/135   -13/960 -121/2880     7/120         0      4/15  143/1080		{(0, 1, 4), (0, 2, 3), (2, 3, 5), (3, 4, 5), (1, 4, 5)}
 -31/1080    -1/270   -13/480   -11/480      1/20         0      4/15    19/135		{(2, 4, 5), (1, 2, 3), (2, 3, 5), (3, 4, 5), (2, 3, 4), (0, 4, 5)}
  -7/1080     -1/90    13/288   77/1440      3/40         0      2/15    37/432		{(0, 2, 4), (1, 3, 5), (0, 3, 4), (2, 3, 5), (1, 2, 5), (1, 4, 5)}
 -23/1080      1/54    13/288   -11/480      1/20         0      4/15     7/180		{(2, 4, 5), (1, 2, 3), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 4, 5)}
 -31/1080         0   13/1440   -11/480     -1/30      1/90       1/3    23/216		{(2, 4, 5), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 4, 5), (0, 4, 5)}
 -23/1080         0    13/288  -77/1440    -1/120         0       1/3    43/540		{(2, 4, 5), (1, 2, 3), (2, 3, 5), (3, 4, 5), (1, 4, 5), (0, 4, 5)}
 -31/1080    -2/135   -13/480  -77/1440     -1/30     -1/90       1/3  227/1080		{(2, 4, 5), (3, 4, 5), (2, 3, 4), (0, 1, 5), (1, 4, 5), (0, 4, 5)}
    -1/72         0   13/1440   -11/480      1/30         0      4/15    37/360		{(2, 4, 5), (1, 2, 3), (0, 2, 3), (3, 4, 5), (1, 4, 5), (0, 4, 5)}
 -31/1080     2/135   13/1440  -11/1440      1/40         0      4/15    23/240		{(2, 4, 5), (1, 3, 5), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 4, 5)}
    -1/72      1/45    13/480   -11/288      1/20         0      4/15    11/180		{(2, 4, 5), (1, 3, 5), (2, 3, 5), (1, 3, 4), (2, 3, 4), (1, 4, 5)}
   1/1080     1/135   13/1440    11/480     7/120         0       1/5    11/144		{(2, 4, 5), (1, 3, 5), (2, 3, 5), (1, 3, 4), (2, 3, 4), (0, 4, 5)}
  -7/1080      1/90   -13/480   -11/480     1/120         0      4/15  157/1080		{(2, 4, 5), (1, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 4, 5)}
    -1/72    -1/135   13/1440   -11/480     1/120         0      4/15    73/540		{(2, 4, 5), (1, 3, 5), (1, 2, 3), (3, 4, 5), (1, 2, 5), (0, 4, 5)}
    1/120     1/270  -13/1440    11/480      1/60         0       1/5  143/1080		{(2, 4, 5), (1, 2, 3), (3, 4, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5)}
  -7/1080         0    13/480   -11/480         0         0      4/15  239/2160		{(2, 4, 5), (1, 3, 4), (3, 4, 5), (1, 2, 5), (0, 2, 5), (0, 3, 5)}
  -7/1080     1/135   -13/480   -11/480     1/120         0      4/15  161/1080		{(2, 4, 5), (1, 3, 5), (2, 3, 5), (3, 4, 5), (0, 4, 5), (1, 2, 4)}
  -7/1080     1/270   13/1440  -11/1440     1/120         0      4/15    73/720		{(2, 4, 5), (1, 3, 5), (2, 3, 5), (2, 3, 4), (1, 4, 5), (0, 4, 5)}
  -7/1080         0    13/288   -11/288      1/30         0      4/15  161/2160		{(2, 4, 5), (1, 2, 3), (1, 3, 4), (3, 4, 5), (1, 2, 5), (0, 4, 5)}
  17/1080     1/135   -13/288    11/288      1/15         0      2/15  343/2160		{(2, 4, 5), (0, 3, 4), (1, 2, 3), (3, 4, 5), (0, 2, 5), (1, 4, 5)}
   1/1080         0   13/1440   11/1440      1/20         0       1/5    29/270		{(2, 4, 5), (1, 3, 5), (0, 2, 3), (2, 3, 4), (1, 4, 5), (0, 4, 5)}
    -1/72    -1/135    13/288   -11/480      1/30         0      4/15      2/27		{(2, 4, 5), (0, 3, 4), (1, 3, 4), (3, 4, 5), (1, 2, 5), (0, 2, 5)}
  -7/1080      1/90   -13/480    11/480      1/30         0       1/5    61/432		{(2, 4, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 3, 5), (1, 4, 5)}
  -7/1080    -1/135  -13/1440    11/480      1/40         0       1/5      3/20		{(2, 4, 5), (1, 3, 5), (1, 2, 3), (3, 4, 5), (0, 2, 5), (0, 4, 5)}
 -23/1080    -2/135  -13/1440    11/480      1/30         0       1/5    59/360		{(2, 4, 5), (2, 3, 5), (3, 4, 5), (2, 3, 4), (0, 1, 5), (1, 4, 5)}
   1/1080     1/135  -13/1440    11/480      1/40         0       1/5    23/180		{(1, 3, 5), (2, 3, 5), (2, 3, 4), (1, 2, 5), (1, 4, 5), (0, 4, 5)}
  -7/1080         0  -13/1440    11/480      1/40         0       1/5    77/540		{(2, 4, 5), (2, 3, 5), (1, 3, 4), (3, 4, 5), (0, 1, 5), (0, 2, 5)}
    -1/72    -2/135  -13/1440  -11/1440     7/120         0       1/5    35/216		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 2, 3), (3, 4, 5), (1, 4, 5)}
    -1/72         0  -13/1440   -11/480     1/120         0      4/15      7/48		{(2, 4, 5), (1, 2, 3), (3, 4, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
  -7/1080         0  -13/1440  -11/1440     7/120         0       1/5  151/1080		{(2, 4, 5), (1, 2, 3), (3, 4, 5), (0, 3, 5), (1, 4, 5), (1, 2, 4)}
    1/120         0  -13/1440   77/1440      1/15         0      2/15     11/90		{(1, 3, 5), (0, 3, 4), (2, 3, 4), (1, 2, 5), (0, 2, 5), (1, 4, 5)}
  -7/1080    -1/270    13/480   11/1440      1/20         0       1/5  217/2160		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (2, 3, 4), (0, 1, 5), (1, 2, 5)}
    -1/72    -1/135  -13/1440  -11/1440     7/120         0       1/5  167/1080		{(2, 4, 5), (0, 1, 4), (1, 2, 3), (2, 3, 5), (3, 4, 5), (0, 4, 5)}
    -1/72    -1/270    13/480   77/1440      1/12         0      2/15  103/1080		{(2, 4, 5), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (0, 1, 5)}
   1/1080    -1/270   13/1440   77/1440      3/40         0      2/15    77/720		{(0, 2, 4), (2, 3, 5), (1, 3, 4), (3, 4, 5), (0, 2, 5), (1, 4, 5)}
    1/120         0    13/288  143/1440    11/120         0      1/15    23/360		{(1, 3, 5), (0, 3, 4), (2, 3, 5), (1, 2, 5), (0, 4, 5), (1, 2, 4)}
    -1/72    -4/135   13/1440    11/288      1/12         0      2/15  167/1080		{(2, 4, 5), (0, 3, 4), (3, 4, 5), (1, 2, 5), (0, 3, 5), (1, 2, 4)}
 -23/1080    -1/135   -13/480   -11/480      1/60         0      4/15    23/135		{(2, 4, 5), (2, 3, 5), (3, 4, 5), (0, 3, 5), (1, 4, 5), (1, 2, 4)}
    -1/72     1/270   -13/480  -11/1440      1/60         0      4/15    59/432		{(1, 3, 5), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 4, 5), (0, 4, 5)}
    -1/72    -1/135   -13/480   -11/480     1/120         0      4/15    37/216		{(0, 2, 4), (1, 3, 5), (2, 3, 5), (3, 4, 5), (1, 4, 5), (0, 4, 5)}
    -1/72    -1/270  -13/1440   11/1440      1/15         0       1/5    55/432		{(2, 3, 5), (1, 3, 4), (3, 4, 5), (2, 3, 4), (0, 2, 5), (1, 4, 5)}
 -23/1080     1/135   -13/288  -11/1440      1/60         0      4/15    19/120		{(2, 4, 5), (1, 3, 5), (2, 3, 5), (3, 4, 5), (2, 3, 4), (0, 4, 5)}
  -7/1080    -1/270   13/1440   11/1440     7/120         0       1/5  119/1080		{(2, 4, 5), (2, 3, 5), (1, 3, 4), (0, 3, 5), (1, 4, 5), (1, 2, 4)}
   1/1080         0    13/480  -11/1440         0         0      4/15    19/216		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (2, 3, 5), (1, 4, 5), (0, 4, 5)}
   1/1080    -1/270   -13/288   11/1440      1/20         0       1/5   119/720		{(0, 2, 4), (2, 3, 5), (3, 4, 5), (0, 3, 5), (1, 4, 5), (1, 2, 4)}
    1/120         0   -13/480    11/480      1/20         0       1/5    29/240		{(1, 3, 4), (2, 3, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
   1/1080    -1/270   -13/480   11/1440      1/20         0       1/5    53/360		{(2, 3, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  -7/1080    -1/135   -13/480    11/480      1/40         0       1/5   121/720		{(2, 4, 5), (1, 3, 5), (2, 3, 5), (2, 3, 4), (0, 1, 5), (0, 4, 5)}
    1/120     1/135   -13/288    11/480      1/60         0       1/5    89/540		{(1, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 4, 5)}
    1/120     2/135    13/480   77/1440      3/40         0      2/15    17/270		{(2, 4, 5), (1, 3, 4), (2, 3, 4), (1, 2, 5), (0, 3, 5), (1, 4, 5)}
    -1/72    -1/270    13/288    11/480      1/30         0       1/5  197/2160		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (2, 3, 5), (1, 2, 5), (1, 4, 5)}
   1/1080         0    13/480   11/1440      1/20         0       1/5  193/2160		{(0, 2, 4), (0, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (1, 4, 5)}
    5/216      1/90    13/160  143/1440      1/12         0      1/15   11/1080		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (2, 3, 5), (0, 1, 2), (1, 4, 5)}
    -1/72     -1/90   13/1440   11/1440     7/120         0       1/5       1/8		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (3, 4, 5), (2, 3, 4), (0, 1, 5)}
  -7/1080    -1/135   -13/480  -11/1440      1/20         0       1/5    25/144		{(1, 2, 3), (2, 3, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  -7/1080    -2/135   13/1440    11/288      3/40         0      2/15    19/135		{(0, 3, 4), (2, 3, 5), (1, 2, 5), (0, 3, 5), (1, 4, 5), (1, 2, 4)}
  17/1080     2/135    13/480  143/1440    11/120         0      1/15    43/720		{(2, 4, 5), (0, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 4)}
  -7/1080         0   13/1440    11/480      1/40         0       1/5  269/2160		{(2, 4, 5), (1, 3, 5), (2, 3, 5), (3, 4, 5), (0, 1, 2), (0, 4, 5)}
   1/1080    -1/270   13/1440   77/1440      3/40         0      2/15    77/720		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (2, 3, 5), (2, 3, 4), (0, 4, 5)}
  17/1080     1/135  -13/1440   77/1440      1/15         0      2/15    29/270		{(0, 3, 4), (2, 3, 5), (3, 4, 5), (0, 2, 5), (1, 4, 5), (1, 2, 4)}
    5/216     1/135    13/480  143/1440      1/12         0      1/15    49/720		{(1, 3, 5), (0, 3, 4), (2, 3, 5), (0, 2, 5), (1, 4, 5), (1, 2, 4)}
    1/120         0   13/1440   77/1440      1/15         0      2/15      5/48		{(2, 4, 5), (1, 2, 3), (1, 3, 4), (1, 2, 5), (0, 3, 5), (0, 4, 5)}
  -7/1080         0   13/1440    11/288      1/12         0      2/15  127/1080		{(2, 4, 5), (0, 2, 3), (1, 3, 4), (3, 4, 5), (1, 2, 5), (1, 4, 5)}
   1/1080      1/90  -13/1440   11/1440     7/120         0       1/5  229/2160		{(1, 3, 5), (2, 3, 5), (3, 4, 5), (2, 3, 4), (0, 4, 5), (1, 2, 4)}
    1/120     1/135   -13/480   77/1440      3/40         0      2/15  269/2160		{(1, 3, 4), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 3, 5), (0, 4, 5)}
   1/1080         0    13/288   77/1440      3/40         0      2/15    29/432		{(2, 4, 5), (0, 1, 3), (2, 3, 5), (2, 3, 4), (1, 4, 5), (0, 4, 5)}
   11/360         0    13/160    77/480      1/10         0         0     1/360		{(0, 3, 4), (1, 2, 3), (3, 4, 5), (0, 1, 5), (0, 2, 5), (1, 2, 4)}
    -1/72    -4/135    13/160  143/1440      1/10         0      1/15   77/1080		{(2, 4, 5), (0, 1, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (0, 1, 5)}
  -7/1080    -2/135   13/1440   77/1440      3/40         0      2/15  271/2160		{(1, 2, 3), (3, 4, 5), (1, 2, 5), (0, 3, 5), (0, 4, 5), (1, 2, 4)}
 -23/1080      1/54  -13/1440   -11/480      1/40         0      4/15    17/144		{(2, 4, 5), (1, 3, 5), (2, 3, 5), (3, 4, 5), (1, 4, 5), (1, 2, 4)}
    -1/72      1/45    13/480   -11/288      1/20         0      4/15    11/180		{(2, 3, 5), (1, 3, 4), (3, 4, 5), (2, 3, 4), (1, 2, 5), (1, 4, 5)}
 -23/1080     1/270  -13/1440   -11/288     -1/30         0       1/3  151/1080		{(2, 4, 5), (1, 3, 5), (3, 4, 5), (2, 3, 4), (1, 4, 5), (0, 4, 5)}
    -1/72         0  -13/1440   -11/288      1/24         0      4/15    23/180		{(2, 4, 5), (1, 3, 5), (1, 2, 3), (3, 4, 5), (2, 3, 4), (0, 4, 5)}
 -23/1080    -1/270   13/1440   -11/480      1/60         0      4/15    47/360		{(2, 4, 5), (0, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (1, 4, 5)}
    -1/72     1/135   13/1440  -11/1440      1/60         0      4/15  209/2160		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (2, 3, 5), (3, 4, 5), (1, 4, 5)}
    -1/72    -1/135   13/1440   -11/480     1/120         0      4/15    73/540		{(2, 4, 5), (1, 3, 5), (3, 4, 5), (2, 3, 4), (0, 1, 5), (0, 4, 5)}
   1/1080     1/135   -13/480    11/480      1/40         0       1/5      7/48		{(3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
    -1/72    -1/270    13/480   -11/480      1/24         0      4/15  173/2160		{(1, 2, 3), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 4, 5), (0, 4, 5)}
    -1/72    -2/135  -13/1440    11/480      1/30         0       1/5  169/1080		{(2, 3, 5), (3, 4, 5), (2, 3, 4), (0, 1, 5), (1, 4, 5), (0, 4, 5)}
    -1/72    -1/135    13/288  -77/1440      1/30         0      4/15  113/1080		{(2, 4, 5), (1, 3, 4), (3, 4, 5), (0, 2, 5), (0, 3, 5), (1, 2, 4)}
  -7/1080     1/270   13/1440   -11/480      1/20         0       1/5    17/120		{(0, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 1, 2), (1, 4, 5)}
  -7/1080         0  -13/1440  -11/1440     7/120         0       1/5  151/1080		{(2, 4, 5), (1, 3, 4), (3, 4, 5), (1, 2, 5), (0, 3, 5), (1, 2, 4)}
    1/120      1/90    13/480   11/1440      1/20         0       1/5    17/240		{(1, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 4, 5), (1, 2, 4)}
  -7/1080    -1/270  -13/1440   11/1440     7/120         0       1/5  277/2160		{(2, 4, 5), (0, 3, 4), (1, 3, 4), (3, 4, 5), (1, 2, 5), (0, 3, 5)}
    1/120     1/135  -13/1440    11/288      1/15         0      2/15  281/2160		{(1, 3, 5), (0, 3, 4), (3, 4, 5), (1, 2, 5), (0, 2, 5), (1, 2, 4)}
   1/1080     1/135   13/1440    11/288      3/40         0      2/15       1/9		{(2, 4, 5), (0, 2, 4), (0, 1, 3), (2, 3, 5), (3, 4, 5), (1, 4, 5)}
  17/1080     2/135   -13/480    11/288      1/15         0      2/15      2/15		{(2, 4, 5), (0, 2, 4), (1, 3, 4), (3, 4, 5), (1, 2, 5), (0, 3, 5)}
  17/1080     1/270    13/288  143/1440      1/12         0      1/15    11/180		{(0, 2, 4), (1, 2, 3), (3, 4, 5), (0, 1, 5), (0, 3, 5), (1, 2, 4)}
    -1/72     -1/45    13/160   77/1440      3/40         0      2/15    49/720		{(1, 2, 3), (3, 4, 5), (0, 1, 2), (0, 3, 5), (0, 4, 5), (1, 2, 4)}
    -1/72     -1/90   -13/480   -11/480      1/20         0       1/5       1/5		{(0, 3, 4), (1, 2, 3), (1, 3, 4), (1, 2, 5), (0, 2, 5), (0, 4, 5)}
  -11/360      1/45    13/960    11/960      1/30         0       1/5       1/8		{(2, 4, 5), (1, 3, 5), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (1, 4, 5)}
   -1/120         0  -13/2880  -11/2880      1/30         0       1/5    19/120		{(0, 2, 4), (1, 3, 5), (2, 3, 5), (3, 4, 5), (0, 3, 5), (1, 4, 5), (1, 2, 4)}
  -1/1080         0   -13/320  121/2880      1/20         0      2/15  413/2160		{(2, 4, 5), (1, 2, 3), (0, 2, 3), (3, 4, 5), (0, 1, 5), (1, 4, 5), (0, 4, 5)}
   -5/216         0    13/192   -11/320      1/40         0      4/15   79/1080		{(2, 4, 5), (1, 2, 3), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 4, 5), (0, 4, 5)}
   -1/120         0   -13/576  121/2880     7/120         0      2/15    31/180		{(2, 4, 5), (0, 1, 3), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 4, 5), (0, 4, 5)}
   -5/216    -2/135   -13/320    11/960      1/60         0       1/5  487/2160		{(2, 4, 5), (2, 3, 5), (3, 4, 5), (2, 3, 4), (0, 1, 5), (1, 4, 5), (0, 4, 5)}
   -1/120     1/135   -13/320    11/960      1/60         0       1/5  407/2160		{(2, 4, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
   -1/120         0  -13/2880    11/960     1/120         0       1/5   121/720		{(2, 4, 5), (1, 2, 3), (3, 4, 5), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
 -17/1080         0  247/2880   -11/320      1/60         0      4/15  121/2160		{(2, 4, 5), (1, 2, 3), (0, 2, 3), (2, 3, 5), (3, 4, 5), (1, 4, 5), (0, 4, 5)}
   -1/120         0   -13/320  121/2880      1/20         0      2/15   143/720		{(2, 4, 5), (0, 1, 3), (1, 2, 3), (0, 2, 3), (3, 4, 5), (1, 4, 5), (0, 4, 5)}
  -11/360      1/45    13/192    11/960     7/120         0       1/5    11/240		{(2, 4, 5), (1, 3, 5), (2, 3, 5), (1, 3, 4), (3, 4, 5), (2, 3, 4), (1, 4, 5)}
   -5/216     1/270  -13/2880   -11/576         0         0      4/15   109/720		{(2, 4, 5), (1, 3, 5), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 4, 5), (0, 4, 5)}
 -17/1080     1/135   -13/576    11/960      1/20         0       1/5     13/90		{(2, 4, 5), (1, 3, 5), (2, 3, 5), (1, 3, 4), (3, 4, 5), (2, 3, 4), (0, 4, 5)}
   -1/120         0    13/960  121/2880      1/15         0      2/15    23/180		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (2, 3, 5), (2, 3, 4), (1, 2, 5), (1, 4, 5)}
  -1/1080     1/135  143/2880    11/960      1/24         0       1/5   71/1080		{(2, 4, 5), (1, 3, 5), (1, 3, 4), (2, 3, 5), (2, 3, 4), (1, 4, 5), (0, 4, 5)}
   7/1080         0    13/960    11/960      1/30         0       1/5  119/1080		{(2, 4, 5), (1, 3, 4), (2, 3, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
 -17/1080      1/90   -13/320    11/960      1/60         0       1/5    83/432		{(2, 4, 5), (1, 3, 5), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 4, 5)}
   -5/216    -1/135  -13/2880    11/960      1/60         0       1/5   131/720		{(2, 4, 5), (1, 3, 5), (2, 3, 5), (1, 3, 4), (3, 4, 5), (0, 2, 5), (1, 4, 5)}
 -17/1080    -1/135  -13/2880    11/960      1/60         0       1/5  377/2160		{(2, 4, 5), (2, 3, 5), (1, 3, 4), (3, 4, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5)}
  -1/1080     1/270  -13/2880    11/960     1/120         0       1/5   113/720		{(2, 4, 5), (1, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 3, 5), (0, 4, 5)}
   -1/120     1/270    13/960   -11/576      1/24         0       1/5    31/216		{(2, 4, 5), (1, 3, 5), (1, 2, 3), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 4, 5)}
   -1/120         0    13/960  -11/2880      1/24         0       1/5    19/144		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 4, 5)}
   7/1080     1/135   -13/576   77/2880      1/20         0      2/15    25/144		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (1, 3, 4), (3, 4, 5), (1, 2, 5), (0, 3, 5)}
     1/72     1/135  -13/2880  121/2880      1/20         0      2/15  287/2160		{(2, 4, 5), (1, 2, 3), (3, 4, 5), (2, 3, 4), (0, 2, 5), (0, 3, 5), (1, 4, 5)}
   7/1080    -1/270   -13/320  121/2880      1/20         0      2/15      3/16		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 3, 4), (2, 3, 5), (0, 2, 5), (1, 4, 5)}
   7/1080         0   91/2880  121/2880      1/20         0      2/15  241/2160		{(1, 3, 5), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 2, 5), (0, 4, 5), (1, 2, 4)}
   -1/120         0    13/192   -11/320     -1/60         0      4/15      1/10		{(2, 4, 5), (1, 3, 5), (2, 3, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
     1/72         0    13/960    11/960    -1/120         0       1/5     13/90		{(1, 3, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
   -1/120      1/90  -13/2880  -11/2880      1/24         0       1/5      5/36		{(2, 4, 5), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 4, 5)}
   -1/120     1/270    13/960   -11/576      1/24         0       1/5    31/216		{(2, 4, 5), (1, 2, 3), (2, 3, 5), (1, 3, 4), (3, 4, 5), (1, 2, 5), (0, 4, 5)}
 -17/1080         0   91/2880   -11/320    -1/120         0      4/15    73/540		{(2, 4, 5), (1, 3, 5), (2, 3, 5), (3, 4, 5), (0, 3, 5), (0, 4, 5), (1, 2, 4)}
   -1/120    -1/270   -13/576  -11/2880      1/24         0       1/5  371/2160		{(2, 4, 5), (0, 3, 4), (2, 3, 5), (1, 3, 4), (3, 4, 5), (1, 2, 5), (0, 4, 5)}
     1/72     1/135   -13/576   77/2880      1/20         0      2/15  359/2160		{(2, 4, 5), (0, 2, 4), (1, 2, 3), (2, 3, 5), (3, 4, 5), (0, 3, 5), (1, 4, 5)}
   7/1080     1/270   -13/576   77/2880      1/20         0      2/15  383/2160		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (1, 2, 3), (3, 4, 5), (0, 3, 5), (1, 4, 5)}
   7/1080         0  -13/2880  121/2880      1/20         0      2/15  319/2160		{(0, 2, 4), (1, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 3, 5), (1, 4, 5)}
   -1/120         0  143/2880  -11/2880      1/24         0       1/5    23/240		{(2, 4, 5), (1, 3, 5), (1, 2, 3), (2, 3, 5), (2, 3, 4), (1, 4, 5), (0, 4, 5)}
   -1/120    -1/270   -13/576  -11/2880      1/24         0       1/5  371/2160		{(0, 2, 4), (1, 3, 5), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 4, 5), (0, 4, 5)}
  -1/1080         0    13/192   -11/576     -1/60         0      4/15  167/2160		{(2, 4, 5), (1, 3, 5), (2, 3, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
  -1/1080         0    13/960  -11/2880      1/30         0       1/5  287/2160		{(2, 4, 5), (1, 3, 4), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5)}
   7/1080         0    13/960  121/2880      1/20         0      2/15      7/54		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (1, 3, 4), (2, 3, 5), (0, 3, 5), (1, 4, 5)}
  -1/1080         0    13/192  -11/2880      1/40         0       1/5    47/540		{(2, 4, 5), (0, 3, 4), (1, 2, 3), (1, 3, 4), (3, 4, 5), (1, 2, 5), (0, 2, 5)}
   -1/120    -1/270   -13/576  121/2880      1/15         0      2/15  181/1080		{(2, 4, 5), (0, 3, 4), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 3, 5), (1, 4, 5)}
  -1/1080         0  -13/2880  121/2880     7/120         0      2/15  317/2160		{(2, 4, 5), (1, 3, 5), (1, 2, 3), (3, 4, 5), (2, 3, 4), (0, 2, 5), (0, 4, 5)}
 -17/1080         0    13/960  121/2880      1/15         0      2/15    73/540		{(2, 4, 5), (1, 3, 5), (1, 3, 4), (3, 4, 5), (2, 3, 4), (0, 2, 5), (1, 4, 5)}
   7/1080         0  -13/2880  253/2880      3/40         0      1/15    31/216		{(0, 2, 4), (1, 3, 5), (1, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 4, 5)}
   7/1080     1/135  -13/2880  253/2880      3/40         0      1/15    49/360		{(0, 1, 4), (1, 3, 5), (2, 3, 5), (3, 4, 5), (2, 3, 4), (0, 2, 5), (1, 4, 5)}
   -1/120    -2/135    13/960  253/2880      3/40         0      1/15    67/432		{(0, 2, 4), (1, 3, 5), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 2, 5), (1, 4, 5)}
   7/1080     2/135   91/2880  121/2880     7/120         0      2/15  191/2160		{(2, 4, 5), (1, 3, 5), (1, 3, 4), (2, 3, 5), (2, 3, 4), (1, 2, 5), (0, 4, 5)}
   -1/120         0  143/2880  121/2880     7/120         0      2/15      1/10		{(2, 4, 5), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (0, 1, 5), (1, 2, 5)}
 -17/1080    -1/135   -13/576  121/2880     7/120         0      2/15   101/540		{(2, 4, 5), (2, 3, 5), (1, 3, 4), (3, 4, 5), (2, 3, 4), (0, 1, 5), (0, 2, 5)}
 -17/1080    -2/135   -13/576   77/2880      1/15         0      2/15    29/144		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (1, 2, 3), (2, 3, 5), (3, 4, 5), (0, 4, 5)}
 -17/1080    -1/135    13/960   -11/576      1/24         0       1/5    35/216		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 2, 3), (2, 3, 5), (3, 4, 5), (1, 4, 5)}
   -1/120     1/270    13/960   77/2880     7/120         0      2/15  319/2160		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (0, 2, 3), (2, 3, 5), (3, 4, 5), (1, 4, 5)}
 -17/1080    -1/135  -13/2880   -11/576      1/24         0       1/5  389/2160		{(2, 4, 5), (1, 2, 3), (3, 4, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   -1/120    -1/135   91/2880  121/2880      1/20         0      2/15  289/2160		{(2, 4, 5), (0, 1, 3), (0, 2, 3), (3, 4, 5), (0, 3, 5), (1, 4, 5), (1, 2, 4)}
   -1/120    -1/135   -13/576   77/2880      1/20         0      2/15  439/2160		{(2, 4, 5), (0, 1, 4), (0, 1, 3), (0, 2, 3), (2, 3, 5), (3, 4, 5), (1, 4, 5)}
  -1/1080    -1/135   -13/576   77/2880      1/20         0      2/15    47/240		{(2, 4, 5), (1, 3, 5), (1, 2, 3), (2, 3, 4), (0, 3, 5), (0, 4, 5), (1, 2, 4)}
   7/1080    -1/270   -13/576  253/2880      1/15         0      1/15    25/144		{(0, 3, 4), (1, 3, 4), (2, 3, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (1, 2, 4)}
  -1/1080         0   91/2880  121/2880      1/20         0      2/15  257/2160		{(2, 4, 5), (0, 1, 3), (1, 2, 3), (2, 3, 5), (2, 3, 4), (1, 4, 5), (0, 4, 5)}
   -5/216         0    13/960   -11/320         0         0      4/15  329/2160		{(2, 4, 5), (1, 3, 5), (1, 2, 3), (2, 3, 5), (3, 4, 5), (1, 4, 5), (0, 4, 5)}
   -1/120         0  -13/2880    11/960     1/120         0       1/5   121/720		{(2, 4, 5), (1, 3, 5), (0, 2, 3), (3, 4, 5), (1, 2, 5), (1, 4, 5), (0, 4, 5)}
   -1/120     1/135   -13/576    11/960      1/60         0       1/5    23/135		{(1, 3, 5), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (1, 4, 5), (0, 4, 5)}
 -17/1080         0  -13/2880  -11/2880      1/20         0       1/5  161/1080		{(2, 4, 5), (2, 3, 5), (1, 3, 4), (3, 4, 5), (0, 3, 5), (1, 4, 5), (1, 2, 4)}
  -1/1080      1/90    13/960  -11/2880      1/24         0       1/5    49/432		{(2, 4, 5), (1, 3, 5), (1, 3, 4), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 4, 5)}
 -17/1080         0    13/960   -11/576         0         0      4/15      7/54		{(2, 4, 5), (1, 3, 5), (3, 4, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
   7/1080     1/270    13/960  253/2880      3/40         0      1/15  263/2160		{(1, 3, 5), (2, 3, 5), (3, 4, 5), (2, 3, 4), (0, 1, 2), (1, 4, 5), (0, 4, 5)}
 -17/1080    -1/135   -13/576  -11/2880      1/24         0       1/5    79/432		{(2, 4, 5), (0, 3, 4), (1, 3, 4), (3, 4, 5), (1, 2, 5), (0, 2, 5), (1, 4, 5)}
  -1/1080    -1/270  -13/2880  121/2880      1/20         0      2/15  343/2160		{(0, 2, 4), (1, 3, 5), (2, 3, 5), (3, 4, 5), (0, 1, 2), (1, 4, 5), (0, 4, 5)}
   -1/120    -1/135   -13/576   77/2880     7/120         0      2/15  421/2160		{(0, 2, 4), (1, 3, 5), (1, 2, 3), (2, 3, 5), (3, 4, 5), (1, 4, 5), (0, 4, 5)}
   -1/120    -1/135    13/960   -11/576      1/30         0       1/5    22/135		{(1, 2, 3), (2, 3, 5), (3, 4, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   -5/216         0   -13/576  -11/2880      1/20         0       1/5  377/2160		{(2, 4, 5), (2, 3, 5), (3, 4, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (1, 2, 4)}
 -17/1080    -1/135   -13/576    11/960     1/120         0       1/5  217/1080		{(2, 4, 5), (1, 3, 5), (2, 3, 5), (3, 4, 5), (2, 3, 4), (0, 1, 5), (0, 4, 5)}
   -1/120    -1/270   -13/320  121/2880     7/120         0      2/15  419/2160		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (2, 3, 5), (3, 4, 5), (2, 3, 4), (0, 4, 5)}
  -1/1080     -1/90   91/2880  253/2880      3/40         0      1/15    17/135		{(1, 2, 3), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 3, 5), (0, 4, 5), (1, 2, 4)}
  -1/1080    -1/270    13/960  -11/2880      1/30         0       1/5    59/432		{(2, 4, 5), (1, 3, 4), (2, 3, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   7/1080         0    13/192  -11/2880      1/40         0       1/5    43/540		{(1, 3, 5), (2, 3, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   -1/120    -1/135  -13/2880    11/960     1/120         0       1/5  379/2160		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (2, 3, 5), (1, 2, 5), (1, 4, 5), (0, 4, 5)}
     1/72     1/135   -13/576  121/2880      1/20         0      2/15  163/1080		{(2, 4, 5), (1, 3, 4), (2, 3, 4), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
  31/1080         0  -13/2880  253/2880     7/120         0      1/15  149/1080		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (2, 3, 5), (0, 1, 2), (1, 4, 5), (0, 4, 5)}
   7/1080         0    13/960  121/2880      1/20         0      2/15      7/54		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 2, 3), (2, 3, 5), (1, 4, 5), (0, 4, 5)}
   7/1080    -1/270   -13/576  121/2880      1/20         0      2/15    61/360		{(1, 3, 5), (0, 3, 4), (2, 3, 5), (2, 3, 4), (1, 2, 5), (1, 4, 5), (0, 4, 5)}
   -1/120         0   -13/320    11/960      1/20         0       1/5     13/80		{(1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
  23/1080     1/135  -13/2880  121/2880      1/24         0      2/15  289/2160		{(1, 3, 4), (2, 3, 5), (2, 3, 4), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
   -1/120         0  -13/2880    11/960     1/120         0       1/5   121/720		{(2, 4, 5), (1, 3, 5), (3, 4, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (1, 2, 4)}
  -1/1080         0  -13/2880    11/960         0         0       1/5    73/432		{(1, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (2, 3, 4), (0, 4, 5)}
   -1/120    -1/135   -13/576    11/960     1/120         0       1/5  209/1080		{(2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   -1/120    -1/135   -13/576  121/2880     7/120         0      2/15    97/540		{(1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (0, 1, 5), (0, 2, 5), (1, 4, 5)}
   7/1080         0   -13/576  121/2880      1/20         0      2/15  179/1080		{(1, 3, 4), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5)}
  -1/1080     1/135   -13/320    11/960     1/120         0       1/5  409/2160		{(2, 4, 5), (1, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 3, 5), (0, 4, 5)}
   7/1080         0   -13/576  121/2880      1/20         0      2/15  179/1080		{(1, 3, 5), (1, 3, 4), (2, 3, 5), (2, 3, 4), (0, 2, 5), (1, 4, 5), (0, 4, 5)}
   -1/120     1/270  143/2880  253/2880      1/12         0      1/15  199/2160		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5)}
     1/72      1/45    13/192  253/2880      3/40         0      1/15      1/24		{(1, 3, 5), (1, 3, 4), (2, 3, 5), (2, 3, 4), (1, 2, 5), (0, 4, 5), (1, 2, 4)}
     1/72     1/270    13/960  253/2880      1/15         0      1/15    53/432		{(2, 4, 5), (1, 2, 3), (1, 3, 4), (2, 3, 4), (1, 2, 5), (0, 3, 5), (0, 4, 5)}
  31/1080      1/90  143/2880   143/960      1/12         0         0    23/432		{(2, 4, 5), (1, 3, 5), (1, 3, 4), (2, 3, 5), (2, 3, 4), (0, 1, 2), (0, 4, 5)}
  23/1080     1/135   91/2880  253/2880     7/120         0      1/15    11/108		{(0, 1, 4), (0, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 4, 5)}
  -1/1080         0    13/192  -11/2880      1/40         0       1/5    47/540		{(2, 4, 5), (0, 1, 4), (0, 2, 4), (1, 3, 5), (2, 3, 5), (0, 3, 5), (1, 4, 5)}
  -1/1080    -1/135   -13/320  121/2880      1/20         0      2/15   143/720		{(0, 1, 4), (0, 2, 4), (1, 3, 5), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 4, 5)}
  -1/1080     1/270  -13/2880   77/2880      1/20         0      2/15       1/6		{(2, 4, 5), (1, 3, 5), (1, 2, 3), (3, 4, 5), (2, 3, 4), (0, 1, 2), (0, 4, 5)}
   7/1080     1/270  -13/2880   77/2880      1/24         0      2/15  181/1080		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 3, 4), (0, 2, 5), (0, 3, 5), (1, 2, 4)}
  -1/1080    -1/270   -13/576  121/2880      1/20         0      2/15  191/1080		{(0, 1, 4), (0, 2, 4), (1, 3, 5), (2, 3, 5), (3, 4, 5), (0, 2, 5), (1, 4, 5)}
  -1/1080     1/135  -13/2880  253/2880      3/40         0      1/15    31/216		{(2, 4, 5), (1, 3, 5), (2, 3, 5), (3, 4, 5), (2, 3, 4), (0, 1, 2), (0, 4, 5)}
     1/72     1/135   -13/576  253/2880      1/15         0      1/15    67/432		{(0, 1, 4), (2, 3, 5), (2, 3, 4), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
   -1/120    -1/270  -13/2880  121/2880     7/120         0      2/15  341/2160		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (2, 3, 5), (1, 3, 4), (3, 4, 5), (0, 2, 5)}
  -1/1080    -2/135  -13/2880  253/2880      3/40         0      1/15  179/1080		{(0, 3, 4), (2, 3, 5), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
     1/72         0   -13/576  121/2880      1/24         0      2/15       1/6		{(0, 1, 4), (0, 2, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 3, 5), (1, 4, 5)}
     1/72     1/270    13/960  253/2880      1/15         0      1/15    53/432		{(2, 4, 5), (1, 3, 5), (0, 1, 3), (2, 3, 5), (2, 3, 4), (0, 4, 5), (1, 2, 4)}
  31/1080     1/135   91/2880  253/2880     7/120         0      1/15    17/180		{(2, 4, 5), (0, 2, 4), (1, 2, 3), (1, 3, 4), (3, 4, 5), (1, 2, 5), (0, 3, 5)}
  23/1080     1/270   91/2880   143/960      1/12         0         0    31/360		{(0, 1, 4), (0, 1, 3), (2, 3, 5), (3, 4, 5), (2, 3, 4), (0, 2, 5), (1, 4, 5)}
   13/360         0    13/960   143/960      3/40         0         0    73/720		{(1, 3, 4), (2, 3, 5), (2, 3, 4), (0, 1, 2), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
  23/1080         0   -13/320  253/2880     7/120         0      1/15    49/270		{(0, 1, 3), (0, 2, 3), (2, 3, 5), (3, 4, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  23/1080     1/270   -13/576  253/2880     7/120         0      1/15    23/144		{(0, 2, 4), (0, 3, 4), (1, 3, 4), (2, 3, 5), (1, 2, 5), (0, 3, 5), (1, 4, 5)}
  -1/1080    -1/135    13/960  253/2880      3/40         0      1/15   101/720		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (1, 2, 3), (2, 3, 5), (2, 3, 4), (0, 4, 5)}
   7/1080    -1/135  -13/2880  253/2880      1/15         0      1/15    43/270		{(1, 3, 5), (0, 3, 4), (2, 3, 4), (1, 2, 5), (0, 3, 5), (0, 4, 5), (1, 2, 4)}
   7/1080         0  -13/2880  121/2880      1/24         0      2/15  337/2160		{(1, 3, 5), (0, 3, 4), (1, 3, 4), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 4, 5)}
   -1/120     1/270  -13/2880   77/2880      1/15         0      2/15    17/108		{(2, 4, 5), (0, 3, 4), (1, 2, 3), (2, 3, 5), (3, 4, 5), (1, 2, 5), (1, 4, 5)}
   -1/120         0    13/960  -11/2880      1/24         0       1/5    19/144		{(2, 4, 5), (1, 2, 3), (3, 4, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
   7/1080     1/135   -13/576  121/2880     7/120         0      2/15      3/20		{(2, 4, 5), (1, 3, 4), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 3, 5), (0, 4, 5)}
   7/1080         0   -13/320  121/2880      1/20         0      2/15  397/2160		{(1, 3, 5), (0, 3, 4), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (1, 4, 5)}
  23/1080     1/135   -13/576  253/2880      1/15         0      1/15  319/2160		{(0, 2, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 3, 5), (1, 4, 5)}
   7/1080         0    13/960  253/2880      3/40         0      1/15  271/2160		{(1, 3, 5), (0, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 4, 5), (1, 2, 4)}
  23/1080         0    13/960   143/960      1/12         0         0  233/2160		{(1, 3, 4), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 1, 2), (0, 3, 5), (0, 4, 5)}
   13/360         0    13/960   143/960      3/40         0         0    73/720		{(0, 2, 4), (0, 1, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 4, 5)}
   -1/120     -1/45    13/192   143/960    11/120         0         0      7/72		{(2, 4, 5), (0, 1, 4), (0, 1, 3), (2, 3, 5), (3, 4, 5), (2, 3, 4), (0, 1, 5)}
  -1/1080    -1/135    13/192   143/960    11/120         0         0      3/40		{(2, 4, 5), (0, 1, 4), (1, 2, 3), (2, 3, 5), (3, 4, 5), (2, 3, 4), (0, 1, 5)}
   -1/120    -1/270    13/960  -11/2880      1/30         0       1/5  311/2160		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 3, 4), (3, 4, 5), (1, 2, 5), (0, 2, 5)}
   -1/120    -1/135   91/2880  121/2880     7/120         0      2/15  271/2160		{(0, 2, 4), (1, 3, 5), (0, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (1, 4, 5)}
   -5/216     7/270  143/2880  -11/2880     7/120         0       1/5    49/720		{(2, 4, 5), (2, 3, 5), (1, 3, 4), (3, 4, 5), (2, 3, 4), (1, 2, 5), (1, 4, 5)}
 -17/1080     4/135   91/2880   -11/576     7/120         0       1/5    13/144		{(2, 4, 5), (1, 3, 5), (1, 3, 4), (2, 3, 5), (2, 3, 4), (1, 2, 5), (1, 4, 5)}
 -17/1080     1/135   -13/576   -11/320         0         0      4/15    25/144		{(2, 4, 5), (1, 3, 5), (2, 3, 5), (3, 4, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
 -17/1080     1/270  143/2880 -143/2880      1/40         0      4/15  103/1080		{(2, 4, 5), (1, 3, 5), (1, 2, 3), (3, 4, 5), (2, 3, 4), (1, 4, 5), (0, 4, 5)}
   -5/216    -1/135  -13/2880   -11/320         0         0      4/15      8/45		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (2, 3, 5), (3, 4, 5), (1, 4, 5), (0, 4, 5)}
  -1/1080     1/270   -13/320   77/2880     7/120         0      2/15      7/36		{(2, 4, 5), (0, 2, 3), (1, 3, 4), (3, 4, 5), (1, 2, 5), (1, 4, 5), (0, 4, 5)}
  -1/1080     2/135  -13/2880  121/2880      1/15         0      2/15    89/720		{(2, 4, 5), (1, 3, 4), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 3, 5), (1, 4, 5)}
   -5/216         0    13/960    11/960      1/40         0       1/5      4/27		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (1, 4, 5)}
   7/1080     1/135  143/2880  253/2880      3/40         0      1/15    59/720		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 2), (1, 4, 5)}
   -1/120    -1/270    13/960   -11/576      1/30         0       1/5    43/270		{(1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 2, 5), (1, 4, 5), (0, 4, 5)}
 -17/1080    -1/135  143/2880  -11/2880      1/24         0       1/5  239/2160		{(2, 4, 5), (1, 3, 4), (3, 4, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (1, 2, 4)}
  -1/1080         0    13/960   77/2880      1/20         0      2/15  329/2160		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (0, 2, 3), (2, 3, 5), (1, 4, 5), (0, 4, 5)}
   -1/120    -2/135  -13/2880   77/2880     7/120         0      2/15  199/1080		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 2, 3), (3, 4, 5), (1, 2, 5), (0, 4, 5)}
   7/1080     1/270  -13/2880    11/960         0         0       1/5  341/2160		{(2, 4, 5), (1, 3, 4), (2, 3, 5), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
   7/1080     1/270  -13/2880  121/2880      1/20         0      2/15  311/2160		{(1, 3, 5), (1, 2, 3), (3, 4, 5), (2, 3, 4), (0, 2, 5), (1, 4, 5), (0, 4, 5)}
     1/72     2/135   -13/576  253/2880      3/40         0      1/15  301/2160		{(2, 4, 5), (0, 2, 4), (1, 3, 4), (3, 4, 5), (1, 2, 5), (0, 3, 5), (1, 4, 5)}
   -1/120         0  -13/2880    11/960     1/120         0       1/5   121/720		{(2, 4, 5), (0, 1, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 3, 5), (1, 4, 5)}
  23/1080     1/135  -13/2880  253/2880      1/15         0      1/15      7/54		{(1, 3, 5), (0, 3, 4), (2, 3, 5), (3, 4, 5), (0, 2, 5), (1, 4, 5), (1, 2, 4)}
  -1/1080    -1/270  -13/2880  121/2880     7/120         0      2/15    65/432		{(2, 4, 5), (1, 3, 4), (3, 4, 5), (1, 2, 5), (0, 3, 5), (0, 4, 5), (1, 2, 4)}
     1/72     1/270  -13/2880  253/2880      1/15         0      1/15    19/135		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 2, 3), (0, 2, 5), (1, 4, 5), (0, 4, 5)}
   7/1080         0   91/2880  121/2880      1/20         0      2/15  241/2160		{(1, 2, 3), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
   -1/120     -1/90    13/960  121/2880     7/120         0      2/15    53/360		{(2, 4, 5), (1, 3, 5), (1, 2, 3), (1, 3, 4), (3, 4, 5), (0, 2, 5), (0, 4, 5)}
  -1/1080    -1/135    13/960  253/2880      3/40         0      1/15   101/720		{(2, 4, 5), (0, 3, 4), (1, 2, 3), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
 -17/1080    -4/135    13/960  253/2880      1/12         0      1/15    73/432		{(2, 4, 5), (0, 3, 4), (3, 4, 5), (1, 2, 5), (0, 3, 5), (1, 4, 5), (1, 2, 4)}
  -1/1080    -1/135   91/2880   77/2880      1/20         0      2/15    17/120		{(2, 4, 5), (1, 2, 3), (1, 3, 4), (2, 3, 5), (0, 3, 5), (0, 4, 5), (1, 2, 4)}
  -1/1080     1/270   91/2880   77/2880     7/120         0      2/15     11/90		{(1, 3, 5), (1, 2, 3), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 4, 5), (1, 2, 4)}
     1/72     1/270   -13/576   77/2880      1/24         0      2/15    77/432		{(2, 4, 5), (1, 2, 3), (0, 2, 3), (1, 3, 4), (3, 4, 5), (1, 2, 5), (0, 4, 5)}
  31/1080     1/135   -13/320  253/2880     7/120         0      1/15       1/6		{(0, 2, 4), (1, 3, 4), (2, 3, 5), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
   7/1080         0    13/960  253/2880      1/15         0      1/15  289/2160		{(2, 4, 5), (0, 3, 4), (1, 3, 4), (3, 4, 5), (1, 2, 5), (0, 1, 2), (0, 3, 5)}
   -1/120     -1/54   91/2880  253/2880      3/40         0      1/15    19/135		{(2, 4, 5), (0, 1, 4), (0, 1, 3), (2, 3, 5), (1, 3, 4), (3, 4, 5), (0, 2, 5)}
   -1/120         0    13/192   -11/320      1/40         0       1/5       1/8		{(0, 1, 4), (0, 3, 4), (0, 2, 3), (2, 3, 5), (3, 4, 5), (1, 2, 5), (1, 4, 5)}
   -1/360    -1/270   -13/720    11/144     7/120         0      1/15   107/540		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (1, 2, 3), (2, 3, 5), (3, 4, 5), (2, 3, 4), (0, 4, 5)}
   -1/360    -1/135         0    11/144      1/15         0      1/15  379/2160		{(2, 4, 5), (1, 3, 5), (1, 2, 3), (1, 3, 4), (3, 4, 5), (2, 3, 4), (0, 2, 5), (0, 4, 5)}
    1/216     1/270   -13/720    11/720      1/30         0      2/15    73/360		{(2, 4, 5), (1, 2, 3), (0, 2, 3), (1, 3, 4), (3, 4, 5), (1, 2, 5), (1, 4, 5), (0, 4, 5)}
  13/1080         0   -13/360    11/144      1/20         0      1/15    89/432		{(2, 4, 5), (0, 1, 3), (1, 2, 3), (3, 4, 5), (2, 3, 4), (0, 2, 5), (1, 4, 5), (0, 4, 5)}
    1/216         0   -13/240    11/144      1/20         0      1/15    25/108		{(0, 2, 4), (1, 3, 5), (0, 3, 4), (2, 3, 5), (0, 1, 5), (1, 2, 5), (2, 3, 4), (1, 4, 5)}
   -1/360         0    13/360    11/360      1/30         0      2/15     13/90		{(2, 4, 5), (1, 2, 3), (0, 2, 3), (3, 4, 5), (0, 1, 5), (2, 3, 4), (1, 4, 5), (0, 4, 5)}
   -1/360         0    13/720         0    -1/120         0       1/5   121/720		{(0, 2, 4), (1, 3, 5), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
 -11/1080     1/135   -13/360         0         0         0       1/5    77/360		{(2, 4, 5), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
 -11/1080         0         0         0         0         0       1/5      5/27		{(2, 4, 5), (0, 1, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
 -11/1080    -1/135    13/720    11/360      1/24         0      2/15    73/432		{(2, 4, 5), (1, 2, 3), (2, 3, 5), (3, 4, 5), (2, 3, 4), (0, 1, 5), (1, 4, 5), (0, 4, 5)}
    1/216         0   -13/360    11/360      1/30         0      2/15   113/540		{(2, 4, 5), (1, 2, 3), (0, 2, 3), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 4, 5), (0, 4, 5)}
    1/216         0   -13/720    11/360      1/30         0      2/15  413/2160		{(2, 4, 5), (1, 2, 3), (0, 2, 3), (3, 4, 5), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
 -19/1080         0     13/80   -11/240         0         0      4/15     1/108		{(2, 4, 5), (1, 2, 3), (0, 2, 3), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 4, 5), (0, 4, 5)}
    -1/40      1/30    13/180    11/360      1/15         0      2/15    23/360		{(2, 4, 5), (1, 3, 5), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (1, 4, 5)}
 -19/1080     1/270    13/360   -11/720      1/30         0       1/5    97/720		{(2, 4, 5), (1, 3, 5), (1, 2, 3), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 4, 5), (0, 4, 5)}
 -19/1080    -1/270   -13/720   -11/720      1/30         0       1/5    53/270		{(2, 4, 5), (2, 3, 5), (3, 4, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
 -19/1080    -1/135   -13/720         0         0         0       1/5   157/720		{(2, 4, 5), (1, 3, 5), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 2, 5), (1, 4, 5), (0, 4, 5)}
 -11/1080    -1/270   -13/360    11/360      1/20         0      2/15     19/90		{(2, 4, 5), (1, 3, 5), (1, 3, 4), (3, 4, 5), (2, 3, 4), (0, 2, 5), (1, 4, 5), (0, 4, 5)}
   -1/360         0         0    11/360      1/24         0      2/15    31/180		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 3, 5), (1, 4, 5)}
 -19/1080     1/270   -13/720    11/360     7/120         0      2/15   133/720		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (1, 4, 5)}
 -19/1080     1/135    13/720         0      1/30         0       1/5  289/2160		{(2, 4, 5), (1, 3, 5), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 4, 5), (0, 4, 5)}
 -11/1080         0         0         0      1/30         0       1/5    41/270		{(2, 4, 5), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
   -1/360     1/270    13/240    11/360      1/20         0      2/15  229/2160		{(2, 4, 5), (1, 3, 5), (1, 2, 3), (1, 3, 4), (2, 3, 5), (2, 3, 4), (1, 4, 5), (0, 4, 5)}
    1/216     2/135    13/720    11/360      1/20         0      2/15    89/720		{(2, 4, 5), (1, 3, 5), (1, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 4, 5), (1, 2, 4)}
  13/1080         0    13/360    11/360      1/30         0      2/15      7/54		{(2, 4, 5), (1, 3, 5), (0, 2, 3), (1, 3, 4), (2, 3, 5), (2, 3, 4), (1, 4, 5), (0, 4, 5)}
    1/216         0         0    11/360      1/24         0      2/15    89/540		{(2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  13/1080    -1/270   -13/720    11/360      1/30         0      2/15      3/16		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 3, 4), (2, 3, 5), (0, 2, 5), (1, 4, 5), (0, 4, 5)}
 -19/1080     1/270    13/720    11/360      1/20         0      2/15   113/720		{(2, 4, 5), (1, 3, 5), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (0, 2, 5), (1, 4, 5)}
 -11/1080         0   -13/720    11/360      1/20         0      2/15  409/2160		{(2, 4, 5), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (0, 2, 5), (0, 3, 5), (1, 4, 5)}
    1/216     1/135         0    11/360      1/24         0      2/15    17/108		{(2, 4, 5), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 3, 5), (0, 4, 5)}
   -1/360    -1/270   -13/360    11/360      1/24         0      2/15  229/1080		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 2, 5), (1, 4, 5)}
  13/1080         0         0    11/360      1/30         0      2/15  179/1080		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (0, 3, 4), (2, 3, 5), (3, 4, 5), (0, 2, 5), (1, 4, 5)}
   -1/360    -1/135    13/360    11/720      1/24         0      2/15  343/2160		{(2, 4, 5), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 3, 5), (0, 4, 5), (1, 2, 4)}
   -1/360         0    13/180   -11/720      1/60         0       1/5      5/48		{(2, 4, 5), (1, 3, 5), (1, 2, 3), (0, 2, 3), (3, 4, 5), (2, 3, 4), (1, 4, 5), (0, 4, 5)}
  13/1080    -1/135   -13/720    11/144      1/20         0      1/15  211/1080		{(0, 2, 4), (0, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 3, 5), (1, 4, 5), (1, 2, 4)}
 -11/1080         0    13/720         0    -1/120         0       1/5  379/2160		{(2, 4, 5), (1, 3, 5), (2, 3, 5), (3, 4, 5), (2, 3, 4), (0, 1, 5), (1, 2, 5), (0, 4, 5)}
    1/216     1/270         0         0    -1/120         0       1/5      7/40		{(2, 4, 5), (1, 3, 5), (2, 3, 5), (2, 3, 4), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
   -1/360         0    13/720         0    -1/120         0       1/5   121/720		{(2, 4, 5), (1, 3, 5), (1, 3, 4), (3, 4, 5), (1, 2, 5), (0, 2, 5), (0, 3, 5), (0, 4, 5)}
  13/1080         0    13/240         0     -1/60         0       1/5  271/2160		{(1, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
   -1/360    -1/135         0         0    -1/120         0       1/5  209/1080		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (2, 3, 5), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
 -19/1080         0    13/240   -11/240     -1/60         0      4/15    29/216		{(2, 4, 5), (1, 3, 5), (2, 3, 5), (3, 4, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
    7/360         0    13/720    11/360      1/40         0      2/15   107/720		{(2, 4, 5), (1, 2, 3), (3, 4, 5), (0, 1, 5), (2, 3, 4), (0, 2, 5), (0, 3, 5), (1, 4, 5)}
   -1/360         0         0         0    -1/120         0       1/5    67/360		{(2, 4, 5), (1, 3, 5), (2, 3, 5), (3, 4, 5), (0, 1, 2), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
  37/1080         0   -13/360    11/144      1/24         0      1/15    83/432		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5)}
   -1/360         0         0    11/720      1/24         0      2/15      3/16		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 1, 3), (2, 3, 5), (3, 4, 5), (1, 4, 5), (0, 4, 5)}
   -1/360         0    13/180   -11/720      1/60         0       1/5      5/48		{(2, 4, 5), (0, 1, 4), (0, 2, 4), (1, 3, 5), (2, 3, 5), (3, 4, 5), (0, 3, 5), (1, 4, 5)}
    1/216         0    13/360    11/360      1/30         0      2/15    37/270		{(0, 3, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 2, 5), (1, 4, 5), (1, 2, 4)}
 -11/1080     1/135         0    11/720      1/20         0      2/15    43/240		{(2, 4, 5), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 4, 5)}
 -11/1080         0    13/360   -11/720      1/40         0       1/5  301/2160		{(2, 4, 5), (1, 3, 5), (2, 3, 5), (3, 4, 5), (2, 3, 4), (0, 3, 5), (0, 4, 5), (1, 2, 4)}
  13/1080     1/135    13/720    11/720      1/30         0      2/15      7/45		{(2, 4, 5), (0, 3, 4), (1, 2, 3), (2, 3, 5), (3, 4, 5), (2, 3, 4), (0, 2, 5), (1, 4, 5)}
 -19/1080         0    13/240   -11/360     -1/60         0      4/15  257/2160		{(2, 4, 5), (1, 3, 5), (2, 3, 5), (3, 4, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
  13/1080         0    13/180         0      1/60         0       1/5      2/27		{(2, 4, 5), (1, 3, 5), (1, 3, 4), (2, 3, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
  13/1080         0    13/720    11/360      1/30         0      2/15  319/2160		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (2, 3, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
   -1/360     2/135         0    11/360      1/20         0      2/15  161/1080		{(2, 4, 5), (1, 3, 5), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 4, 5)}
    1/216     1/270    13/720    11/360      1/24         0      2/15   103/720		{(2, 4, 5), (1, 2, 3), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
  13/1080     1/270    13/720    11/144     7/120         0      1/15  151/1080		{(1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 3, 5), (0, 4, 5), (1, 2, 4)}
  13/1080         0    13/360    11/360      1/30         0      2/15      7/54		{(2, 4, 5), (1, 2, 3), (1, 3, 4), (2, 3, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
   -1/360     1/135    13/240    11/144      1/15         0      1/15    23/216		{(1, 3, 5), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (0, 2, 5), (1, 4, 5), (1, 2, 4)}
   -1/360         0         0    11/360      1/30         0      2/15     13/72		{(2, 4, 5), (0, 1, 3), (1, 2, 3), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 4, 5), (0, 4, 5)}
   -1/360     1/270   -13/720    11/144     7/120         0      1/15   103/540		{(2, 4, 5), (0, 1, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (0, 2, 5), (1, 4, 5)}
    7/360         0   -13/720     11/80      1/15         0         0    61/360		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 2, 3), (1, 2, 5), (0, 3, 5), (1, 4, 5)}
 -19/1080    -1/135   -13/720    11/720      1/20         0      2/15    79/360		{(2, 4, 5), (1, 2, 3), (2, 3, 5), (3, 4, 5), (2, 3, 4), (0, 3, 5), (0, 4, 5), (1, 2, 4)}
    1/216         0         0    11/144      1/20         0      1/15  383/2160		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (0, 3, 4), (0, 2, 3), (2, 3, 5), (1, 2, 5), (1, 4, 5)}
 -19/1080    -1/135    13/720   -11/720      1/30         0       1/5    59/360		{(2, 4, 5), (1, 3, 4), (3, 4, 5), (0, 1, 5), (2, 3, 4), (0, 2, 5), (1, 4, 5), (0, 4, 5)}
 -19/1080    -4/135   -13/240    11/144      1/15         0      1/15      4/15		{(2, 4, 5), (0, 1, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (0, 1, 5), (1, 4, 5), (0, 4, 5)}
   -1/360    -1/270   -13/720    11/720      1/30         0      2/15    47/216		{(2, 4, 5), (1, 2, 3), (0, 2, 3), (3, 4, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   -1/360    -1/135         0    11/720      1/24         0      2/15  421/2160		{(1, 2, 3), (2, 3, 5), (3, 4, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   -1/360    -1/270         0    11/360      1/24         0      2/15    19/108		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 2, 5), (0, 4, 5)}
   -1/360    -1/270   -13/360    11/360      1/24         0      2/15  229/1080		{(2, 4, 5), (1, 3, 5), (1, 3, 4), (3, 4, 5), (0, 1, 5), (2, 3, 4), (0, 2, 5), (0, 4, 5)}
   -1/360         0    13/180   -11/720      1/60         0       1/5      5/48		{(2, 4, 5), (1, 3, 4), (3, 4, 5), (0, 1, 5), (2, 3, 4), (0, 2, 5), (0, 3, 5), (1, 4, 5)}
    -1/40         0         0         0     1/120         0       1/5    23/120		{(2, 4, 5), (1, 3, 5), (1, 2, 3), (2, 3, 5), (3, 4, 5), (1, 2, 5), (1, 4, 5), (0, 4, 5)}
 -11/1080         0         0         0         0         0       1/5      5/27		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 2, 5), (1, 4, 5)}
 -11/1080    -1/135   -13/720    11/720      1/20         0      2/15  229/1080		{(2, 4, 5), (0, 3, 4), (1, 2, 3), (2, 3, 5), (3, 4, 5), (1, 2, 5), (1, 4, 5), (0, 4, 5)}
   -1/360         0   -13/360    11/360      1/24         0      2/15      5/24		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (2, 3, 5), (0, 1, 5), (1, 2, 5), (2, 3, 4), (1, 4, 5)}
    1/216         0   -13/720    11/360      1/30         0      2/15  413/2160		{(2, 4, 5), (0, 1, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 2, 5), (0, 3, 5)}
 -11/1080     1/270    13/360    11/360      1/20         0      2/15    71/540		{(2, 4, 5), (1, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 3, 5), (1, 4, 5), (1, 2, 4)}
 -11/1080         0         0         0         0         0       1/5      5/27		{(2, 4, 5), (1, 2, 3), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
    1/216         0   -13/720    11/360      1/24         0      2/15    79/432		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 3, 5), (1, 4, 5)}
  13/1080     1/270   -13/720    11/144     7/120         0      1/15    19/108		{(1, 3, 5), (0, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 2, 5), (1, 4, 5), (1, 2, 4)}
    1/216         0   -13/720    11/144      1/15         0      1/15  193/1080		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 4, 5), (1, 2, 4)}
    1/216    -1/270   -13/720    11/360      1/24         0      2/15  403/2160		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (2, 3, 5), (2, 3, 4), (1, 2, 5), (1, 4, 5), (0, 4, 5)}
 -11/1080    -1/135    13/720    11/360      1/20         0      2/15  347/2160		{(2, 4, 5), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (1, 2, 4)}
 -11/1080         0    13/720   -11/720      1/40         0       1/5    17/108		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (2, 3, 5), (3, 4, 5), (0, 3, 5), (1, 4, 5), (1, 2, 4)}
   -1/360     1/135    13/720    11/720      1/20         0      2/15    83/540		{(2, 4, 5), (1, 3, 5), (1, 2, 3), (1, 3, 4), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 4, 5)}
    1/216         0    13/360    11/360      1/24         0      2/15  139/1080		{(2, 4, 5), (1, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 3, 5), (0, 4, 5), (1, 2, 4)}
  13/1080     1/270         0    11/720      1/30         0      2/15  383/2160		{(1, 3, 5), (0, 2, 3), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
    7/360     1/270    13/720    11/144      1/20         0      1/15    19/135		{(0, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
    1/216         0         0    11/360      1/24         0      2/15    89/540		{(2, 4, 5), (1, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 3, 5), (0, 4, 5), (1, 2, 4)}
    1/216         0    13/180   -11/720      1/60         0       1/5  209/2160		{(2, 4, 5), (1, 3, 5), (2, 3, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   -1/360     1/270   -13/720         0         0         0       1/5    83/432		{(2, 4, 5), (1, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
 -11/1080    -1/270         0   -11/720      1/30         0       1/5    41/240		{(2, 4, 5), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   -1/360         0    13/240   -11/720      1/40         0       1/5    41/360		{(1, 3, 5), (2, 3, 5), (3, 4, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
 -19/1080    -1/135   -13/720         0     1/120         0       1/5   151/720		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (1, 4, 5), (0, 4, 5)}
    1/216     1/135   -13/360    11/360      1/20         0      2/15      5/27		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (2, 3, 5), (3, 4, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  13/1080         0   -13/720    11/144     7/120         0      1/15    97/540		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 2), (1, 4, 5), (0, 4, 5)}
   -1/360         0         0    11/360      1/20         0      2/15    59/360		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 2, 3), (2, 3, 5), (3, 4, 5), (1, 4, 5), (0, 4, 5)}
    1/216     1/270         0    11/144     7/120         0      1/15   119/720		{(2, 4, 5), (1, 3, 5), (0, 2, 3), (3, 4, 5), (0, 1, 5), (2, 3, 4), (1, 4, 5), (1, 2, 4)}
 -11/1080    -1/270   -13/360    11/360      1/24         0      2/15    79/360		{(2, 4, 5), (0, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (0, 1, 5), (1, 2, 5), (1, 4, 5)}
    1/216         0         0    11/360      1/30         0      2/15  187/1080		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 2, 3), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 4, 5)}
    1/216         0         0    11/144     7/120         0      1/15    73/432		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (1, 2, 3), (2, 3, 5), (3, 4, 5), (0, 2, 5), (0, 4, 5)}
    1/216    -1/270    13/360    11/360      1/30         0      2/15    19/135		{(2, 4, 5), (1, 2, 3), (1, 3, 4), (3, 4, 5), (1, 2, 5), (0, 2, 5), (0, 3, 5), (0, 4, 5)}
   -1/360    -1/270         0    11/720      1/30         0      2/15  431/2160		{(2, 4, 5), (0, 3, 4), (0, 2, 3), (1, 3, 4), (3, 4, 5), (1, 2, 5), (0, 2, 5), (1, 4, 5)}
    1/216     1/270         0    11/720      1/30         0      2/15   133/720		{(2, 4, 5), (0, 3, 4), (1, 2, 3), (1, 3, 4), (3, 4, 5), (1, 2, 5), (0, 2, 5), (1, 4, 5)}
   -1/360    -1/135    13/720    11/360      1/24         0      2/15  349/2160		{(1, 2, 3), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   -1/360    -1/135   -13/720    11/144     7/120         0      1/15   109/540		{(2, 4, 5), (1, 2, 3), (3, 4, 5), (0, 1, 5), (2, 3, 4), (0, 3, 5), (0, 4, 5), (1, 2, 4)}
    1/216    -1/270   -13/360    11/144      1/20         0      1/15  469/2160		{(0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 3, 4), (2, 3, 5), (1, 2, 5), (0, 2, 5), (1, 4, 5)}
    1/216         0    13/360    11/360      1/40         0      2/15  157/1080		{(1, 2, 3), (2, 3, 5), (3, 4, 5), (0, 1, 2), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
    1/216    -1/270    13/360    11/720      1/30         0      2/15  337/2160		{(2, 4, 5), (1, 2, 3), (1, 3, 4), (2, 3, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  13/1080    -1/270         0    11/144      1/20         0      1/15    25/144		{(0, 2, 4), (0, 3, 4), (1, 2, 3), (2, 3, 5), (3, 4, 5), (1, 2, 5), (1, 4, 5), (0, 4, 5)}
  13/1080         0    13/360    11/720      1/40         0      2/15  331/2160		{(0, 2, 4), (1, 2, 3), (2, 3, 5), (3, 4, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  13/1080         0     13/80   -11/720         0         0       1/5   17/1080		{(0, 3, 4), (1, 3, 4), (2, 3, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (1, 4, 5), (0, 4, 5)}
   -1/360    -1/135         0    11/144     7/120         0      1/15  397/2160		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (2, 3, 5), (1, 2, 5), (0, 3, 5), (1, 4, 5), (1, 2, 4)}
    7/360     1/135         0    11/360      1/30         0      2/15  163/1080		{(2, 4, 5), (1, 3, 4), (2, 3, 5), (2, 3, 4), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
  29/1080     1/270    13/720    11/144      1/24         0      1/15    17/120		{(0, 3, 4), (1, 2, 3), (2, 3, 5), (3, 4, 5), (0, 2, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
    1/216         0   -13/360    11/144     7/120         0      1/15  443/2160		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 4, 5)}
    7/360     1/135    13/720    11/144      1/20         0      1/15    37/270		{(2, 4, 5), (1, 2, 3), (1, 3, 4), (2, 3, 4), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
  29/1080         0    13/720    11/144      1/24         0      1/15  157/1080		{(2, 4, 5), (0, 2, 4), (1, 2, 3), (3, 4, 5), (0, 1, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5)}
     1/24         0   -13/720     11/80     7/120         0         0      7/45		{(0, 1, 3), (2, 3, 5), (3, 4, 5), (2, 3, 4), (0, 2, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  37/1080         0         0    11/144      1/30         0      1/15    71/432		{(1, 3, 5), (2, 3, 5), (2, 3, 4), (0, 1, 2), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
    7/360         0         0    11/144      1/20         0      1/15     13/80		{(2, 4, 5), (0, 1, 4), (1, 2, 3), (2, 3, 5), (3, 4, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5)}
     1/24         0         0     11/80     7/120         0         0     11/80		{(2, 4, 5), (0, 2, 4), (0, 3, 4), (1, 2, 3), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 4, 5)}
  37/1080         0   -13/360     11/80     7/120         0         0  391/2160		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (2, 3, 5), (0, 1, 5), (2, 3, 4), (0, 1, 2), (1, 4, 5)}
    1/216    -1/135    13/720    11/144      1/20         0      1/15       1/6		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (2, 3, 4), (1, 2, 5), (0, 3, 5), (1, 4, 5), (1, 2, 4)}
  13/1080    -1/135   -13/720    11/144      1/20         0      1/15  211/1080		{(1, 3, 4), (2, 3, 5), (2, 3, 4), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   -1/360    -1/270   -13/360    11/360      1/20         0      2/15     11/54		{(1, 3, 5), (0, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (1, 4, 5), (0, 4, 5)}
  13/1080     1/135   -13/720    11/360      1/24         0      2/15   121/720		{(1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
    7/360     1/270         0    11/144      1/20         0      1/15  343/2160		{(2, 4, 5), (1, 3, 5), (1, 3, 4), (2, 3, 4), (1, 2, 5), (0, 3, 5), (0, 4, 5), (1, 2, 4)}
    7/360         0    13/360    11/360      1/40         0      2/15    47/360		{(0, 3, 4), (1, 3, 4), (2, 3, 5), (2, 3, 4), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
  29/1080     1/270         0    11/144      1/24         0      1/15    23/144		{(0, 2, 4), (1, 3, 5), (0, 3, 4), (2, 3, 5), (3, 4, 5), (0, 2, 5), (1, 4, 5), (1, 2, 4)}
    1/216         0   -13/720    11/144      1/20         0      1/15  211/1080		{(2, 4, 5), (1, 3, 5), (2, 3, 5), (3, 4, 5), (2, 3, 4), (0, 1, 5), (0, 1, 2), (0, 4, 5)}
    1/216         0         0    11/360      1/30         0      2/15  187/1080		{(2, 4, 5), (1, 3, 5), (1, 2, 3), (3, 4, 5), (0, 1, 5), (2, 3, 4), (0, 2, 5), (0, 4, 5)}
    1/216    -1/270   -13/720    11/360      1/30         0      2/15  421/2160		{(2, 4, 5), (1, 3, 4), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (2, 3, 4), (0, 3, 5)}
    1/216    -1/270   -13/720    11/144     7/120         0      1/15   103/540		{(1, 3, 4), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (1, 2, 4)}
  13/1080    -1/135   -13/720    11/144      1/20         0      1/15  211/1080		{(0, 3, 4), (2, 3, 5), (2, 3, 4), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   -1/360         0   -13/360    11/360      1/24         0      2/15      5/24		{(1, 3, 5), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (0, 2, 5), (1, 4, 5), (0, 4, 5)}
  13/1080     1/135   -13/360    11/144     7/120         0      1/15   137/720		{(0, 1, 4), (1, 3, 5), (2, 3, 5), (3, 4, 5), (2, 3, 4), (0, 2, 5), (1, 4, 5), (0, 4, 5)}
   -1/360      1/90    13/120     11/80      1/12         0         0      3/80		{(2, 4, 5), (1, 3, 5), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (0, 1, 2), (1, 4, 5)}
  13/1080     1/135    13/720     11/80      3/40         0         0       1/8		{(2, 4, 5), (1, 3, 5), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (0, 1, 2), (0, 4, 5)}
   -1/360    -1/270    13/360    11/360      1/30         0      2/15      4/27		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (3, 4, 5), (0, 1, 5), (1, 2, 5), (2, 3, 4)}
    1/216         0    13/360    11/720      1/40         0      2/15  347/2160		{(0, 2, 4), (1, 3, 5), (1, 2, 3), (2, 3, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  13/1080    -1/270   -13/240    11/144      1/20         0      1/15    41/180		{(0, 2, 4), (0, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (2, 3, 4), (1, 4, 5)}
  13/1080         0    13/360    11/360      1/40         0      2/15  149/1080		{(0, 2, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (1, 2, 4)}
    7/360         0         0    11/144      1/24         0      1/15    41/240		{(1, 3, 5), (0, 2, 3), (2, 3, 4), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
    7/360         0   -13/720    11/144      1/24         0      1/15     17/90		{(1, 3, 5), (1, 2, 3), (2, 3, 4), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  13/1080         0   -13/720    11/144      1/20         0      1/15  203/1080		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 1, 3), (2, 3, 5), (2, 3, 4), (1, 4, 5), (0, 4, 5)}
  13/1080     1/270   -13/360    11/144      1/20         0      1/15  437/2160		{(0, 2, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (2, 3, 4), (0, 2, 5), (1, 4, 5)}
    7/360         0         0     11/80      1/15         0         0   109/720		{(2, 4, 5), (1, 3, 5), (0, 1, 3), (2, 3, 4), (1, 2, 5), (0, 3, 5), (0, 4, 5), (1, 2, 4)}
  29/1080     1/135    13/720    11/144      1/20         0      1/15      7/54		{(2, 4, 5), (1, 3, 5), (0, 2, 3), (1, 3, 4), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 4, 5)}
    7/360         0         0     11/80      3/40         0         0   103/720		{(1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (0, 1, 2), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
 -11/1080    -2/135         0    11/144      1/15         0      1/15   137/720		{(2, 4, 5), (0, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 3, 5), (1, 4, 5), (1, 2, 4)}
   -1/360    -1/135    13/720    11/144     7/120         0      1/15  179/1080		{(0, 2, 4), (1, 3, 5), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (0, 2, 5), (1, 4, 5)}
   -1/360    -2/135   -13/360    11/144     7/120         0      1/15  491/2160		{(0, 2, 4), (1, 3, 5), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 2, 5), (1, 4, 5), (0, 4, 5)}
   -1/360    -1/135   -13/720    11/144     7/120         0      1/15   109/540		{(2, 4, 5), (0, 3, 4), (1, 2, 3), (3, 4, 5), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
   -1/360    -1/270    13/720    11/360      1/24         0      2/15  341/2160		{(2, 4, 5), (1, 2, 3), (1, 3, 4), (3, 4, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
  29/1080     1/135   -13/360    11/144      1/20         0      1/15  397/2160		{(1, 3, 5), (0, 3, 4), (2, 3, 5), (3, 4, 5), (0, 2, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  13/1080         0         0    11/360      1/30         0      2/15  179/1080		{(2, 4, 5), (1, 3, 4), (3, 4, 5), (0, 1, 5), (1, 2, 5), (2, 3, 4), (0, 3, 5), (0, 4, 5)}
  13/1080    -1/270   -13/720    11/144      1/20         0      1/15    23/120		{(0, 2, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (1, 2, 4)}
    1/216     1/270   -13/360    11/144     7/120         0      1/15    29/144		{(2, 4, 5), (1, 3, 5), (2, 3, 5), (3, 4, 5), (2, 3, 4), (0, 1, 2), (1, 4, 5), (0, 4, 5)}
    7/360     1/270   -13/720    11/144      1/20         0      1/15  191/1080		{(0, 2, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 3, 5), (1, 4, 5), (1, 2, 4)}
  37/1080      1/90    13/720     11/80      1/15         0         0    29/270		{(2, 4, 5), (1, 3, 5), (0, 2, 3), (1, 3, 4), (3, 4, 5), (1, 2, 5), (0, 4, 5), (1, 2, 4)}
  29/1080         0   -13/240    11/144      1/24         0      1/15    47/216		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 4)}
    7/360     1/270   -13/720    11/144      1/20         0      1/15  191/1080		{(0, 2, 4), (0, 3, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 3, 5), (1, 4, 5)}
  37/1080         0   -13/360     11/80     7/120         0         0  391/2160		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 2, 3), (2, 3, 5), (0, 1, 5), (1, 4, 5)}
  29/1080     1/270    13/720     11/80      1/15         0         0     11/90		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 2, 3), (3, 4, 5), (0, 2, 5), (1, 4, 5)}
  13/1080         0   -13/240     11/80      1/15         0         0    23/108		{(2, 4, 5), (0, 1, 3), (2, 3, 5), (3, 4, 5), (2, 3, 4), (0, 1, 2), (1, 4, 5), (0, 4, 5)}
  29/1080         0         0     11/80      1/15         0         0  311/2160		{(2, 4, 5), (0, 3, 4), (0, 1, 3), (2, 3, 5), (3, 4, 5), (0, 2, 5), (1, 4, 5), (1, 2, 4)}
     1/24         0   -13/240     11/80      1/20         0         0       1/5		{(0, 3, 4), (0, 2, 3), (1, 3, 4), (2, 3, 5), (0, 1, 5), (1, 2, 5), (0, 4, 5), (1, 2, 4)}
   -1/360    -1/135   -13/240    11/144      1/20         0      1/15   133/540		{(2, 4, 5), (0, 1, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (0, 1, 5), (0, 3, 5), (1, 2, 4)}
    1/216    -1/270   -13/720    11/144      1/20         0      1/15    43/216		{(0, 2, 4), (1, 3, 5), (1, 2, 3), (3, 4, 5), (1, 2, 5), (0, 3, 5), (0, 4, 5), (1, 2, 4)}
    1/216     1/270         0    11/720      1/30         0      2/15   133/720		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 3, 4), (3, 4, 5), (0, 2, 5), (0, 3, 5), (1, 2, 4)}
    1/216     1/270         0    11/720      1/30         0      2/15   133/720		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 3, 4), (3, 4, 5), (1, 2, 5), (0, 2, 5), (1, 2, 4)}
    7/360     1/270    13/720    11/144      1/24         0      1/15  161/1080		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 2, 3), (3, 4, 5), (0, 1, 5), (1, 2, 5)}
    1/216         0         0    11/360      1/30         0      2/15  187/1080		{(1, 3, 5), (0, 3, 4), (1, 3, 4), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 4, 5)}
    1/216    -1/270    13/360     11/80      3/40         0         0  271/2160		{(2, 4, 5), (0, 2, 3), (1, 3, 4), (3, 4, 5), (1, 2, 5), (0, 3, 5), (1, 4, 5), (1, 2, 4)}
    1/216    -1/270   -13/720    11/144     7/120         0      1/15   103/540		{(0, 3, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (1, 2, 4)}
    7/360         0   -13/360    11/144      1/24         0      1/15   149/720		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 3, 4), (2, 3, 5), (0, 1, 5), (1, 2, 5)}
   -1/360    -1/135         0    11/360      1/24         0      2/15    97/540		{(0, 2, 4), (1, 3, 5), (0, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (1, 4, 5), (0, 4, 5)}
 -19/1080      1/27    13/240    11/720      1/15         0      2/15    31/360		{(2, 4, 5), (1, 3, 5), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (1, 2, 4)}
   -1/360    -1/270   -13/720    11/720      1/24         0      2/15   113/540		{(0, 2, 4), (1, 3, 5), (1, 2, 3), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 4, 5), (0, 4, 5)}
 -19/1080     1/135   -13/360         0     1/120         0       1/5    23/108		{(2, 4, 5), (1, 3, 5), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (1, 4, 5), (0, 4, 5)}
 -11/1080      1/90         0   -11/720      1/30         0       1/5  337/2160		{(2, 4, 5), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (1, 4, 5), (0, 4, 5)}
 -11/1080     1/135    13/720   -11/360      1/30         0       1/5   113/720		{(2, 4, 5), (1, 3, 5), (1, 2, 3), (2, 3, 5), (3, 4, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
    1/216         0         0    11/360      1/24         0      2/15    89/540		{(2, 4, 5), (1, 3, 5), (0, 2, 3), (3, 4, 5), (2, 3, 4), (1, 2, 5), (1, 4, 5), (0, 4, 5)}
    1/216     1/270   -13/720    11/720      1/24         0      2/15      7/36		{(2, 4, 5), (0, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (1, 4, 5), (0, 4, 5)}
 -11/1080    -1/270    13/360   -11/360      1/40         0       1/5    19/120		{(2, 4, 5), (1, 2, 3), (2, 3, 5), (3, 4, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
    1/216     1/270   -13/720    11/360      1/24         0      2/15    43/240		{(2, 4, 5), (1, 3, 4), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5)}
  13/1080     1/270         0    11/144     7/120         0      1/15  341/2160		{(0, 2, 4), (1, 3, 5), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 4, 5)}
 -11/1080     1/135    13/720    11/144      3/40         0      1/15    17/120		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (1, 4, 5), (1, 2, 4)}
  13/1080      1/45    13/360    11/144      1/15         0      1/15    41/432		{(1, 3, 5), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 4, 5), (1, 2, 4)}
    7/360     1/135    13/720     11/80      3/40         0         0  127/1080		{(2, 4, 5), (0, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 4, 5), (1, 2, 4)}
 -11/1080    -1/270    13/720    11/360      1/20         0      2/15   113/720		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (1, 4, 5)}
   -1/360     1/135    13/720    11/144      1/15         0      1/15    77/540		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 1, 2), (1, 4, 5)}
   -1/360         0    13/180   -11/360      1/60         0       1/5    43/360		{(2, 4, 5), (1, 3, 5), (1, 2, 3), (2, 3, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
    1/216         0    13/720    11/720      1/30         0      2/15    23/135		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (3, 4, 5), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 2, 4)}
 -11/1080    -1/270         0    11/360      1/24         0      2/15     11/60		{(2, 4, 5), (2, 3, 5), (3, 4, 5), (2, 3, 4), (0, 1, 5), (0, 3, 5), (1, 4, 5), (1, 2, 4)}
    1/216         0         0    11/144     7/120         0      1/15    73/432		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (1, 2, 3), (2, 3, 5), (3, 4, 5), (0, 1, 5), (0, 4, 5)}
    1/216    -1/135   -13/720    11/144     7/120         0      1/15      7/36		{(2, 4, 5), (0, 2, 3), (1, 3, 4), (3, 4, 5), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5)}
   -1/360    -2/135    13/360    11/144     7/120         0      1/15    67/432		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (0, 2, 3), (3, 4, 5), (1, 2, 5), (1, 4, 5)}
    1/216    -1/270    13/360    11/144     7/120         0      1/15    59/432		{(2, 4, 5), (1, 2, 3), (1, 3, 4), (3, 4, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (1, 2, 4)}
   -1/360         0    13/360    11/720      1/30         0      2/15    23/144		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (1, 2, 3), (3, 4, 5), (0, 1, 5), (2, 3, 4), (0, 4, 5)}
    1/216    -1/270         0    11/144      1/20         0      1/15  391/2160		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (0, 2, 3), (2, 3, 5), (0, 1, 5), (2, 3, 4), (1, 4, 5)}
   -1/360    -1/135   -13/720    11/720      1/30         0      2/15  239/1080		{(2, 4, 5), (0, 3, 4), (1, 3, 4), (3, 4, 5), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 2, 4)}
    1/216         0    13/720    11/360      1/30         0      2/15    67/432		{(2, 4, 5), (1, 3, 5), (2, 3, 5), (3, 4, 5), (2, 3, 4), (0, 1, 5), (0, 4, 5), (1, 2, 4)}
  13/1080     1/270    13/360    11/360      1/30         0      2/15    17/135		{(1, 3, 5), (2, 3, 5), (2, 3, 4), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  37/1080         0         0    11/144      1/24         0      1/15  337/2160		{(2, 4, 5), (0, 2, 4), (1, 2, 3), (2, 3, 5), (3, 4, 5), (0, 1, 5), (0, 3, 5), (1, 4, 5)}
    7/360     1/270   -13/720    11/144      1/20         0      1/15  191/1080		{(2, 4, 5), (1, 3, 5), (0, 2, 3), (1, 3, 4), (3, 4, 5), (1, 2, 5), (0, 2, 5), (0, 4, 5)}
    7/360         0    13/360    11/360      1/40         0      2/15    47/360		{(1, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (0, 4, 5), (1, 2, 4)}
  13/1080         0    13/360    11/360      1/40         0      2/15  149/1080		{(0, 2, 4), (0, 3, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 2, 5), (1, 4, 5)}
    1/216     1/135   -13/360    11/144     7/120         0      1/15  427/2160		{(2, 4, 5), (0, 1, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 3, 5), (1, 4, 5)}
  13/1080     2/135   -13/240    11/144      1/15         0      1/15    26/135		{(2, 4, 5), (0, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  29/1080     1/135         0     11/80      1/15         0         0    59/432		{(2, 4, 5), (0, 2, 4), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (0, 4, 5)}
    7/360     1/135   -13/720    11/144     7/120         0      1/15    89/540		{(2, 4, 5), (0, 2, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 3, 5), (1, 4, 5)}
  37/1080      1/90    13/360     11/80      1/15         0         0  193/2160		{(2, 4, 5), (0, 2, 4), (1, 2, 3), (1, 3, 4), (3, 4, 5), (1, 2, 5), (0, 3, 5), (1, 4, 5)}
  29/1080     1/270    13/360     11/80      1/15         0         0      5/48		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (0, 2, 3), (3, 4, 5), (0, 2, 5), (1, 4, 5), (1, 2, 4)}
  13/1080     1/270         0    11/144      1/20         0      1/15  359/2160		{(2, 4, 5), (1, 3, 5), (0, 1, 3), (2, 3, 5), (3, 4, 5), (2, 3, 4), (0, 4, 5), (1, 2, 4)}
  13/1080     1/270   -13/720    11/144     7/120         0      1/15    19/108		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 2, 3), (3, 4, 5), (0, 2, 5), (1, 4, 5), (0, 4, 5)}
  37/1080         0   -13/720     11/80     7/120         0         0    22/135		{(0, 2, 4), (1, 3, 5), (0, 1, 3), (2, 3, 5), (2, 3, 4), (1, 2, 5), (1, 4, 5), (0, 4, 5)}
  13/1080         0   -13/720     11/80      1/15         0         0  191/1080		{(2, 4, 5), (0, 2, 4), (0, 1, 3), (2, 3, 5), (3, 4, 5), (2, 3, 4), (0, 1, 5), (1, 4, 5)}
    7/360     1/270   -13/360    11/144      1/24         0      1/15  439/2160		{(0, 1, 4), (1, 3, 5), (2, 3, 5), (2, 3, 4), (1, 2, 5), (0, 3, 5), (0, 4, 5), (1, 2, 4)}
  13/1080         0         0    11/144      1/20         0      1/15  367/2160		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (0, 2, 3), (2, 3, 5), (2, 3, 4), (1, 4, 5), (0, 4, 5)}
    7/360         0   -13/720    11/144      1/24         0      1/15     17/90		{(1, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 1, 2), (0, 3, 5), (0, 4, 5), (1, 2, 4)}
    1/216    -1/135         0    11/144      1/20         0      1/15   133/720		{(1, 3, 5), (0, 3, 4), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 3, 5), (0, 4, 5), (1, 2, 4)}
    1/216    -1/135    13/360    11/144     7/120         0      1/15   101/720		{(2, 4, 5), (1, 2, 3), (1, 3, 4), (3, 4, 5), (1, 2, 5), (0, 3, 5), (0, 4, 5), (1, 2, 4)}
  13/1080    -1/270         0    11/144      1/20         0      1/15    25/144		{(0, 2, 4), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 2, 5), (1, 4, 5), (0, 4, 5)}
    7/360         0   -13/720     11/80      1/15         0         0    61/360		{(0, 1, 4), (1, 3, 5), (0, 2, 3), (2, 3, 5), (2, 3, 4), (1, 2, 5), (1, 4, 5), (0, 4, 5)}
    1/216    -1/135    13/180     11/80      3/40         0         0    67/720		{(2, 4, 5), (0, 3, 4), (1, 2, 3), (3, 4, 5), (1, 2, 5), (0, 3, 5), (1, 4, 5), (1, 2, 4)}
   -1/360    -2/135         0     11/80      3/40         0         0  389/2160		{(2, 4, 5), (0, 1, 4), (0, 2, 3), (2, 3, 5), (3, 4, 5), (2, 3, 4), (0, 1, 5), (1, 4, 5)}
   -1/360     -1/54    13/360     11/80      3/40         0         0  319/2160		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 2, 3), (1, 3, 4), (3, 4, 5), (0, 2, 5), (1, 4, 5)}
  29/1080     1/270   -13/360    11/144      1/24         0      1/15    47/240		{(0, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (2, 3, 4), (0, 2, 5), (1, 4, 5), (1, 2, 4)}
  37/1080     1/135   -13/720     11/80     7/120         0         0      7/45		{(0, 1, 3), (2, 3, 5), (2, 3, 4), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
    7/360     1/270   -13/360    11/144      1/20         0      1/15  421/2160		{(2, 4, 5), (0, 1, 3), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5)}
     1/24     1/135    13/720    11/144      1/30         0      1/15    71/540		{(0, 2, 4), (1, 3, 4), (2, 3, 5), (2, 3, 4), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
  53/1080         0         0     11/80      1/20         0         0  299/2160		{(1, 3, 4), (2, 3, 5), (2, 3, 4), (1, 2, 5), (0, 1, 2), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
  29/1080         0   -13/360    11/144      1/24         0      1/15  431/2160		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (3, 4, 5), (0, 1, 5), (2, 3, 4), (0, 2, 5), (1, 2, 4)}
  13/1080         0         0     11/80      3/40         0         0    65/432		{(2, 4, 5), (0, 2, 4), (0, 1, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 2, 5), (1, 4, 5)}
  13/1080     1/270    13/720    11/144      1/20         0      1/15      4/27		{(2, 4, 5), (0, 2, 4), (0, 3, 4), (0, 1, 3), (2, 3, 5), (3, 4, 5), (1, 2, 5), (1, 4, 5)}
  29/1080     1/135    13/720    11/144      1/30         0      1/15    79/540		{(0, 1, 4), (1, 3, 5), (0, 3, 4), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 2, 4)}
  13/1080         0   -13/720    11/144      1/20         0      1/15  203/1080		{(2, 4, 5), (0, 2, 4), (0, 1, 3), (2, 3, 5), (3, 4, 5), (0, 3, 5), (1, 4, 5), (1, 2, 4)}
  29/1080         0   -13/240     11/80     7/120         0         0  223/1080		{(0, 2, 4), (1, 2, 3), (1, 3, 4), (0, 1, 5), (1, 2, 5), (2, 3, 4), (0, 3, 5), (0, 4, 5)}
   -1/360    -1/135   -13/360    11/144     7/120         0      1/15    95/432		{(2, 4, 5), (0, 3, 4), (3, 4, 5), (0, 1, 5), (1, 2, 5), (2, 3, 4), (0, 3, 5), (1, 2, 4)}
    1/216    -2/135         0     11/80      3/40         0         0  373/2160		{(0, 3, 4), (1, 2, 3), (2, 3, 5), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   -1/360         0   -13/240     11/80      1/15         0         0    41/180		{(0, 3, 4), (1, 2, 3), (3, 4, 5), (1, 2, 5), (0, 1, 2), (0, 3, 5), (0, 4, 5), (1, 2, 4)}
   -1/360    -1/135   -13/720    11/144      1/20         0      1/15  227/1080		{(0, 3, 4), (1, 2, 3), (1, 3, 4), (0, 1, 5), (1, 2, 5), (0, 2, 5), (2, 3, 4), (0, 4, 5)}
    1/216    -1/135   -13/720     11/80      1/15         0         0    23/120		{(0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 2, 3), (2, 3, 5), (1, 2, 5), (1, 4, 5), (0, 4, 5)}
    1/216    -1/135   -13/720    11/144      1/20         0      1/15    73/360		{(1, 2, 3), (1, 3, 4), (2, 3, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   -1/360         0         0    11/360      1/30         0      2/15     13/72		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (3, 4, 5), (0, 1, 5), (2, 3, 4), (0, 3, 5), (1, 2, 4)}
   -1/360         0     13/80   -11/240         0         0       1/5    11/180		{(0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 2, 4)}
   -1/216    -1/270   -13/960  187/2880     7/120         0      1/15   149/720		{(2, 4, 5), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (0, 2, 5), (0, 3, 5), (1, 4, 5), (1, 2, 4)}
  11/1080         0   -13/960  187/2880      1/24         0      1/15  443/2160		{(2, 4, 5), (0, 3, 4), (0, 1, 3), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (1, 4, 5), (0, 4, 5)}
  19/1080         0  -91/2880  187/2880      1/30         0      1/15   121/540		{(2, 4, 5), (1, 3, 5), (0, 2, 3), (2, 3, 5), (3, 4, 5), (2, 3, 4), (0, 1, 2), (1, 4, 5), (0, 4, 5)}
  11/1080         0   -13/960  187/2880      1/30         0      1/15  461/2160		{(2, 4, 5), (0, 1, 4), (0, 1, 3), (1, 2, 3), (0, 2, 3), (2, 3, 5), (3, 4, 5), (1, 4, 5), (0, 4, 5)}
   -1/216         0    13/320   -11/960     -1/60         0       1/5  361/2160		{(2, 4, 5), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
  11/1080         0    13/320   -11/960     -1/60         0       1/5  329/2160		{(2, 4, 5), (1, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
    1/360         0    13/320   -11/960     -1/60         0       1/5    23/144		{(2, 4, 5), (1, 3, 5), (1, 3, 4), (2, 3, 5), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
  19/1080     1/270  -91/2880  187/2880      1/24         0      1/15  229/1080		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 3, 5), (0, 4, 5)}
   -1/216    -1/270   -13/960    11/576      1/30         0      2/15     19/90		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (2, 3, 5), (3, 4, 5), (0, 1, 5), (2, 3, 4), (1, 4, 5), (0, 4, 5)}
  11/1080         0    13/320    11/576      1/40         0      2/15  317/2160		{(2, 4, 5), (1, 3, 5), (1, 2, 3), (3, 4, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  11/1080         0   -13/960  187/2880      1/20         0      1/15    85/432		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 2, 3), (3, 4, 5), (1, 2, 5), (0, 2, 5), (1, 4, 5), (0, 4, 5)}
  19/1080         0  169/2880    11/576      1/60         0      2/15      7/54		{(2, 4, 5), (1, 2, 3), (0, 2, 3), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
    1/360         0    13/320    11/576      1/60         0      2/15     13/80		{(2, 4, 5), (0, 3, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (2, 3, 4)}
   -7/360      2/45    91/960  187/2880      3/40         0      1/15     7/144		{(2, 4, 5), (1, 3, 5), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (1, 4, 5), (1, 2, 4)}
   -1/216    -1/270    13/576    11/576      1/30         0      2/15      7/40		{(2, 4, 5), (1, 3, 5), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 2, 5), (1, 4, 5), (0, 4, 5)}
  11/1080         0   -13/960  187/2880      1/24         0      1/15  443/2160		{(2, 4, 5), (1, 3, 5), (0, 2, 3), (1, 3, 4), (3, 4, 5), (1, 2, 5), (0, 2, 5), (1, 4, 5), (0, 4, 5)}
 -13/1080     1/135    13/576    11/576      1/24         0      2/15    22/135		{(2, 4, 5), (1, 3, 5), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 4, 5), (0, 4, 5)}
   -1/216     2/135   -13/960    11/576      1/24         0      2/15  199/1080		{(2, 4, 5), (1, 3, 5), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (1, 4, 5), (0, 4, 5)}
    1/360         0    13/320    11/576      1/40         0      2/15    37/240		{(2, 4, 5), (1, 3, 5), (0, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 4, 5), (0, 4, 5)}
   -1/216         0   -13/960    11/576      1/30         0      2/15    28/135		{(2, 4, 5), (1, 3, 5), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (0, 2, 5), (1, 4, 5), (0, 4, 5)}
  19/1080     1/135   -13/960   121/960     7/120         0         0    43/240		{(2, 4, 5), (1, 3, 5), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (0, 1, 2), (1, 4, 5), (0, 4, 5)}
    1/360    -1/270  -91/2880    11/576      1/30         0      2/15  479/2160		{(2, 4, 5), (0, 3, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
  11/1080    -1/270   13/2880  187/2880      1/20         0      1/15  197/1080		{(2, 4, 5), (1, 3, 5), (1, 2, 3), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 3, 5), (0, 4, 5), (1, 2, 4)}
    1/360      1/90    13/320  187/2880     7/120         0      1/15    47/360		{(2, 4, 5), (1, 3, 5), (1, 2, 3), (1, 3, 4), (2, 3, 5), (2, 3, 4), (1, 2, 5), (1, 4, 5), (0, 4, 5)}
  11/1080      1/45   13/2880  187/2880     7/120         0      1/15      4/27		{(2, 4, 5), (1, 3, 5), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 4, 5), (1, 2, 4)}
     1/40     1/270   13/2880  187/2880      1/24         0      1/15    91/540		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 2, 3), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (1, 4, 5)}
  43/1080      1/90    13/576   121/960     7/120         0         0  253/2160		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 2, 3), (2, 3, 5), (3, 4, 5), (0, 2, 5), (1, 4, 5), (1, 2, 4)}
  11/1080         0   13/2880    11/576      1/40         0      2/15    79/432		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 3, 4), (2, 3, 5), (1, 2, 5), (0, 2, 5), (1, 4, 5), (0, 4, 5)}
     1/40         0   13/2880  187/2880      1/30         0      1/15     13/72		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 2, 3), (1, 3, 4), (2, 3, 5), (0, 2, 5), (1, 4, 5), (0, 4, 5)}
     1/40    -1/270   13/2880  187/2880      1/30         0      1/15  199/1080		{(1, 3, 5), (1, 3, 4), (2, 3, 5), (2, 3, 4), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  19/1080    -1/135   -13/960  187/2880      1/30         0      1/15  461/2160		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (2, 3, 4), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
     1/40    -1/270   13/2880  187/2880      1/30         0      1/15  199/1080		{(1, 3, 5), (0, 3, 4), (2, 3, 5), (2, 3, 4), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  11/1080    -1/270  -91/2880  187/2880      1/24         0      1/15    49/216		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (0, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 4, 5)}
  11/1080     1/270  -91/2880  187/2880      1/24         0      1/15    79/360		{(2, 4, 5), (0, 1, 4), (0, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 3, 5), (1, 4, 5)}
  19/1080         0  169/2880    11/576      1/60         0      2/15      7/54		{(2, 4, 5), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (2, 3, 4), (0, 3, 5), (0, 4, 5)}
     1/40     1/270   -13/960  187/2880      1/30         0      1/15  421/2160		{(2, 4, 5), (0, 1, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 3, 5), (0, 4, 5)}
   -1/216         0  -91/2880    11/576      1/30         0      2/15  487/2160		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 2, 5), (1, 4, 5)}
     1/40         0  -91/2880   121/960      1/20         0         0    37/180		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (2, 3, 4), (0, 1, 2), (1, 4, 5)}
   -1/216    -1/135    13/576  187/2880      1/20         0      1/15    79/432		{(2, 4, 5), (0, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 3, 5), (1, 4, 5), (1, 2, 4)}
    1/360     1/270  -91/2880  187/2880      1/24         0      1/15    49/216		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (2, 3, 4), (1, 4, 5)}
   -1/216    -1/270   13/2880   11/2880      1/30         0      2/15      5/24		{(2, 4, 5), (1, 2, 3), (2, 3, 5), (3, 4, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   -1/216         0    91/960  -77/2880     1/120         0       1/5  223/2160		{(2, 4, 5), (0, 3, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (1, 4, 5)}
   -1/216         0    13/320    11/576      1/40         0      2/15  349/2160		{(2, 4, 5), (1, 3, 5), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (2, 3, 4), (0, 2, 5), (1, 4, 5)}
    1/360         0   13/2880    11/576      1/40         0      2/15   137/720		{(2, 4, 5), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (2, 3, 4), (0, 2, 5), (0, 3, 5), (1, 4, 5)}
  11/1080     1/270    13/576    11/576      1/40         0      2/15    29/180		{(1, 3, 5), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (1, 4, 5), (0, 4, 5)}
   -1/216     1/270   -13/960   -11/960    -1/120         0       1/5   113/540		{(2, 4, 5), (1, 3, 5), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
  19/1080         0    13/576    11/576      1/40         0      2/15    17/108		{(2, 4, 5), (1, 3, 5), (1, 3, 4), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (0, 4, 5)}
  19/1080    -1/270   13/2880    11/576      1/40         0      2/15    43/240		{(2, 4, 5), (1, 3, 5), (1, 3, 4), (2, 3, 5), (2, 3, 4), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
  11/1080         0   13/2880    11/576      1/40         0      2/15    79/432		{(2, 4, 5), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (1, 2, 4)}
  11/1080    -1/270    13/576    11/576      1/40         0      2/15    91/540		{(2, 4, 5), (1, 3, 5), (1, 3, 4), (2, 3, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  11/1080         0    13/320    11/576      1/40         0      2/15  317/2160		{(2, 4, 5), (1, 3, 5), (1, 3, 4), (3, 4, 5), (1, 2, 5), (0, 2, 5), (0, 3, 5), (0, 4, 5), (1, 2, 4)}
  19/1080         0   -13/960  187/2880      1/24         0      1/15  427/2160		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 2, 4)}
     1/40         0  169/2880    11/576      1/60         0      2/15     11/90		{(1, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
    7/216         0   13/2880  187/2880      1/30         0      1/15  187/1080		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (2, 3, 4), (0, 3, 5)}
 -13/1080         0   13/2880   -11/960    -1/120         0       1/5  437/2160		{(2, 4, 5), (1, 3, 5), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
    1/360         0    13/320   -11/960     -1/60         0       1/5    23/144		{(2, 4, 5), (1, 3, 5), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 1, 2), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
 -13/1080    -1/135   -13/960   -11/960    -1/120         0       1/5    41/180		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
   -1/216         0  169/2880 -121/2880      1/60         0       1/5    79/540		{(2, 4, 5), (1, 3, 5), (1, 2, 3), (2, 3, 5), (3, 4, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  11/1080         0   13/2880    11/576      1/40         0      2/15    79/432		{(2, 4, 5), (1, 3, 5), (0, 2, 3), (3, 4, 5), (0, 1, 5), (1, 2, 5), (2, 3, 4), (1, 4, 5), (0, 4, 5)}
     1/40         0    91/960    11/576     1/120         0      2/15    17/180		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 3, 4), (2, 3, 5), (0, 1, 5), (2, 3, 4), (0, 2, 5), (1, 4, 5)}
     1/40         0   -13/960  187/2880      1/30         0      1/15   143/720		{(1, 3, 5), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (2, 3, 4), (0, 2, 5), (0, 4, 5), (1, 2, 4)}
  43/1080         0   13/2880  187/2880      1/40         0      1/15    47/270		{(0, 2, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5)}
  19/1080         0 -143/2880  187/2880      1/24         0      1/15   101/432		{(2, 4, 5), (1, 3, 5), (2, 3, 5), (3, 4, 5), (2, 3, 4), (0, 1, 2), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
    1/360         0    13/576    11/576      1/40         0      2/15    31/180		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 3, 4), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (1, 4, 5)}
     1/40         0 -143/2880   121/960      1/20         0         0   161/720		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 2), (0, 3, 5), (1, 4, 5)}
  11/1080         0   -13/960  187/2880      1/24         0      1/15  443/2160		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 1, 3), (2, 3, 5), (3, 4, 5), (0, 3, 5), (1, 4, 5), (1, 2, 4)}
  19/1080         0   -13/960  187/2880      1/30         0      1/15    89/432		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (1, 2, 3), (0, 2, 3), (3, 4, 5), (0, 1, 5), (1, 4, 5), (0, 4, 5)}
    1/360         0    13/320    11/576      1/40         0      2/15    37/240		{(2, 4, 5), (0, 1, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (1, 2, 4)}
  11/1080         0  169/2880   11/2880      1/60         0      2/15  329/2160		{(0, 2, 4), (1, 3, 5), (1, 2, 3), (2, 3, 5), (3, 4, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  19/1080         0   -13/960  187/2880      1/30         0      1/15    89/432		{(0, 2, 4), (1, 3, 5), (2, 3, 5), (3, 4, 5), (0, 1, 2), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  11/1080         0  169/2880    11/576      1/60         0      2/15    37/270		{(2, 4, 5), (0, 3, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (2, 3, 4), (0, 4, 5)}
   -1/216         0  169/2880   -11/960      1/60         0       1/5    25/216		{(2, 4, 5), (1, 3, 5), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
    1/360         0   13/2880    11/576      1/30         0      2/15   131/720		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (2, 3, 5), (3, 4, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
  19/1080         0    13/320    11/576      1/40         0      2/15  301/2160		{(2, 4, 5), (1, 3, 5), (1, 3, 4), (2, 3, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
     1/40     1/135   13/2880    11/576      1/40         0      2/15  347/2160		{(2, 4, 5), (1, 3, 5), (1, 3, 4), (2, 3, 5), (2, 3, 4), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
  59/1080         0  -91/2880   121/960      1/24         0         0  199/1080		{(2, 4, 5), (1, 3, 5), (1, 3, 4), (2, 3, 5), (2, 3, 4), (0, 1, 2), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
     1/40         0   143/960   -11/960         0         0       1/5      1/80		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 3, 4), (2, 3, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
     1/40         0    13/576  187/2880      1/30         0      1/15     13/80		{(2, 4, 5), (1, 3, 5), (0, 1, 3), (2, 3, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  11/1080    -1/135  -91/2880  187/2880      1/24         0      1/15    83/360		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (2, 3, 5), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
     1/40         0    13/576  187/2880      1/30         0      1/15     13/80		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 2, 3), (2, 3, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
    1/360     1/270   13/2880    11/576      1/30         0      2/15    77/432		{(2, 4, 5), (1, 2, 3), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
  11/1080     1/270   13/2880  187/2880      1/20         0      1/15      7/40		{(2, 4, 5), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 3, 5), (0, 4, 5), (1, 2, 4)}
  11/1080     1/135   -13/960    11/576      1/30         0      2/15      5/27		{(2, 4, 5), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
    1/360         0    13/576    11/576      1/30         0      2/15    59/360		{(2, 4, 5), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
   -1/216      1/90    13/576  187/2880     7/120         0      1/15  337/2160		{(2, 4, 5), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 3, 5), (1, 4, 5), (1, 2, 4)}
  19/1080     1/270   -13/960  187/2880      1/24         0      1/15  419/2160		{(1, 3, 5), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (0, 2, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  19/1080     1/270   -13/960  187/2880      1/24         0      1/15  419/2160		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 2, 5), (1, 4, 5), (1, 2, 4)}
    1/360    -1/270   13/2880   11/2880      1/40         0      2/15   113/540		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (1, 2, 3), (0, 2, 3), (2, 3, 5), (3, 4, 5), (1, 4, 5), (0, 4, 5)}
  11/1080         0   13/2880  187/2880      1/24         0      1/15   101/540		{(0, 2, 4), (1, 3, 5), (1, 2, 3), (2, 3, 5), (3, 4, 5), (0, 1, 5), (2, 3, 4), (1, 4, 5), (0, 4, 5)}
  19/1080         0   -13/960  187/2880      1/30         0      1/15    89/432		{(2, 4, 5), (0, 1, 4), (0, 1, 3), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 3, 5), (0, 4, 5), (1, 2, 4)}
  11/1080    -1/270  -91/2880  187/2880      1/24         0      1/15    49/216		{(2, 4, 5), (1, 3, 5), (1, 2, 3), (1, 3, 4), (3, 4, 5), (0, 1, 5), (2, 3, 4), (0, 2, 5), (0, 4, 5)}
  11/1080    -1/270   -13/960  187/2880      1/24         0      1/15  451/2160		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 2, 3), (1, 3, 4), (3, 4, 5), (1, 2, 5), (0, 2, 5), (0, 4, 5)}
  19/1080    -1/270  -91/2880   121/960     7/120         0         0      5/24		{(2, 4, 5), (0, 1, 4), (0, 3, 4), (1, 2, 3), (2, 3, 5), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
     1/40     1/270   -13/960   121/960     7/120         0         0  379/2160		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (0, 4, 5)}
     1/40         0   13/2880   121/960     7/120         0         0    29/180		{(2, 4, 5), (1, 3, 5), (0, 1, 3), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 3, 5), (0, 4, 5), (1, 2, 4)}
  11/1080         0   -13/960  187/2880      1/24         0      1/15  443/2160		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (3, 4, 5), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (1, 2, 4)}
    7/216     1/270  -91/2880   121/960      1/20         0         0      7/36		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (0, 1, 3), (2, 3, 5), (2, 3, 4), (0, 2, 5), (1, 4, 5), (0, 4, 5)}
  19/1080     1/270  -91/2880  187/2880      1/24         0      1/15  229/1080		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 3, 4), (3, 4, 5), (1, 2, 5), (0, 2, 5), (0, 4, 5), (1, 2, 4)}
  11/1080         0  169/2880   11/2880      1/60         0      2/15  329/2160		{(0, 3, 4), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 2, 5), (1, 4, 5), (0, 4, 5)}
  19/1080         0    13/576  187/2880      1/30         0      1/15  367/2160		{(2, 4, 5), (0, 1, 4), (0, 2, 4), (1, 3, 5), (1, 2, 3), (2, 3, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
    1/360         0    13/320    11/576      1/40         0      2/15    37/240		{(2, 4, 5), (1, 3, 4), (3, 4, 5), (0, 1, 5), (2, 3, 4), (0, 2, 5), (0, 3, 5), (1, 4, 5), (1, 2, 4)}
     1/40         0    13/576  187/2880      1/30         0      1/15     13/80		{(1, 3, 5), (1, 2, 3), (3, 4, 5), (2, 3, 4), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  19/1080         0  169/2880    11/576      1/60         0      2/15      7/54		{(0, 3, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 2, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
    7/216         0    13/576  187/2880      1/40         0      1/15  353/2160		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (0, 1, 3), (2, 3, 5), (3, 4, 5), (0, 2, 5), (0, 4, 5), (1, 2, 4)}
  11/1080         0   13/2880    11/576      1/40         0      2/15    79/432		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (1, 4, 5)}
     1/40         0    13/576  187/2880      1/30         0      1/15     13/80		{(1, 3, 5), (0, 2, 3), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
    1/360    -1/270    13/576    11/576      1/30         0      2/15  181/1080		{(2, 4, 5), (1, 3, 5), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 2, 5), (0, 3, 5), (0, 4, 5), (1, 2, 4)}
  11/1080    -1/270    13/320  187/2880      1/20         0      1/15    79/540		{(2, 4, 5), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 3, 5), (0, 4, 5), (1, 2, 4)}
  11/1080         0    13/320   11/2880      1/40         0      2/15    35/216		{(2, 4, 5), (1, 3, 5), (1, 2, 3), (2, 3, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
    1/360         0   13/2880    11/576      1/30         0      2/15   131/720		{(2, 4, 5), (1, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  11/1080     1/270    13/576    11/576      1/30         0      2/15     11/72		{(1, 3, 5), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   -1/216         0   13/2880   -11/960    -1/120         0       1/5  421/2160		{(2, 4, 5), (1, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
     1/40         0   -13/960  187/2880      1/24         0      1/15   137/720		{(2, 4, 5), (1, 3, 5), (0, 2, 3), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   -1/216    -1/135   -13/960    11/576      1/24         0      2/15  223/1080		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (1, 4, 5), (0, 4, 5)}
   -1/216         0  169/2880  -77/2880      1/60         0       1/5  283/2160		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (2, 3, 5), (3, 4, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
    1/360    -1/270    13/576   11/2880      1/30         0      2/15    79/432		{(2, 4, 5), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  11/1080         0   -13/960  187/2880      1/20         0      1/15    85/432		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 1, 2), (1, 4, 5), (0, 4, 5)}
   -1/216    -1/135   -13/960  187/2880     7/120         0      1/15    91/432		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 2, 3), (2, 3, 5), (3, 4, 5), (1, 2, 5), (1, 4, 5), (0, 4, 5)}
  11/1080         0   -13/960    11/576      1/30         0      2/15    26/135		{(2, 4, 5), (1, 3, 4), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
    1/360         0 -143/2880  187/2880     7/120         0      1/15   167/720		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
    7/216         0   -13/960   121/960     7/120         0         0  371/2160		{(2, 4, 5), (0, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  19/1080     1/135   13/2880  187/2880      1/20         0      1/15    59/360		{(2, 4, 5), (1, 2, 3), (1, 3, 4), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
  19/1080         0   13/2880  187/2880      1/24         0      1/15    97/540		{(2, 4, 5), (1, 3, 5), (0, 2, 3), (3, 4, 5), (0, 1, 5), (2, 3, 4), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
     1/40         0   -13/960  187/2880      1/30         0      1/15   143/720		{(1, 3, 5), (2, 3, 5), (3, 4, 5), (2, 3, 4), (0, 1, 2), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
     1/40         0 -143/2880   121/960     7/120         0         0    31/144		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 2, 3), (2, 3, 5), (3, 4, 5), (0, 1, 2), (1, 4, 5), (0, 4, 5)}
  11/1080    -1/270  -91/2880  187/2880      1/20         0      1/15    59/270		{(2, 4, 5), (0, 3, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (1, 2, 4)}
     1/40         0   -13/960   121/960     7/120         0         0    43/240		{(0, 1, 4), (1, 3, 5), (0, 2, 3), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (1, 4, 5), (0, 4, 5)}
  19/1080    -1/270   13/2880  187/2880      1/24         0      1/15     11/60		{(2, 4, 5), (1, 2, 3), (1, 3, 4), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (0, 4, 5)}
  11/1080     1/270   -13/960  187/2880      1/24         0      1/15    29/144		{(2, 4, 5), (0, 3, 4), (1, 2, 3), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (2, 3, 4), (1, 4, 5)}
    1/360    -1/270  -91/2880  187/2880      1/24         0      1/15  253/1080		{(2, 4, 5), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (2, 3, 4), (0, 2, 5), (0, 3, 5), (1, 2, 4)}
  11/1080    -1/270  -91/2880   121/960     7/120         0         0  233/1080		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 1, 3), (2, 3, 5), (3, 4, 5), (0, 1, 5), (2, 3, 4), (1, 4, 5)}
    1/360         0  -91/2880    11/576      1/30         0      2/15   157/720		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 2, 5), (0, 4, 5)}
    1/360    -1/135  -91/2880  187/2880      1/20         0      1/15    31/135		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5)}
     1/40         0   13/2880   121/960      1/20         0         0    61/360		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (1, 2, 3), (1, 3, 4), (3, 4, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5)}
  11/1080         0   -13/960  187/2880      1/30         0      1/15  461/2160		{(2, 4, 5), (0, 1, 4), (0, 2, 4), (1, 3, 5), (0, 1, 3), (1, 2, 3), (2, 3, 5), (3, 4, 5), (0, 4, 5)}
  19/1080         0   -13/960  187/2880      1/30         0      1/15    89/432		{(1, 2, 3), (2, 3, 5), (3, 4, 5), (2, 3, 4), (0, 1, 2), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
     1/40         0   13/2880  187/2880      1/40         0      1/15     17/90		{(0, 3, 4), (1, 3, 4), (2, 3, 5), (0, 1, 5), (2, 3, 4), (0, 2, 5), (0, 3, 5), (1, 4, 5), (1, 2, 4)}
    1/360    -1/270    13/576    11/576      1/40         0      2/15    19/108		{(2, 4, 5), (1, 3, 5), (2, 3, 5), (3, 4, 5), (0, 1, 5), (2, 3, 4), (0, 3, 5), (0, 4, 5), (1, 2, 4)}
  11/1080    -1/135  -91/2880  187/2880      1/20         0      1/15       2/9		{(1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  11/1080         0   143/960  -77/2880         0         0       1/5    23/540		{(0, 3, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (1, 4, 5), (0, 4, 5)}
  19/1080         0  169/2880   11/2880      1/60         0      2/15  313/2160		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 2, 4)}
  19/1080         0    91/960   11/2880     1/120         0      2/15  253/2160		{(0, 3, 4), (1, 2, 3), (1, 3, 4), (2, 3, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (1, 4, 5), (0, 4, 5)}
     1/40         0    13/576  187/2880      1/30         0      1/15     13/80		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (1, 2, 3), (3, 4, 5), (0, 1, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5)}
  19/1080         0    13/576    11/576      1/40         0      2/15    17/108		{(1, 3, 5), (2, 3, 5), (3, 4, 5), (2, 3, 4), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
     1/40         0  169/2880    11/576      1/60         0      2/15     11/90		{(2, 4, 5), (0, 3, 4), (1, 3, 4), (2, 3, 5), (2, 3, 4), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
    7/216     1/270    13/576  187/2880      1/30         0      1/15   109/720		{(2, 4, 5), (1, 3, 5), (0, 2, 3), (1, 3, 4), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 4, 5)}
  43/1080     1/270    13/576  187/2880      1/40         0      1/15  329/2160		{(0, 2, 4), (1, 3, 5), (1, 3, 4), (2, 3, 5), (2, 3, 4), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
     1/40         0   13/2880   121/960      1/20         0         0    61/360		{(0, 2, 4), (1, 3, 5), (0, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (1, 4, 5), (0, 4, 5)}
    7/216     1/270    13/576  187/2880      1/40         0      1/15    23/144		{(1, 3, 5), (0, 3, 4), (1, 3, 4), (2, 3, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 4, 5), (1, 2, 4)}
  11/1080         0    13/576   121/960     7/120         0         0  341/2160		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (1, 2, 3), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 4, 5)}
     1/40         0  -91/2880   121/960     7/120         0         0    71/360		{(2, 4, 5), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (0, 1, 2), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
   17/360         0   -13/960   121/960      1/24         0         0    25/144		{(0, 2, 4), (1, 3, 5), (0, 1, 3), (2, 3, 5), (3, 4, 5), (0, 2, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   17/360         0  -91/2880   121/960      1/24         0         0    23/120		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (2, 3, 5), (2, 3, 4), (0, 1, 2), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
    7/216         0   13/2880   121/960      1/20         0         0    35/216		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (0, 2, 3), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 4, 5)}
  43/1080         0  -91/2880   121/960      1/24         0         0    43/216		{(2, 4, 5), (0, 1, 4), (0, 1, 3), (0, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 4, 5)}
  43/1080         0  -91/2880   121/960      1/24         0         0    43/216		{(2, 4, 5), (0, 1, 4), (0, 1, 3), (0, 2, 3), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 3, 5), (1, 4, 5)}
  19/1080    -1/135    13/576   121/960      1/20         0         0  359/2160		{(1, 2, 3), (1, 3, 4), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (0, 4, 5), (1, 2, 4)}
    1/360    -1/135   13/2880  187/2880      1/20         0      1/15  209/1080		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 3, 5), (1, 4, 5), (1, 2, 4)}
     1/40         0  -91/2880   121/960     7/120         0         0    71/360		{(1, 3, 5), (0, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 1, 2), (1, 4, 5), (0, 4, 5)}
  19/1080     1/270   -13/960  187/2880      1/20         0      1/15  401/2160		{(2, 4, 5), (1, 3, 5), (1, 3, 4), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 3, 5), (0, 4, 5), (1, 2, 4)}
  11/1080         0    13/576    11/576      1/40         0      2/15    89/540		{(0, 3, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
  43/1080         0   -13/960   121/960      1/20         0         0  373/2160		{(1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 1, 2), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
  11/1080         0   -13/960  187/2880      1/30         0      1/15  461/2160		{(0, 2, 4), (1, 3, 5), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (2, 3, 4), (0, 2, 5), (1, 4, 5)}
  19/1080         0  169/2880    11/576      1/60         0      2/15      7/54		{(1, 3, 4), (2, 3, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
     1/40         0    13/320  187/2880      1/40         0      1/15     11/72		{(0, 2, 4), (1, 3, 5), (1, 3, 4), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5)}
     1/40     1/270  -91/2880  187/2880      1/30         0      1/15    23/108		{(0, 2, 4), (1, 3, 5), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (2, 3, 4), (0, 4, 5)}
     1/40         0   -13/960  187/2880      1/30         0      1/15   143/720		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (1, 3, 4), (3, 4, 5), (0, 1, 5), (1, 2, 5), (2, 3, 4), (0, 3, 5)}
     1/40         0   -13/960  187/2880      1/30         0      1/15   143/720		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (1, 3, 4), (2, 3, 5), (0, 1, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5)}
    1/360         0  -91/2880  187/2880      1/20         0      1/15       2/9		{(2, 4, 5), (1, 3, 5), (1, 3, 4), (3, 4, 5), (2, 3, 4), (0, 2, 5), (0, 3, 5), (1, 4, 5), (1, 2, 4)}
     1/40     1/270  -91/2880   121/960      1/20         0         0   109/540		{(1, 3, 5), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (0, 2, 5), (0, 1, 2), (1, 4, 5), (0, 4, 5)}
     1/40         0    91/960    11/576     1/120         0      2/15    17/180		{(1, 3, 5), (0, 3, 4), (1, 3, 4), (2, 3, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (1, 4, 5), (0, 4, 5)}
     1/40         0   13/2880  187/2880      1/30         0      1/15     13/72		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 3, 4), (2, 3, 5), (1, 2, 5), (0, 3, 5), (1, 4, 5)}
  11/1080    -1/270   13/2880  187/2880      1/30         0      1/15    43/216		{(2, 4, 5), (0, 1, 4), (0, 3, 4), (0, 1, 3), (0, 2, 3), (2, 3, 5), (3, 4, 5), (1, 2, 5), (1, 4, 5)}
  19/1080    -1/270  -91/2880   121/960      1/20         0         0     13/60		{(2, 4, 5), (1, 2, 3), (1, 3, 4), (2, 3, 5), (0, 1, 5), (2, 3, 4), (0, 3, 5), (0, 4, 5), (1, 2, 4)}
  19/1080    -1/270  -91/2880  187/2880      1/30         0      1/15    41/180		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (0, 3, 4), (2, 3, 5), (1, 2, 5), (0, 3, 5), (0, 4, 5), (1, 2, 4)}
  19/1080         0    13/576  187/2880      1/30         0      1/15  367/2160		{(2, 4, 5), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 2), (0, 3, 5), (0, 4, 5), (1, 2, 4)}
  19/1080         0    91/960    11/576     1/120         0      2/15    11/108		{(2, 4, 5), (0, 1, 4), (0, 2, 4), (1, 3, 5), (0, 3, 4), (2, 3, 5), (1, 2, 5), (0, 3, 5), (1, 4, 5)}
    7/216         0   13/2880  187/2880      1/40         0      1/15    49/270		{(2, 4, 5), (0, 1, 4), (0, 2, 4), (1, 3, 5), (1, 3, 4), (2, 3, 5), (1, 2, 5), (0, 3, 5), (0, 4, 5)}
    7/216         0   13/2880  187/2880      1/40         0      1/15    49/270		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (0, 3, 4), (3, 4, 5), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 2, 4)}
    7/216         0  -91/2880   121/960      1/20         0         0   107/540		{(1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 1, 2), (0, 3, 5), (0, 4, 5), (1, 2, 4)}
  43/1080         0 -143/2880   121/960      1/24         0         0  469/2160		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (1, 2, 3), (0, 2, 3), (3, 4, 5), (0, 1, 5), (2, 3, 4), (0, 4, 5)}
    7/216         0    13/576  187/2880      1/40         0      1/15  353/2160		{(2, 4, 5), (1, 3, 5), (0, 1, 3), (0, 2, 3), (2, 3, 5), (2, 3, 4), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  43/1080         0  169/2880  187/2880      1/60         0      1/15  277/2160		{(2, 4, 5), (0, 1, 4), (0, 2, 4), (0, 1, 3), (1, 2, 3), (2, 3, 5), (3, 4, 5), (0, 3, 5), (1, 4, 5)}
  43/1080         0    13/320  187/2880      1/60         0      1/15    79/540		{(1, 3, 5), (0, 3, 4), (1, 3, 4), (2, 3, 5), (0, 1, 5), (2, 3, 4), (0, 2, 5), (0, 4, 5), (1, 2, 4)}
  11/1080         0    13/576   11/2880      1/40         0      2/15  389/2160		{(2, 4, 5), (0, 3, 4), (0, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (1, 4, 5), (0, 4, 5)}
     1/40         0   -13/960   121/960     7/120         0         0    43/240		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 2, 3), (3, 4, 5), (1, 2, 5), (0, 3, 5), (1, 4, 5)}
     1/40     1/270   -13/960  187/2880      1/30         0      1/15  421/2160		{(1, 3, 5), (0, 3, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 2, 5), (0, 4, 5), (1, 2, 4)}
     1/40         0  -91/2880  187/2880      1/30         0      1/15     13/60		{(0, 1, 4), (1, 3, 5), (0, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (1, 4, 5)}
  11/1080     1/270   13/2880  187/2880      1/24         0      1/15     11/60		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (0, 3, 4), (0, 2, 3), (2, 3, 5), (3, 4, 5), (1, 2, 5), (1, 4, 5)}
  11/1080    -1/270   -13/960  187/2880      1/30         0      1/15  469/2160		{(0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 2, 5), (1, 4, 5)}
  11/1080         0 -143/2880  187/2880      1/24         0      1/15  521/2160		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (0, 3, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 2, 5)}
    7/216     1/270  -91/2880   121/960      1/20         0         0      7/36		{(2, 4, 5), (0, 1, 3), (1, 3, 4), (2, 3, 5), (2, 3, 4), (1, 2, 5), (0, 3, 5), (0, 4, 5), (1, 2, 4)}
  43/1080     1/135 -143/2880   121/960      1/24         0         0   151/720		{(2, 4, 5), (0, 2, 4), (0, 1, 3), (0, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 4, 5)}
  43/1080     1/270  -91/2880   121/960      1/24         0         0  211/1080		{(1, 3, 5), (0, 3, 4), (1, 2, 3), (2, 3, 4), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  11/1080         0   13/2880  187/2880      1/24         0      1/15   101/540		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (0, 2, 3), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 4, 5), (0, 4, 5)}
  19/1080     1/270   13/2880  187/2880      1/24         0      1/15    19/108		{(2, 4, 5), (1, 3, 5), (0, 2, 3), (1, 3, 4), (3, 4, 5), (2, 3, 4), (1, 2, 5), (1, 4, 5), (0, 4, 5)}
     1/40     1/270   13/2880  187/2880      1/24         0      1/15    91/540		{(2, 4, 5), (0, 2, 3), (1, 3, 4), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
  43/1080     1/135   13/2880  187/2880      1/30         0      1/15    19/120		{(0, 2, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
  11/1080         0    13/320    11/576      1/60         0      2/15    67/432		{(0, 3, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (2, 3, 4), (1, 4, 5)}
  11/1080    -1/270    13/320   121/960      1/15         0         0    73/540		{(2, 4, 5), (0, 3, 4), (1, 2, 3), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 3, 5), (1, 4, 5), (1, 2, 4)}
  11/1080    -1/270    13/576  187/2880      1/24         0      1/15  373/2160		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (2, 3, 5), (2, 3, 4), (1, 2, 5), (0, 3, 5), (1, 4, 5), (1, 2, 4)}
    1/360    -1/270   13/2880  187/2880      1/20         0      1/15    41/216		{(2, 4, 5), (1, 3, 5), (1, 2, 3), (1, 3, 4), (3, 4, 5), (2, 3, 4), (0, 2, 5), (1, 4, 5), (0, 4, 5)}
   -1/216    -2/135 -143/2880  187/2880      1/20         0      1/15     21/80		{(2, 4, 5), (0, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  11/1080     -1/90   -13/960   121/960     7/120         0         0  443/2160		{(0, 2, 4), (1, 3, 5), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 2, 5), (1, 4, 5), (0, 4, 5)}
    1/360    -1/135 -143/2880  187/2880      1/24         0      1/15  553/2160		{(2, 4, 5), (0, 3, 4), (1, 3, 4), (3, 4, 5), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (1, 2, 4)}
  19/1080    -1/270  -91/2880   121/960      1/20         0         0     13/60		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 1, 3), (1, 3, 4), (2, 3, 5), (0, 2, 5), (1, 4, 5), (0, 4, 5)}
  11/1080    -2/135   13/2880   121/960     7/120         0         0   103/540		{(0, 3, 4), (1, 2, 3), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  11/1080    -1/270   -13/960  187/2880      1/30         0      1/15  469/2160		{(0, 2, 4), (1, 3, 5), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (1, 2, 4)}
  19/1080         0 -143/2880   121/960      1/20         0         0  499/2160		{(2, 4, 5), (0, 1, 4), (1, 2, 3), (0, 2, 3), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 4, 5), (0, 4, 5)}
  11/1080         0  169/2880    11/576      1/60         0      2/15    37/270		{(0, 2, 4), (1, 3, 5), (2, 3, 5), (3, 4, 5), (0, 1, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (1, 2, 4)}
  11/1080    -1/270  -91/2880  187/2880      1/24         0      1/15    49/216		{(0, 2, 4), (1, 3, 5), (0, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 3, 5), (1, 4, 5), (1, 2, 4)}
  19/1080         0   -13/960   121/960     7/120         0         0  403/2160		{(2, 4, 5), (0, 2, 3), (1, 3, 4), (3, 4, 5), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
    7/216         0  -91/2880   121/960      1/20         0         0   107/540		{(2, 4, 5), (0, 1, 4), (1, 2, 3), (0, 2, 3), (3, 4, 5), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
     1/40         0  -91/2880  187/2880      1/30         0      1/15     13/60		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (0, 3, 5), (1, 2, 4)}
     1/40     1/270   -13/960  187/2880      1/30         0      1/15  421/2160		{(0, 1, 4), (1, 3, 5), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 3, 5), (0, 4, 5), (1, 2, 4)}
  43/1080     1/135   13/2880   121/960      1/20         0         0    53/360		{(1, 3, 5), (0, 3, 4), (1, 2, 3), (2, 3, 5), (3, 4, 5), (0, 2, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
     1/40     1/270  -91/2880  187/2880      1/24         0      1/15  221/1080		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 4, 5), (1, 2, 4)}
  59/1080         0   13/2880   121/960      1/24         0         0      4/27		{(2, 4, 5), (0, 2, 4), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (0, 3, 5), (1, 4, 5)}
  43/1080         0   13/2880  187/2880      1/30         0      1/15  179/1080		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5)}
  43/1080     1/135   13/2880   121/960      1/20         0         0    53/360		{(0, 1, 3), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   17/360         0   13/2880   121/960      1/24         0         0      7/45		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (0, 1, 3), (2, 3, 5), (0, 2, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
    7/216         0  -91/2880  187/2880      1/30         0      1/15   113/540		{(2, 4, 5), (0, 3, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (0, 2, 5), (1, 4, 5), (1, 2, 4)}
    7/216     1/270   -13/960  187/2880      1/30         0      1/15      3/16		{(0, 2, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
     1/40         0    13/576  187/2880      1/30         0      1/15     13/80		{(1, 3, 5), (1, 3, 4), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (0, 4, 5), (1, 2, 4)}
  19/1080    -1/270  -91/2880  187/2880      1/24         0      1/15    79/360		{(1, 3, 4), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
     1/40         0    13/576  187/2880      1/30         0      1/15     13/80		{(1, 3, 5), (0, 3, 4), (1, 2, 3), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (1, 4, 5), (0, 4, 5)}
    7/216         0   -13/960   121/960      1/20         0         0  389/2160		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (0, 3, 4), (1, 2, 3), (2, 3, 5), (0, 2, 5), (1, 4, 5), (0, 4, 5)}
  11/1080         0   13/2880    11/576      1/40         0      2/15    79/432		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (2, 3, 5), (3, 4, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (1, 2, 4)}
  11/1080     1/270  -91/2880  187/2880      1/24         0      1/15    79/360		{(2, 4, 5), (1, 3, 5), (1, 2, 3), (2, 3, 5), (3, 4, 5), (2, 3, 4), (0, 1, 2), (1, 4, 5), (0, 4, 5)}
    7/216     1/135   -13/960   121/960     7/120         0         0    71/432		{(2, 4, 5), (1, 3, 5), (1, 2, 3), (0, 2, 3), (1, 3, 4), (3, 4, 5), (1, 2, 5), (0, 4, 5), (1, 2, 4)}
   17/360         0  -91/2880   121/960      1/24         0         0    23/120		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 3, 4), (2, 3, 5), (2, 3, 4), (0, 2, 5), (0, 1, 2), (1, 4, 5)}
  43/1080         0 -143/2880   121/960      1/24         0         0  469/2160		{(0, 2, 4), (0, 3, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 1, 2), (0, 3, 5), (1, 4, 5)}
  11/1080    -1/135 -143/2880   121/960      1/20         0         0    59/240		{(2, 4, 5), (0, 1, 4), (0, 1, 3), (0, 2, 3), (2, 3, 5), (3, 4, 5), (0, 1, 5), (2, 3, 4), (1, 4, 5)}
     1/40         0   13/2880  187/2880      1/40         0      1/15     17/90		{(1, 3, 5), (0, 3, 4), (1, 3, 4), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (0, 4, 5), (1, 2, 4)}
  19/1080         0   -13/960  187/2880      1/30         0      1/15    89/432		{(0, 1, 4), (0, 2, 4), (1, 3, 5), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 3, 5), (0, 4, 5), (1, 2, 4)}
  19/1080         0 -143/2880   121/960      1/20         0         0  499/2160		{(2, 4, 5), (0, 1, 4), (0, 2, 4), (1, 3, 5), (1, 2, 3), (2, 3, 5), (3, 4, 5), (0, 1, 5), (2, 3, 4)}
  11/1080    -1/270   13/2880  187/2880      1/24         0      1/15   103/540		{(2, 4, 5), (0, 3, 4), (1, 2, 3), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
  11/1080    -1/270   -13/960  187/2880      1/20         0      1/15  433/2160		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (0, 2, 3), (3, 4, 5), (2, 3, 4), (1, 2, 5), (1, 4, 5), (0, 4, 5)}
    7/216         0   13/2880   121/960      1/20         0         0    35/216		{(0, 2, 4), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 3, 5), (0, 4, 5), (1, 2, 4)}
  19/1080         0    13/576   121/960     7/120         0         0    65/432		{(1, 2, 3), (1, 3, 4), (2, 3, 5), (2, 3, 4), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  19/1080     1/270   13/2880  187/2880      1/24         0      1/15    19/108		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 2, 3), (1, 3, 4), (3, 4, 5), (1, 2, 5), (0, 2, 5), (1, 2, 4)}
  11/1080    -1/135   13/2880   121/960     7/120         0         0     11/60		{(0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 2, 3), (2, 3, 5), (3, 4, 5), (1, 2, 5), (1, 4, 5), (0, 4, 5)}
  11/1080    -1/135    13/576  187/2880      1/24         0      1/15   127/720		{(2, 4, 5), (1, 3, 5), (1, 2, 3), (3, 4, 5), (0, 1, 5), (2, 3, 4), (0, 3, 5), (0, 4, 5), (1, 2, 4)}
  19/1080         0    13/576  187/2880      1/30         0      1/15  367/2160		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (0, 3, 4), (0, 2, 3), (2, 3, 5), (1, 2, 5), (1, 4, 5), (0, 4, 5)}
 -13/1080     1/135    13/576    11/576      1/24         0      2/15    22/135		{(2, 4, 5), (1, 3, 5), (1, 2, 3), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (1, 4, 5), (0, 4, 5)}
   -1/216    -1/270  -91/2880    11/576      1/24         0      2/15    53/240		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (1, 4, 5), (0, 4, 5)}
    1/360         0   13/2880    11/576      1/30         0      2/15   131/720		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (1, 4, 5)}
  11/1080     1/270  -91/2880  187/2880      1/20         0      1/15     19/90		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (1, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 3, 5), (1, 4, 5)}
   -1/216      1/90   13/2880   11/2880      1/24         0      2/15      5/27		{(2, 4, 5), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (1, 4, 5), (0, 4, 5)}
   -1/216         0  169/2880  -77/2880      1/60         0       1/5  283/2160		{(2, 4, 5), (1, 3, 5), (2, 3, 5), (3, 4, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  11/1080     1/270    13/576   11/2880      1/40         0      2/15   127/720		{(2, 4, 5), (0, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (1, 4, 5), (0, 4, 5)}
  11/1080         0    13/320    11/576      1/40         0      2/15  317/2160		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 3, 4), (2, 3, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (1, 4, 5)}
  11/1080     1/270   13/2880   11/2880      1/40         0      2/15      7/36		{(2, 4, 5), (0, 3, 4), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 2, 5), (1, 4, 5)}
     1/40         0  -91/2880  187/2880      1/30         0      1/15     13/60		{(0, 1, 4), (0, 2, 4), (1, 3, 5), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 3, 5), (1, 4, 5)}
    1/360         0   13/2880   11/2880      1/30         0      2/15    71/360		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (1, 2, 3), (2, 3, 5), (3, 4, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
     1/40         0    13/576  187/2880      1/30         0      1/15     13/80		{(2, 4, 5), (0, 1, 4), (0, 2, 4), (1, 3, 5), (1, 2, 3), (2, 3, 5), (3, 4, 5), (0, 3, 5), (1, 4, 5)}
  11/1080         0    13/576   121/960      1/15         0         0  323/2160		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 2, 3), (2, 3, 5), (3, 4, 5), (1, 2, 5), (1, 4, 5)}
  11/1080     1/135   -13/960   121/960      1/15         0         0    77/432		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 1, 2), (1, 4, 5)}
     1/40     1/135   13/2880  187/2880      1/24         0      1/15    89/540		{(2, 4, 5), (1, 2, 3), (1, 3, 4), (2, 3, 5), (2, 3, 4), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
    1/360     2/135  221/2880   121/960      3/40         0         0    43/540		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 2, 3), (2, 3, 5), (3, 4, 5), (1, 2, 5), (1, 4, 5), (1, 2, 4)}
  11/1080         0    13/576    11/576      1/40         0      2/15    89/540		{(2, 4, 5), (0, 3, 4), (1, 3, 4), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5)}
  19/1080    -1/270   13/2880  187/2880      1/24         0      1/15     11/60		{(2, 4, 5), (0, 2, 3), (1, 3, 4), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5)}
    1/360         0   13/2880  187/2880      1/24         0      1/15      7/36		{(2, 4, 5), (0, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (2, 3, 4), (0, 3, 5), (1, 2, 4)}
    1/360         0    13/320   11/2880      1/40         0      2/15    61/360		{(2, 4, 5), (0, 3, 4), (1, 2, 3), (1, 3, 4), (3, 4, 5), (1, 2, 5), (0, 2, 5), (1, 4, 5), (0, 4, 5)}
    1/360    -1/135   13/2880  187/2880      1/20         0      1/15  209/1080		{(2, 4, 5), (1, 2, 3), (1, 3, 4), (3, 4, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
    1/360    -2/135    13/576   121/960      1/15         0         0  371/2160		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 2, 5), (1, 4, 5)}
    1/360     -1/90    13/320  187/2880      1/20         0      1/15    29/180		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (0, 2, 3), (2, 3, 5), (3, 4, 5), (1, 2, 5), (1, 4, 5)}
  19/1080     -1/90   -13/960   121/960     7/120         0         0  427/2160		{(2, 4, 5), (0, 3, 4), (1, 2, 3), (1, 3, 4), (2, 3, 5), (1, 2, 5), (0, 3, 5), (0, 4, 5), (1, 2, 4)}
  11/1080         0    91/960   11/2880     1/120         0      2/15  269/2160		{(2, 4, 5), (0, 1, 4), (0, 2, 4), (1, 3, 5), (0, 1, 3), (0, 2, 3), (2, 3, 5), (3, 4, 5), (1, 4, 5)}
  19/1080         0   13/2880  187/2880      1/30         0      1/15  203/1080		{(2, 4, 5), (0, 1, 3), (1, 2, 3), (2, 3, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
     1/40    -1/270  -91/2880   121/960      1/20         0         0   113/540		{(0, 3, 4), (1, 2, 3), (1, 3, 4), (2, 3, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  11/1080         0    13/576  187/2880      1/24         0      1/15    73/432		{(2, 4, 5), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (2, 3, 4), (0, 4, 5)}
    7/216         0    13/320  187/2880      1/40         0      1/15  157/1080		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (2, 3, 4), (0, 2, 5), (1, 2, 4)}
  43/1080         0    13/576  187/2880      1/40         0      1/15  337/2160		{(1, 3, 5), (0, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (2, 3, 4), (0, 2, 5), (1, 4, 5), (1, 2, 4)}
  19/1080     1/270   -13/960   121/960     7/120         0         0    79/432		{(2, 4, 5), (0, 1, 4), (0, 2, 3), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 3, 5), (1, 4, 5)}
     1/40     1/270  -91/2880   121/960      1/20         0         0   109/540		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 4, 5)}
  11/1080     1/135 -143/2880  187/2880      1/20         0      1/15  487/2160		{(2, 4, 5), (0, 1, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
     1/40     1/135 -143/2880  187/2880      1/20         0      1/15    91/432		{(2, 4, 5), (0, 2, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
    7/216     1/135   13/2880   121/960     7/120         0         0    79/540		{(2, 4, 5), (0, 2, 4), (1, 2, 3), (1, 3, 4), (3, 4, 5), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
     1/40     1/270   -13/960  187/2880      1/24         0      1/15  403/2160		{(2, 4, 5), (0, 2, 4), (0, 3, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 3, 5), (1, 4, 5)}
  43/1080         0   -13/960   121/960      1/20         0         0  373/2160		{(0, 2, 4), (1, 3, 5), (0, 1, 3), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (1, 4, 5), (0, 4, 5)}
     1/40     1/135    13/576  187/2880      1/24         0      1/15  317/2160		{(2, 4, 5), (0, 2, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 3, 5), (1, 4, 5)}
  19/1080     1/270  -91/2880  187/2880      1/20         0      1/15     11/54		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (1, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 3, 5), (0, 4, 5)}
  43/1080         0   -13/960   121/960      1/20         0         0  373/2160		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (0, 3, 4), (1, 2, 3), (2, 3, 5), (3, 4, 5), (0, 2, 5), (1, 4, 5)}
    7/216     1/270    13/576   121/960     7/120         0         0    19/144		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 4, 5)}
     1/40     1/135   13/2880   121/960     7/120         0         0    83/540		{(2, 4, 5), (1, 3, 5), (0, 1, 3), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 4, 5), (1, 2, 4)}
   17/360         0  -91/2880   121/960      1/24         0         0    23/120		{(2, 4, 5), (1, 3, 5), (1, 3, 4), (2, 3, 5), (2, 3, 4), (0, 1, 2), (0, 3, 5), (0, 4, 5), (1, 2, 4)}
   17/360     1/135    13/576   121/960      1/24         0         0  281/2160		{(0, 2, 4), (1, 2, 3), (1, 3, 4), (2, 3, 5), (2, 3, 4), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
    7/216         0  -91/2880   121/960      1/24         0         0  223/1080		{(2, 4, 5), (0, 1, 4), (0, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (2, 3, 4)}
  43/1080         0  -91/2880   121/960      1/24         0         0    43/216		{(0, 1, 4), (0, 1, 3), (0, 2, 3), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (1, 4, 5), (0, 4, 5)}
  43/1080         0   13/2880   121/960      1/24         0         0    22/135		{(0, 2, 4), (1, 3, 5), (0, 3, 4), (0, 1, 3), (2, 3, 5), (2, 3, 4), (1, 2, 5), (1, 4, 5), (0, 4, 5)}
  11/1080    -1/135   -13/960  187/2880      1/24         0      1/15     17/80		{(2, 4, 5), (0, 3, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 3, 5), (0, 4, 5), (1, 2, 4)}
  11/1080    -1/135   -13/960  187/2880      1/24         0      1/15     17/80		{(0, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  19/1080    -1/270   13/2880  187/2880      1/30         0      1/15    23/120		{(0, 3, 4), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 2, 5), (0, 4, 5), (1, 2, 4)}
     1/40         0   -13/960   121/960      1/20         0         0      3/16		{(0, 1, 4), (1, 3, 5), (0, 3, 4), (0, 2, 3), (2, 3, 5), (2, 3, 4), (1, 2, 5), (1, 4, 5), (0, 4, 5)}
  19/1080         0 -143/2880   121/960      1/20         0         0  499/2160		{(2, 4, 5), (0, 1, 4), (1, 2, 3), (0, 2, 3), (2, 3, 5), (3, 4, 5), (0, 1, 5), (2, 3, 4), (1, 4, 5)}
    1/360    -2/135   13/2880   121/960     7/120         0         0   107/540		{(2, 4, 5), (0, 3, 4), (1, 2, 3), (3, 4, 5), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   17/360         0  169/2880  187/2880      1/60         0      1/15    29/240		{(2, 4, 5), (0, 1, 4), (0, 2, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 3, 5)}
   17/360         0   -13/960   121/960      1/24         0         0    25/144		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (0, 1, 3), (2, 3, 5), (2, 3, 4), (0, 2, 5), (1, 4, 5), (1, 2, 4)}
  59/1080         0   -13/960   121/960      1/30         0         0  377/2160		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (0, 1, 3), (0, 2, 3), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 4, 5)}
     5/72         0    13/320   121/960      1/40         0         0    41/360		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (0, 2, 3), (1, 3, 4), (2, 3, 4), (1, 2, 5), (0, 3, 5), (0, 4, 5)}
  59/1080         0  -91/2880   121/960      1/30         0         0    26/135		{(0, 3, 4), (1, 3, 4), (2, 3, 5), (2, 3, 4), (1, 2, 5), (0, 1, 2), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
     1/40         0 -143/2880   121/960      1/24         0         0   167/720		{(1, 3, 5), (0, 3, 4), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 1, 2), (0, 3, 5), (0, 4, 5), (1, 2, 4)}
     1/40         0 -143/2880   121/960      1/20         0         0   161/720		{(0, 3, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 2, 5), (0, 1, 2), (0, 3, 5), (1, 4, 5), (1, 2, 4)}
     1/40         0 -143/2880   121/960      1/20         0         0   161/720		{(1, 3, 5), (0, 3, 4), (1, 3, 4), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 1, 2), (0, 4, 5)}
     1/40     1/270    13/576  187/2880      1/40         0      1/15  361/2160		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 3, 4), (3, 4, 5), (0, 2, 5), (0, 1, 2), (0, 3, 5), (1, 2, 4)}
  19/1080         0  -91/2880   121/960     7/120         0         0  221/1080		{(0, 1, 4), (1, 2, 3), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 3, 5), (0, 4, 5), (1, 2, 4)}
  11/1080    -1/135 -143/2880   121/960     7/120         0         0     19/80		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 1, 3), (0, 2, 3), (3, 4, 5), (0, 1, 5), (2, 3, 4), (1, 4, 5)}
  19/1080         0   -13/960  187/2880      1/30         0      1/15    89/432		{(2, 4, 5), (0, 1, 4), (0, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 3, 5), (1, 2, 4)}
  19/1080         0   -13/960  187/2880      1/30         0      1/15    89/432		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 1, 3), (2, 3, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (1, 2, 4)}
  11/1080         0 -143/2880   121/960      1/20         0         0   103/432		{(0, 1, 4), (1, 2, 3), (0, 2, 3), (2, 3, 5), (3, 4, 5), (0, 1, 5), (2, 3, 4), (1, 4, 5), (0, 4, 5)}
    1/120    -1/135   -13/288   77/1440      1/20         0      1/15  269/1080		{(2, 4, 5), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   1/1080         0    13/480   -11/480     -1/60         0       1/5  403/2160		{(2, 4, 5), (1, 3, 5), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
    1/120         0    13/480   -11/480     -1/60         0       1/5    43/240		{(2, 4, 5), (1, 3, 5), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
    1/120         0    13/480   -11/480     -1/60         0       1/5    43/240		{(2, 4, 5), (1, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
  41/1080         0  -13/1440   77/1440      1/30         0      1/15    26/135		{(0, 1, 4), (1, 3, 5), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
  17/1080         0    13/288   11/1440      1/60         0      2/15  169/1080		{(2, 4, 5), (1, 2, 3), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
    5/216         0  -13/1440   77/1440      1/30         0      1/15    28/135		{(0, 2, 4), (1, 3, 5), (1, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
    5/216         0    13/288   11/1440      1/60         0      2/15  161/1080		{(1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
    5/216         0    13/288   11/1440      1/60         0      2/15  161/1080		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 3, 4), (2, 3, 5), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
    5/216         0   -13/480   77/1440      1/24         0      1/15  469/2160		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (0, 2, 3), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
  17/1080         0  -13/1440   11/1440      1/40         0      2/15  437/2160		{(2, 4, 5), (0, 1, 4), (0, 2, 4), (1, 3, 5), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
  17/1080    -1/270   13/1440   77/1440      1/30         0      1/15  433/2160		{(2, 4, 5), (1, 2, 3), (2, 3, 5), (3, 4, 5), (0, 1, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   11/360         0   13/1440   77/1440      1/40         0      1/15   137/720		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (1, 2, 3), (0, 2, 3), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 4, 5), (0, 4, 5)}
   11/360         0   13/1440   77/1440      1/40         0      1/15   137/720		{(2, 4, 5), (1, 2, 3), (0, 2, 3), (1, 3, 4), (3, 4, 5), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
  17/1080         0   13/1440   77/1440      1/30         0      1/15    85/432		{(2, 4, 5), (0, 3, 4), (1, 2, 3), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (2, 3, 4), (1, 4, 5), (0, 4, 5)}
   11/360         0   -13/288     11/96      1/20         0         0      9/40		{(2, 4, 5), (0, 1, 4), (1, 2, 3), (0, 2, 3), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
    -1/72      1/18     13/96     11/96      1/12         0         0         0		{(2, 4, 5), (1, 3, 5), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (1, 4, 5), (1, 2, 4)}
   1/1080     2/135   13/1440   77/1440      1/20         0      1/15  389/2160		{(2, 4, 5), (1, 3, 5), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (1, 4, 5), (0, 4, 5)}
    1/120      1/45   -13/480   77/1440      1/20         0      1/15    29/144		{(2, 4, 5), (1, 3, 5), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
    5/216     1/270   13/1440   77/1440      1/30         0      1/15  401/2160		{(2, 4, 5), (1, 3, 5), (0, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (1, 4, 5), (0, 4, 5)}
    1/120     1/270   13/1440   11/1440      1/40         0      2/15  203/1080		{(2, 4, 5), (1, 3, 5), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  17/1080     1/270   -13/480   77/1440      1/24         0      1/15    53/240		{(2, 4, 5), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   11/360     1/135  -13/1440     11/96      1/20         0         0    49/270		{(2, 4, 5), (1, 3, 5), (0, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
    5/216     1/135   -13/288     11/96      1/20         0         0      9/40		{(2, 4, 5), (1, 3, 5), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (0, 1, 2), (1, 4, 5), (0, 4, 5)}
   11/360     1/270  -13/1440     11/96      1/24         0         0  209/1080		{(2, 4, 5), (0, 1, 3), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
    1/120         0  -13/1440   11/1440      1/40         0      2/15   151/720		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 2, 5), (1, 4, 5), (0, 4, 5)}
    5/216         0  -13/1440   77/1440      1/30         0      1/15    28/135		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 2, 5), (1, 4, 5), (0, 4, 5)}
  17/1080    -1/270   -13/288   77/1440      1/24         0      1/15   133/540		{(2, 4, 5), (1, 3, 5), (1, 3, 4), (3, 4, 5), (2, 3, 4), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
    5/216    -1/270  -13/1440   77/1440      1/30         0      1/15     19/90		{(1, 3, 5), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  41/1080         0   -13/480     11/96      1/24         0         0  449/2160		{(2, 4, 5), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (2, 3, 4), (0, 1, 2), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
  17/1080    -1/135   -13/480   77/1440      1/30         0      1/15   173/720		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
    5/216    -1/270  -13/1440   77/1440      1/30         0      1/15     19/90		{(1, 3, 5), (0, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
    1/120      1/54    13/288     11/96      1/15         0         0  263/2160		{(2, 4, 5), (1, 3, 5), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 4, 5), (1, 2, 4)}
    5/216     1/135  -13/1440   77/1440      1/24         0      1/15    23/120		{(2, 4, 5), (1, 3, 5), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 3, 5), (0, 4, 5), (1, 2, 4)}
  41/1080     1/135  -13/1440     11/96      1/20         0         0    47/270		{(1, 3, 5), (0, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  49/1080      1/90    13/480     11/96      1/20         0         0  137/1080		{(2, 4, 5), (1, 3, 5), (0, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 4, 5), (1, 2, 4)}
  49/1080     1/135  -13/1440     11/96      1/20         0         0       1/6		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 2, 3), (2, 3, 5), (3, 4, 5), (0, 2, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   19/360     1/135   13/1440     11/96      1/24         0         0  323/2160		{(2, 4, 5), (1, 3, 5), (0, 2, 3), (1, 3, 4), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 3, 5), (0, 4, 5), (1, 2, 4)}
   11/360     1/270  -13/1440   77/1440      1/40         0      1/15  221/1080		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 3, 5), (0, 4, 5), (1, 2, 4)}
  49/1080     1/270  -13/1440     11/96      1/24         0         0  193/1080		{(0, 2, 4), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   19/360     1/270   13/1440     11/96      1/30         0         0  349/2160		{(0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 2, 3), (2, 3, 5), (3, 4, 5), (0, 2, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   11/360    -1/270   13/1440     11/96      1/24         0         0    79/432		{(1, 2, 3), (1, 3, 4), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  41/1080    -1/270  -13/1440     11/96      1/24         0         0  209/1080		{(0, 2, 4), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   13/216         0  -13/1440     11/96      1/40         0         0  199/1080		{(0, 2, 4), (0, 1, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (2, 3, 4), (1, 4, 5)}
   19/360         0  -13/1440     11/96      1/30         0         0     11/60		{(2, 4, 5), (0, 2, 4), (0, 3, 4), (1, 2, 3), (3, 4, 5), (0, 1, 5), (1, 2, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5)}
   13/216         0    13/480     11/96      1/40         0         0      4/27		{(0, 1, 3), (1, 2, 3), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   19/360         0   13/1440     11/96      1/40         0         0    25/144		{(2, 4, 5), (0, 1, 4), (0, 3, 4), (1, 2, 3), (2, 3, 5), (3, 4, 5), (0, 1, 5), (2, 3, 4), (0, 2, 5), (1, 4, 5)}
   13/216         0  -13/1440     11/96      1/40         0         0  199/1080		{(0, 2, 4), (1, 3, 5), (0, 1, 3), (1, 3, 4), (2, 3, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (1, 4, 5), (0, 4, 5)}
  41/1080    -1/270   13/1440     11/96      1/30         0         0  397/2160		{(0, 2, 4), (0, 3, 4), (1, 2, 3), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   11/360    -1/135  -13/1440     11/96      1/24         0         0  221/1080		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 2, 3), (2, 3, 4), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  41/1080    -1/270    13/480   77/1440      1/60         0      1/15  191/1080		{(0, 3, 4), (1, 3, 4), (2, 3, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  17/1080     1/270   -13/480   77/1440      1/30         0      1/15     11/48		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (1, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 3, 5), (1, 4, 5), (1, 2, 4)}
   11/360         0    13/480   77/1440      1/40         0      1/15    31/180		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (1, 3, 4), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5)}
  41/1080         0   13/1440     11/96      1/24         0         0  371/2160		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 2, 5), (1, 4, 5)}
    1/120    -1/135  -13/1440   77/1440      1/30         0      1/15    31/135		{(2, 4, 5), (0, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
    1/120         0    13/288   11/1440      1/60         0      2/15    59/360		{(2, 4, 5), (1, 3, 5), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (2, 3, 4), (0, 2, 5), (1, 4, 5), (0, 4, 5)}
  17/1080     1/270   -13/480   77/1440      1/30         0      1/15     11/48		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (2, 3, 4), (1, 4, 5), (0, 4, 5)}
  41/1080         0     13/96   11/1440         0         0      2/15  131/2160		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 3, 4), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
  41/1080         0   13/1440   77/1440      1/40         0      1/15    79/432		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (0, 3, 4), (2, 3, 5), (2, 3, 4), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
    1/120         0     13/96   -11/288         0         0       1/5      5/72		{(2, 4, 5), (0, 3, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (1, 4, 5), (0, 4, 5)}
    5/216         0     13/96   11/1440         0         0      2/15  163/2160		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (2, 3, 4), (0, 2, 5), (1, 4, 5)}
    5/216     1/270   -13/288   77/1440      1/24         0      1/15    25/108		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (1, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
    1/120    -1/270  -13/1440   11/1440      1/40         0      2/15  461/2160		{(2, 4, 5), (1, 3, 5), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
   11/360         0   -13/480     11/96      1/24         0         0    31/144		{(2, 4, 5), (0, 1, 4), (0, 2, 3), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5)}
   11/360         0   13/1440   77/1440      1/40         0      1/15   137/720		{(2, 4, 5), (0, 2, 3), (1, 3, 4), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5)}
   11/360         0    13/480   77/1440      1/40         0      1/15    31/180		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (2, 3, 4), (0, 3, 5), (1, 2, 4)}
  49/1080         0   13/1440     11/96      1/30         0         0  373/2160		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (0, 2, 3), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (2, 3, 4), (0, 4, 5)}
  49/1080         0    13/288   77/1440      1/60         0      1/15  319/2160		{(2, 4, 5), (1, 3, 5), (0, 2, 3), (1, 3, 4), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (2, 3, 4), (0, 4, 5)}
  17/1080         0    13/288   11/1440      1/60         0      2/15  169/1080		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (2, 3, 4), (1, 4, 5)}
    5/216         0    13/288   11/1440      1/60         0      2/15  161/1080		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (1, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 2, 5), (0, 3, 5), (0, 4, 5)}
    5/216         0  -13/1440   77/1440      1/30         0      1/15    28/135		{(2, 4, 5), (1, 3, 5), (2, 3, 5), (3, 4, 5), (0, 1, 5), (2, 3, 4), (0, 1, 2), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
    1/120    -1/270   13/1440   11/1440      1/40         0      2/15  211/1080		{(2, 4, 5), (1, 3, 5), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   1/1080         0    13/480   11/1440      1/40         0      2/15  391/2160		{(2, 4, 5), (1, 3, 5), (1, 2, 3), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  17/1080         0   -13/480   77/1440      1/24         0      1/15    97/432		{(2, 4, 5), (1, 3, 5), (0, 2, 3), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
    5/216         0    13/160   11/1440     1/120         0      2/15  131/1080		{(2, 4, 5), (1, 3, 5), (1, 2, 3), (2, 3, 5), (3, 4, 5), (0, 1, 2), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   11/360         0  -13/1440   77/1440      1/40         0      1/15      5/24		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (0, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 2, 4)}
   11/360         0   -13/480     11/96      1/20         0         0   149/720		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 1, 2), (1, 4, 5), (0, 4, 5)}
  41/1080         0   -13/480     11/96      1/24         0         0  449/2160		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 2, 3), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (1, 4, 5)}
    5/216     1/270  -13/1440   77/1440      1/30         0      1/15     11/54		{(2, 4, 5), (1, 3, 5), (1, 2, 3), (0, 2, 3), (1, 3, 4), (3, 4, 5), (2, 3, 4), (1, 2, 5), (1, 4, 5), (0, 4, 5)}
   11/360         0  -13/1440   77/1440      1/40         0      1/15      5/24		{(2, 4, 5), (1, 3, 5), (2, 3, 5), (3, 4, 5), (2, 3, 4), (0, 1, 2), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  49/1080         0   -13/480     11/96      1/30         0         0  451/2160		{(2, 4, 5), (1, 3, 5), (0, 1, 3), (0, 2, 3), (3, 4, 5), (2, 3, 4), (1, 2, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   11/360         0   -13/288     11/96      1/24         0         0      7/30		{(2, 4, 5), (0, 3, 4), (0, 1, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 2, 5), (1, 4, 5), (1, 2, 4)}
  17/1080         0   -13/480   77/1440      1/30         0      1/15  503/2160		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (2, 3, 4), (1, 4, 5)}
   11/360         0   13/1440   77/1440      1/40         0      1/15   137/720		{(2, 4, 5), (0, 1, 4), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 2, 5), (0, 3, 5), (0, 4, 5)}
   11/360         0    13/480   77/1440      1/40         0      1/15    31/180		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (0, 2, 3), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (1, 4, 5)}
   11/360         0    13/480   77/1440      1/40         0      1/15    31/180		{(2, 4, 5), (0, 1, 4), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (1, 2, 4)}
  49/1080         0   -13/480     11/96      1/30         0         0  451/2160		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (0, 2, 3), (1, 3, 4), (2, 3, 5), (0, 1, 5), (1, 2, 5), (1, 4, 5)}
    5/216         0   13/1440   77/1440      1/40         0      1/15  427/2160		{(0, 2, 4), (1, 3, 5), (1, 2, 3), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
    5/216         0   -13/480     11/96      1/24         0         0  481/2160		{(2, 4, 5), (1, 2, 3), (1, 3, 4), (3, 4, 5), (0, 1, 5), (2, 3, 4), (0, 2, 5), (0, 3, 5), (0, 4, 5), (1, 2, 4)}
   11/360         0    13/480   77/1440      1/60         0      1/15     13/72		{(0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 3, 4), (2, 3, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (2, 3, 4), (1, 4, 5)}
    1/120         0    13/480   11/1440      1/40         0      2/15    25/144		{(2, 4, 5), (1, 3, 5), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  17/1080     1/135  -13/1440   11/1440      1/40         0      2/15  421/2160		{(2, 4, 5), (1, 3, 5), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
  41/1080         0   -13/288     11/96      1/24         0         0    61/270		{(2, 4, 5), (1, 3, 5), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (0, 1, 2), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
  17/1080         0    13/288   11/1440      1/60         0      2/15  169/1080		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 3, 4), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (1, 4, 5), (0, 4, 5)}
    5/216         0   13/1440   77/1440      1/30         0      1/15  409/2160		{(2, 4, 5), (1, 3, 5), (0, 1, 3), (2, 3, 5), (3, 4, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
    1/120    -1/135   -13/288   77/1440      1/24         0      1/15   139/540		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  41/1080         0   -13/288     11/96      1/24         0         0    61/270		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (2, 3, 5), (3, 4, 5), (2, 3, 4), (0, 1, 2), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
    5/216         0   13/1440   77/1440      1/30         0      1/15  409/2160		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 2, 3), (2, 3, 5), (3, 4, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
    5/216         0    13/480   77/1440      1/30         0      1/15    37/216		{(2, 4, 5), (1, 3, 5), (1, 2, 3), (1, 3, 4), (2, 3, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   11/360         0    13/160   11/1440     1/120         0      2/15    41/360		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 3, 4), (2, 3, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (1, 4, 5), (0, 4, 5)}
   11/360     1/135  -13/1440   77/1440      1/30         0      1/15    26/135		{(2, 4, 5), (1, 3, 5), (1, 3, 4), (2, 3, 5), (2, 3, 4), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  49/1080     1/270   13/1440   77/1440      1/40         0      1/15  371/2160		{(1, 3, 5), (0, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   11/360         0    13/288   11/1440      1/60         0      2/15    17/120		{(2, 4, 5), (1, 3, 5), (1, 2, 3), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
   13/216         0   -13/480     11/96      1/30         0         0  419/2160		{(2, 4, 5), (1, 3, 5), (0, 2, 3), (1, 3, 4), (3, 4, 5), (0, 1, 5), (1, 2, 5), (2, 3, 4), (0, 4, 5), (1, 2, 4)}
  73/1080         0  -13/1440     11/96      1/40         0         0  191/1080		{(0, 2, 4), (1, 3, 5), (0, 1, 3), (2, 3, 5), (3, 4, 5), (2, 3, 4), (0, 2, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
     3/40         0   -13/480     11/96      1/40         0         0      3/16		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 3, 4), (2, 3, 5), (2, 3, 4), (0, 1, 2), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
  41/1080         0    13/160   11/1440     1/120         0      2/15    23/216		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 3, 4), (2, 3, 5), (2, 3, 4), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
    1/120         0     13/96   -11/480         0         0       1/5    13/240		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
   11/360         0    13/480   77/1440      1/40         0      1/15    31/180		{(0, 3, 4), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 2, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  41/1080         0    13/288   77/1440      1/60         0      1/15    67/432		{(0, 2, 4), (0, 3, 4), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 2, 5), (1, 4, 5), (0, 4, 5)}
    5/216    -1/135  -13/1440     11/96      1/24         0         0  229/1080		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 2, 3), (2, 3, 5), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   19/360         0   -13/480     11/96      1/30         0         0    29/144		{(2, 4, 5), (0, 2, 4), (1, 2, 3), (1, 3, 4), (3, 4, 5), (0, 1, 5), (2, 3, 4), (0, 2, 5), (0, 3, 5), (1, 4, 5)}
   13/216         0  -13/1440     11/96      1/40         0         0  199/1080		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 2, 3), (1, 3, 4), (2, 3, 5), (0, 1, 5), (0, 2, 5), (1, 4, 5)}
   13/216         0   -13/480     11/96      1/40         0         0  437/2160		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 3, 4), (2, 3, 5), (0, 1, 5), (2, 3, 4), (0, 2, 5), (0, 1, 2), (1, 4, 5)}
  17/1080         0   13/1440   11/1440      1/40         0      2/15  199/1080		{(2, 4, 5), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
  17/1080         0    13/288   11/1440      1/60         0      2/15  169/1080		{(2, 4, 5), (0, 3, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
    5/216         0    13/288   11/1440      1/60         0      2/15  161/1080		{(2, 4, 5), (1, 3, 5), (1, 3, 4), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
  41/1080     1/270   13/1440   77/1440      1/40         0      1/15    43/240		{(0, 2, 4), (1, 3, 5), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
   11/360     1/270   -13/480   77/1440      1/30         0      1/15  463/2160		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 2, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
    1/120    -1/270    13/480  -11/1440      1/60         0      2/15  217/1080		{(2, 4, 5), (0, 3, 4), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 4, 5)}
    5/216    -1/270   -13/480     11/96      1/20         0         0   157/720		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (0, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 2, 5), (1, 4, 5), (0, 4, 5)}
    5/216         0   13/1440   77/1440      1/40         0      1/15  427/2160		{(0, 2, 4), (1, 3, 5), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (2, 3, 4), (0, 2, 5), (1, 4, 5), (0, 4, 5)}
    5/216         0    13/160   11/1440     1/120         0      2/15  131/1080		{(2, 4, 5), (0, 1, 4), (0, 2, 4), (1, 3, 5), (0, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 3, 5), (1, 4, 5)}
    5/216         0    13/160   11/1440     1/120         0      2/15  131/1080		{(2, 4, 5), (0, 3, 4), (1, 3, 4), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5)}
    5/216    -1/270  -13/1440   77/1440      1/40         0      1/15    79/360		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (0, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 3, 5), (0, 4, 5), (1, 2, 4)}
    5/216    -1/270   13/1440   77/1440      1/30         0      1/15   139/720		{(2, 4, 5), (1, 3, 5), (1, 2, 3), (1, 3, 4), (2, 3, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   11/360         0    13/480   77/1440      1/60         0      1/15     13/72		{(0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 3, 4), (2, 3, 5), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (1, 2, 4)}
   11/360    -1/270  -13/1440     11/96      1/24         0         0  217/1080		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (1, 2, 3), (1, 3, 4), (3, 4, 5), (1, 2, 5), (0, 2, 5), (0, 3, 5), (0, 4, 5)}
   11/360    -1/270   -13/288     11/96      1/24         0         0    32/135		{(1, 2, 3), (0, 2, 3), (1, 3, 4), (3, 4, 5), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
    5/216    -1/270   -13/288     11/96      1/24         0         0     11/45		{(2, 4, 5), (0, 1, 4), (0, 2, 4), (1, 3, 5), (0, 2, 3), (2, 3, 5), (3, 4, 5), (0, 1, 5), (2, 3, 4), (1, 4, 5)}
   11/360         0   -13/288     11/96      1/24         0         0      7/30		{(0, 1, 4), (0, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (2, 3, 4), (1, 4, 5)}
  49/1080     1/270   -13/288     11/96      1/30         0         0  241/1080		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 2, 3), (1, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5)}
  41/1080     1/270   -13/288     11/96      1/30         0         0    83/360		{(2, 4, 5), (0, 2, 4), (0, 1, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (2, 3, 4), (0, 2, 5), (1, 4, 5)}
  49/1080         0   -13/480     11/96      1/30         0         0  451/2160		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 2, 3), (1, 3, 4), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5)}
  41/1080         0   -13/480     11/96      1/24         0         0  449/2160		{(0, 2, 4), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (2, 3, 4), (0, 2, 5), (1, 4, 5), (0, 4, 5)}
   11/360         0   -13/480     11/96      1/20         0         0   149/720		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 2, 3), (1, 3, 4), (3, 4, 5), (1, 2, 5), (0, 2, 5), (0, 4, 5), (1, 2, 4)}
    5/216         0     13/96  -11/1440         0         0      2/15    49/540		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 3, 4), (3, 4, 5), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 2, 4)}
   11/360         0   -13/480     11/96      1/24         0         0    31/144		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (0, 2, 5), (1, 4, 5)}
  17/1080         0   -13/480   77/1440      1/30         0      1/15  503/2160		{(2, 4, 5), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (2, 3, 4), (0, 2, 5), (0, 3, 5), (1, 4, 5), (1, 2, 4)}
   11/360         0    13/288   77/1440      1/60         0      1/15     13/80		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (0, 2, 3), (1, 3, 4), (2, 3, 5), (0, 1, 5), (2, 3, 4), (0, 2, 5), (1, 4, 5)}
    5/216         0    13/480   77/1440      1/40         0      1/15    97/540		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 2, 3), (3, 4, 5), (0, 1, 5), (1, 2, 5), (2, 3, 4), (0, 4, 5)}
   11/360         0   -13/480     11/96      1/24         0         0    31/144		{(2, 4, 5), (1, 2, 3), (1, 3, 4), (3, 4, 5), (0, 1, 5), (2, 3, 4), (0, 2, 5), (0, 3, 5), (1, 4, 5), (1, 2, 4)}
   11/360         0    13/480   77/1440      1/40         0      1/15    31/180		{(2, 4, 5), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (2, 3, 4), (0, 3, 5), (0, 4, 5), (1, 2, 4)}
  41/1080         0    13/480   77/1440      1/40         0      1/15    89/540		{(1, 3, 5), (1, 3, 4), (2, 3, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  49/1080         0    13/288   77/1440      1/60         0      1/15  319/2160		{(0, 2, 4), (1, 3, 5), (1, 2, 3), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
   11/360         0  -13/1440   77/1440      1/40         0      1/15      5/24		{(2, 4, 5), (0, 1, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5)}
   19/360         0  -13/1440     11/96      1/30         0         0     11/60		{(2, 4, 5), (0, 2, 4), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (0, 3, 5), (0, 4, 5), (1, 2, 4)}
   19/360         0  -13/1440     11/96      1/30         0         0     11/60		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 2, 3), (2, 3, 5), (3, 4, 5), (0, 1, 5), (0, 4, 5), (1, 2, 4)}
   11/360         0  -13/1440   77/1440      1/40         0      1/15      5/24		{(2, 4, 5), (0, 1, 4), (0, 2, 4), (1, 3, 5), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 3, 5), (1, 4, 5)}
  41/1080         0  -13/1440     11/96      1/30         0         0   107/540		{(2, 4, 5), (0, 2, 4), (0, 3, 4), (0, 1, 3), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (2, 3, 4), (1, 4, 5)}
  49/1080         0    13/160   77/1440     1/120         0      1/15  259/2160		{(1, 3, 5), (1, 2, 3), (3, 4, 5), (2, 3, 4), (0, 2, 5), (0, 1, 2), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  41/1080         0    13/288   77/1440      1/60         0      1/15    67/432		{(0, 2, 4), (1, 2, 3), (2, 3, 5), (3, 4, 5), (0, 1, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  49/1080         0    13/160   77/1440     1/120         0      1/15  259/2160		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 3, 4), (2, 3, 5), (0, 1, 5), (1, 2, 5), (0, 3, 5), (1, 2, 4)}
  41/1080         0  -13/1440     11/96      1/24         0         0    41/216		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 1, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 4, 5)}
   11/360    -1/270  -13/1440     11/96      1/24         0         0  217/1080		{(0, 3, 4), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
    1/120         0    13/288   11/1440      1/60         0      2/15    59/360		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (1, 4, 5)}
    1/120    -1/270   13/1440   77/1440      1/24         0      1/15  431/2160		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 3, 5), (1, 4, 5), (1, 2, 4)}
  17/1080    -1/270  -13/1440   77/1440      1/24         0      1/15  227/1080		{(2, 4, 5), (1, 3, 5), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (0, 2, 5), (0, 3, 5), (0, 4, 5), (1, 2, 4)}
    5/216         0  -13/1440   77/1440      1/40         0      1/15  233/1080		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (1, 2, 3), (0, 2, 3), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 4, 5), (0, 4, 5)}
  17/1080         0    13/480   11/1440      1/40         0      2/15  359/2160		{(2, 4, 5), (1, 3, 5), (1, 2, 3), (2, 3, 5), (3, 4, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   11/360         0   13/1440   77/1440      1/30         0      1/15   131/720		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 2, 3), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (1, 4, 5), (0, 4, 5)}
  41/1080         0   13/1440   77/1440      1/40         0      1/15    79/432		{(1, 3, 5), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 1, 2), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  49/1080         0   -13/480     11/96      1/24         0         0  433/2160		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (0, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 2, 5), (0, 4, 5)}
  49/1080         0    13/288   77/1440      1/60         0      1/15  319/2160		{(2, 4, 5), (0, 1, 3), (1, 2, 3), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
  17/1080    -1/135   13/1440   77/1440      1/24         0      1/15    47/240		{(2, 4, 5), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  17/1080         0    13/288  -11/1440      1/60         0      2/15  371/2160		{(2, 4, 5), (0, 3, 4), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 2, 5), (1, 4, 5), (0, 4, 5)}
    5/216         0   -13/288     11/96      1/20         0         0  251/1080		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (0, 2, 3), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (2, 3, 4), (1, 4, 5)}
  17/1080    -1/135  -13/1440     11/96     7/120         0         0    73/360		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 2, 3), (2, 3, 5), (3, 4, 5), (1, 2, 5), (1, 4, 5), (0, 4, 5)}
   11/360         0  -13/1440     11/96      1/20         0         0     17/90		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (0, 2, 3), (2, 3, 5), (3, 4, 5), (1, 2, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   11/360         0  -13/1440     11/96      1/20         0         0     17/90		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (0, 2, 3), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (1, 4, 5), (0, 4, 5)}
  17/1080         0   13/1440     11/96     7/120         0         0  383/2160		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 2, 3), (2, 3, 5), (3, 4, 5), (1, 2, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   11/360         0   13/1440   77/1440      1/40         0      1/15   137/720		{(2, 4, 5), (1, 3, 5), (1, 2, 3), (0, 2, 3), (3, 4, 5), (0, 1, 5), (2, 3, 4), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  41/1080         0   -13/288     11/96      1/24         0         0    61/270		{(2, 4, 5), (0, 2, 4), (0, 3, 4), (0, 1, 3), (1, 2, 3), (2, 3, 5), (3, 4, 5), (1, 2, 5), (1, 4, 5), (0, 4, 5)}
  41/1080         0    13/288   77/1440      1/60         0      1/15    67/432		{(2, 4, 5), (0, 2, 4), (0, 1, 3), (1, 2, 3), (2, 3, 5), (3, 4, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   19/360         0   -13/480     11/96      1/30         0         0    29/144		{(2, 4, 5), (0, 3, 4), (0, 1, 3), (1, 2, 3), (2, 3, 5), (3, 4, 5), (0, 2, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  49/1080         0   -13/288     11/96      1/24         0         0    59/270		{(2, 4, 5), (1, 2, 3), (0, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   11/360         0   13/1440   77/1440      1/30         0      1/15   131/720		{(2, 4, 5), (1, 2, 3), (1, 3, 4), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
    5/216         0  -13/1440   77/1440      1/40         0      1/15  233/1080		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 1, 3), (1, 2, 3), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 4, 5), (0, 4, 5)}
    5/216     1/135   -13/480     11/96      1/20         0         0   149/720		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (2, 3, 4), (1, 4, 5)}
  41/1080     1/270  -13/1440     11/96      1/24         0         0    67/360		{(2, 4, 5), (0, 1, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 3, 5), (0, 4, 5), (1, 2, 4)}
  41/1080         0  -13/1440     11/96      1/20         0         0    49/270		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (1, 2, 3), (1, 3, 4), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 3, 5), (0, 4, 5)}
  41/1080         0    13/480   77/1440      1/40         0      1/15    89/540		{(2, 4, 5), (1, 3, 5), (0, 2, 3), (1, 3, 4), (2, 3, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
    5/216         0   -13/480     11/96      1/24         0         0  481/2160		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 1, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (0, 2, 5), (1, 4, 5)}
  17/1080         0    13/288   11/1440      1/60         0      2/15  169/1080		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 4, 5)}
  17/1080    -1/270   13/1440   77/1440      1/30         0      1/15  433/2160		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (0, 2, 5), (0, 3, 5), (1, 4, 5)}
  41/1080         0  -13/1440   77/1440      1/40         0      1/15  217/1080		{(0, 1, 4), (0, 2, 4), (1, 3, 5), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
  41/1080         0   -13/480     11/96      1/20         0         0  431/2160		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (0, 3, 4), (1, 2, 3), (2, 3, 5), (3, 4, 5), (0, 2, 5), (1, 4, 5), (0, 4, 5)}
    5/216    -1/270  -13/1440   77/1440      1/30         0      1/15     19/90		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 3, 5), (0, 4, 5), (1, 2, 4)}
    5/216    -1/270   13/1440   77/1440      1/40         0      1/15    29/144		{(0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (1, 4, 5)}
    5/216    -1/270   13/1440     11/96      1/24         0         0   137/720		{(2, 4, 5), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (2, 3, 4), (0, 3, 5), (0, 4, 5), (1, 2, 4)}
  41/1080         0   -13/480     11/96      1/30         0         0  467/2160		{(2, 4, 5), (1, 3, 5), (0, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (0, 1, 2), (1, 4, 5), (0, 4, 5)}
  17/1080    -1/270   -13/480   77/1440      1/30         0      1/15  511/2160		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (1, 2, 4)}
    5/216         0   13/1440     11/96     7/120         0         0  367/2160		{(1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   11/360     1/270   -13/480   77/1440      1/30         0      1/15  463/2160		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 2, 5), (0, 4, 5), (1, 2, 4)}
   11/360         0   13/1440   77/1440      1/30         0      1/15   131/720		{(2, 4, 5), (1, 3, 5), (1, 3, 4), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (0, 4, 5), (1, 2, 4)}
   11/360    -1/270  -13/1440   77/1440      1/30         0      1/15     11/54		{(2, 4, 5), (1, 3, 5), (1, 3, 4), (2, 3, 5), (2, 3, 4), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   11/360         0   -13/288     11/96      1/24         0         0      7/30		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 1, 2), (0, 3, 5), (1, 4, 5), (1, 2, 4)}
  49/1080         0   -13/480     11/96      1/24         0         0  433/2160		{(0, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (2, 3, 4), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   11/360         0    13/288   77/1440      1/60         0      1/15     13/80		{(2, 4, 5), (1, 3, 5), (0, 2, 3), (2, 3, 5), (3, 4, 5), (0, 1, 5), (2, 3, 4), (0, 1, 2), (1, 4, 5), (0, 4, 5)}
   11/360         0    13/480   77/1440      1/40         0      1/15    31/180		{(2, 4, 5), (1, 2, 3), (1, 3, 4), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (2, 3, 4), (0, 3, 5), (0, 4, 5)}
   11/360         0     13/96   11/1440         0         0      2/15    49/720		{(2, 4, 5), (1, 2, 3), (0, 2, 3), (3, 4, 5), (0, 1, 5), (1, 2, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
  41/1080     1/270  -13/1440     11/96      1/24         0         0    67/360		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (0, 1, 3), (2, 3, 5), (3, 4, 5), (2, 3, 4), (0, 2, 5), (1, 4, 5), (0, 4, 5)}
    5/216         0   13/1440   77/1440      1/40         0      1/15  427/2160		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5)}
   11/360         0  -13/1440   77/1440      1/40         0      1/15      5/24		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 3, 4), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (2, 3, 4), (1, 2, 4)}
  17/1080     1/270   13/1440   77/1440      1/30         0      1/15   139/720		{(2, 4, 5), (1, 3, 5), (1, 3, 4), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (1, 2, 4)}
  17/1080    -1/270   -13/480   77/1440      1/30         0      1/15  511/2160		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 2, 5), (1, 4, 5)}
    5/216     1/270   13/1440     11/96      1/20         0         0  377/2160		{(0, 2, 4), (1, 3, 5), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (1, 4, 5), (0, 4, 5)}
   11/360    -1/270   13/1440   77/1440      1/40         0      1/15  419/2160		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (2, 3, 5), (2, 3, 4), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   11/360     1/270   -13/288     11/96      1/24         0         0    31/135		{(2, 4, 5), (0, 1, 3), (1, 3, 4), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (1, 2, 4)}
    5/216         0    13/160   11/1440     1/120         0      2/15  131/1080		{(1, 3, 5), (0, 3, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (1, 4, 5), (0, 4, 5)}
    5/216         0  -13/1440   77/1440      1/30         0      1/15    28/135		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 3, 5), (1, 4, 5)}
   11/360         0    13/288   77/1440      1/60         0      1/15     13/80		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 3, 4), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (1, 2, 4)}
  49/1080     1/270    13/480   77/1440      1/60         0      1/15    35/216		{(1, 3, 5), (0, 3, 4), (1, 3, 4), (2, 3, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  49/1080     1/270   13/1440     11/96      1/30         0         0    73/432		{(1, 3, 5), (0, 2, 3), (1, 3, 4), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  49/1080         0    13/288   77/1440      1/60         0      1/15  319/2160		{(1, 3, 5), (0, 3, 4), (1, 3, 4), (2, 3, 5), (2, 3, 4), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
    5/216         0  -13/1440   77/1440      1/40         0      1/15  233/1080		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (3, 4, 5), (0, 1, 5), (1, 2, 5), (2, 3, 4), (0, 3, 5), (1, 2, 4)}
  41/1080         0   -13/480     11/96      1/30         0         0  467/2160		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 1, 3), (1, 3, 4), (2, 3, 5), (2, 3, 4), (0, 2, 5), (1, 4, 5), (0, 4, 5)}
    5/216         0    13/480   77/1440      1/60         0      1/15  203/1080		{(2, 4, 5), (0, 1, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (2, 3, 4), (0, 2, 5), (0, 3, 5), (1, 2, 4)}
   11/360         0    13/288   77/1440      1/60         0      1/15     13/80		{(1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 2, 5), (0, 1, 2), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  41/1080         0    13/480   77/1440      1/60         0      1/15  187/1080		{(0, 2, 4), (0, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (1, 2, 4)}
  49/1080         0   -13/480     11/96      1/30         0         0  451/2160		{(1, 3, 5), (0, 3, 4), (1, 2, 3), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  41/1080         0   -13/288     11/96      1/24         0         0    61/270		{(2, 4, 5), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (0, 1, 2), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
    5/216         0   13/1440   77/1440      1/30         0      1/15  409/2160		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (0, 1, 3), (2, 3, 5), (3, 4, 5), (1, 2, 5), (1, 4, 5), (0, 4, 5)}
  41/1080         0  -13/1440   77/1440      1/40         0      1/15  217/1080		{(0, 1, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
   13/216         0  -13/1440     11/96      1/40         0         0  199/1080		{(0, 2, 4), (1, 3, 5), (0, 3, 4), (0, 1, 3), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 2, 5), (1, 4, 5), (1, 2, 4)}
  49/1080         0  -13/1440     11/96      1/24         0         0  197/1080		{(0, 2, 4), (1, 3, 5), (0, 3, 4), (0, 1, 3), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (1, 4, 5), (0, 4, 5)}
  49/1080         0   -13/480     11/96      1/30         0         0  451/2160		{(2, 4, 5), (0, 2, 4), (0, 1, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 3, 5), (1, 4, 5), (1, 2, 4)}
  49/1080         0    13/480   77/1440      1/60         0      1/15  179/1080		{(1, 3, 5), (0, 3, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (2, 3, 4), (0, 2, 5), (0, 4, 5), (1, 2, 4)}
   19/360         0    13/160   77/1440     1/120         0      1/15      9/80		{(2, 4, 5), (0, 2, 4), (0, 3, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 3, 5), (1, 2, 4)}
  49/1080         0    13/480   77/1440      1/60         0      1/15  179/1080		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (1, 3, 4), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 2, 4)}
  49/1080         0   -13/288     11/96      1/30         0         0    49/216		{(0, 1, 4), (1, 3, 5), (0, 3, 4), (0, 2, 3), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 2, 5), (1, 4, 5), (1, 2, 4)}
   11/360     1/270    13/480   77/1440      1/60         0      1/15  191/1080		{(2, 4, 5), (0, 1, 4), (0, 2, 4), (1, 3, 5), (0, 1, 3), (0, 2, 3), (2, 3, 5), (3, 4, 5), (1, 2, 5), (1, 4, 5)}
    5/216         0   13/1440   77/1440      1/40         0      1/15  427/2160		{(2, 4, 5), (1, 3, 5), (0, 2, 3), (1, 3, 4), (3, 4, 5), (0, 1, 5), (2, 3, 4), (0, 2, 5), (1, 4, 5), (0, 4, 5)}
   11/360         0  -13/1440     11/96      1/30         0         0    37/180		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (0, 2, 3), (1, 3, 4), (3, 4, 5), (1, 2, 5), (0, 2, 5), (1, 4, 5), (1, 2, 4)}
  49/1080         0  -13/1440     11/96      1/40         0         0    43/216		{(2, 4, 5), (0, 1, 4), (0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 2, 3), (2, 3, 5), (1, 2, 5), (0, 3, 5), (1, 4, 5)}
   11/360         0   -13/480     11/96      1/20         0         0   149/720		{(0, 1, 4), (1, 3, 5), (0, 3, 4), (0, 2, 3), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (1, 4, 5), (0, 4, 5)}
    5/216    -1/270  -13/1440   77/1440      1/40         0      1/15    79/360		{(2, 4, 5), (0, 1, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (2, 3, 4), (0, 2, 5), (0, 3, 5), (1, 4, 5)}
    5/216         0   -13/480   77/1440      1/30         0      1/15  487/2160		{(1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (2, 3, 4), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  49/1080         0   -13/288     11/96      1/30         0         0    49/216		{(0, 3, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 1, 2), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
    5/216    -1/270  -13/1440     11/96      1/24         0         0      5/24		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 1, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 2, 5), (1, 4, 5), (0, 4, 5)}
  41/1080         0    13/288   77/1440      1/60         0      1/15    67/432		{(0, 2, 4), (1, 3, 5), (1, 3, 4), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
  41/1080         0   13/1440   77/1440      1/40         0      1/15    79/432		{(2, 4, 5), (0, 1, 3), (1, 3, 4), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
   19/360         0    13/288   77/1440      1/60         0      1/15   101/720		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (1, 3, 4), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (0, 4, 5)}
   11/360         0  -13/1440   77/1440      1/40         0      1/15      5/24		{(0, 3, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (2, 3, 4), (0, 2, 5), (0, 3, 5), (1, 4, 5), (1, 2, 4)}
    5/216    -1/135   13/1440     11/96      1/20         0         0  401/2160		{(2, 4, 5), (1, 3, 5), (1, 2, 3), (1, 3, 4), (3, 4, 5), (2, 3, 4), (0, 2, 5), (0, 3, 5), (0, 4, 5), (1, 2, 4)}
  17/1080         0   13/1440   77/1440      1/24         0      1/15  407/2160		{(2, 4, 5), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   11/360         0    13/480   77/1440      1/40         0      1/15    31/180		{(2, 4, 5), (0, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (2, 3, 4), (1, 4, 5), (0, 4, 5)}
   11/360         0  -13/1440     11/96      1/20         0         0     17/90		{(2, 4, 5), (1, 3, 5), (0, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 2, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   11/360         0    13/480   77/1440      1/40         0      1/15    31/180		{(2, 4, 5), (1, 3, 5), (0, 2, 3), (1, 3, 4), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (1, 4, 5), (0, 4, 5)}
  17/1080     -1/90  -13/1440     11/96      1/20         0         0    29/135		{(2, 4, 5), (0, 3, 4), (1, 2, 3), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
    5/216    -1/135   -13/480     11/96      1/24         0         0  497/2160		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (0, 2, 3), (1, 3, 4), (3, 4, 5), (1, 2, 5), (0, 2, 5), (1, 4, 5)}
  17/1080         0   13/1440   77/1440      1/40         0      1/15  443/2160		{(2, 4, 5), (0, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (1, 2, 4)}
   11/360         0   -13/480     11/96      1/24         0         0    31/144		{(2, 4, 5), (0, 3, 4), (1, 2, 3), (1, 3, 4), (3, 4, 5), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (1, 2, 4)}
   11/360    -1/270   -13/288     11/96      1/30         0         0    53/216		{(0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 2, 3), (1, 3, 4), (2, 3, 5), (1, 2, 5), (0, 2, 5), (1, 4, 5), (0, 4, 5)}
    5/216    -1/270   -13/288     11/96      1/24         0         0     11/45		{(2, 4, 5), (0, 3, 4), (1, 2, 3), (3, 4, 5), (0, 1, 5), (1, 2, 5), (2, 3, 4), (0, 3, 5), (0, 4, 5), (1, 2, 4)}
   11/360         0   -13/288     11/96      1/30         0         0    29/120		{(0, 3, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (0, 1, 2), (2, 3, 4), (1, 4, 5)}
   11/360         0   -13/480     11/96      1/24         0         0    31/144		{(2, 4, 5), (1, 2, 3), (0, 2, 3), (1, 3, 4), (3, 4, 5), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  41/1080         0   -13/288     11/96      1/30         0         0  253/1080		{(2, 4, 5), (0, 2, 4), (0, 1, 3), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 2, 5), (1, 4, 5), (0, 4, 5)}
   11/360         0  -13/1440     11/96      1/30         0         0    37/180		{(0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 2, 3), (2, 3, 5), (0, 1, 5), (1, 2, 5), (2, 3, 4), (1, 4, 5), (0, 4, 5)}
    5/216         0   -13/288     11/96      1/30         0         0  269/1080		{(2, 4, 5), (0, 1, 4), (1, 2, 3), (0, 2, 3), (2, 3, 5), (3, 4, 5), (0, 1, 5), (2, 3, 4), (1, 4, 5), (0, 4, 5)}
    5/216         0   13/1440   77/1440      1/40         0      1/15  427/2160		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (1, 2, 3), (0, 2, 3), (3, 4, 5), (0, 1, 5), (2, 3, 4), (1, 4, 5), (0, 4, 5)}
   11/360         0   -13/288     11/96      1/24         0         0      7/30		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (0, 1, 3), (2, 3, 5), (0, 1, 5), (1, 2, 5), (2, 3, 4), (1, 4, 5)}
  41/1080         0   -13/480     11/96      1/30         0         0  467/2160		{(2, 4, 5), (0, 1, 3), (0, 2, 3), (2, 3, 5), (3, 4, 5), (0, 1, 5), (2, 3, 4), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  49/1080         0  -13/1440     11/96      1/30         0         0   103/540		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 2, 3), (0, 1, 5), (1, 2, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5)}
   11/360         0    13/288   77/1440      1/60         0      1/15     13/80		{(1, 3, 5), (0, 3, 4), (1, 3, 4), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (0, 4, 5), (1, 2, 4)}
  41/1080     1/270  -13/1440     11/96      1/24         0         0    67/360		{(2, 4, 5), (1, 3, 5), (0, 1, 3), (2, 3, 5), (2, 3, 4), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   11/360     1/270  -13/1440   77/1440      1/40         0      1/15  221/1080		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (2, 3, 4), (0, 4, 5), (1, 2, 4)}
  49/1080     1/270  -13/1440     11/96      1/24         0         0  193/1080		{(2, 4, 5), (1, 3, 5), (0, 2, 3), (1, 3, 4), (3, 4, 5), (1, 2, 5), (0, 2, 5), (0, 3, 5), (0, 4, 5), (1, 2, 4)}
  49/1080         0  -13/1440     11/96      1/24         0         0  197/1080		{(2, 4, 5), (1, 3, 5), (0, 1, 3), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (0, 4, 5), (1, 2, 4)}
  73/1080         0   13/1440     11/96      1/40         0         0  343/2160		{(2, 4, 5), (0, 2, 4), (0, 3, 4), (1, 2, 3), (2, 3, 5), (3, 4, 5), (0, 1, 5), (0, 3, 5), (1, 4, 5), (1, 2, 4)}
   19/360         0   13/1440     11/96      1/30         0         0   119/720		{(2, 4, 5), (1, 3, 5), (0, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (2, 3, 4), (0, 4, 5), (1, 2, 4)}
   19/360         0  -13/1440     11/96      1/24         0         0      7/40		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (0, 1, 3), (2, 3, 5), (3, 4, 5), (0, 2, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  49/1080         0  -13/1440     11/96      1/24         0         0  197/1080		{(2, 4, 5), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 1, 2), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
     3/40         0    13/288     11/96      1/60         0         0    89/720		{(2, 4, 5), (0, 2, 4), (0, 3, 4), (1, 2, 3), (1, 3, 4), (2, 3, 5), (0, 1, 5), (1, 2, 5), (0, 3, 5), (1, 4, 5)}
   13/216         0  -13/1440     11/96      1/30         0         0    19/108		{(2, 4, 5), (0, 3, 4), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (0, 2, 5), (1, 4, 5), (1, 2, 4)}
   13/216         0   13/1440     11/96      1/30         0         0  341/2160		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 4, 5)}
  49/1080         0    13/288   77/1440      1/60         0      1/15  319/2160		{(2, 4, 5), (0, 2, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5)}
   11/360         0  -13/1440   77/1440      1/30         0      1/15       1/5		{(2, 4, 5), (1, 3, 5), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 1, 2), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
  73/1080         0   13/1440     11/96      1/30         0         0    65/432		{(2, 4, 5), (1, 3, 5), (1, 3, 4), (2, 3, 5), (2, 3, 4), (1, 2, 5), (0, 1, 2), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
   13/216         0   13/1440     11/96      1/30         0         0  341/2160		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (1, 2, 3), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (0, 4, 5)}
   19/360     1/135  -13/1440     11/96      1/30         0         0    19/108		{(2, 4, 5), (0, 2, 4), (0, 3, 4), (1, 2, 3), (1, 3, 4), (3, 4, 5), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5)}
  49/1080     1/270   13/1440     11/96      1/30         0         0    73/432		{(1, 3, 5), (0, 3, 4), (1, 2, 3), (3, 4, 5), (2, 3, 4), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   13/216         0  -13/1440     11/96      1/40         0         0  199/1080		{(1, 3, 5), (0, 3, 4), (1, 3, 4), (2, 3, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 1, 2), (1, 4, 5), (0, 4, 5)}
   19/360         0   13/1440     11/96      1/40         0         0    25/144		{(2, 4, 5), (0, 3, 4), (0, 1, 3), (2, 3, 5), (3, 4, 5), (0, 1, 5), (2, 3, 4), (0, 2, 5), (1, 4, 5), (1, 2, 4)}
  49/1080         0   13/1440     11/96      1/30         0         0  373/2160		{(2, 4, 5), (0, 1, 3), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 1, 2), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
   13/216         0   13/1440     11/96      1/40         0         0  359/2160		{(0, 2, 4), (0, 3, 4), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (1, 4, 5)}
   19/360         0  -13/1440     11/96      1/30         0         0     11/60		{(2, 4, 5), (0, 2, 4), (1, 2, 3), (1, 3, 4), (3, 4, 5), (0, 1, 5), (1, 2, 5), (2, 3, 4), (0, 3, 5), (0, 4, 5)}
   19/360         0   13/1440     11/96      1/30         0         0   119/720		{(0, 3, 4), (1, 2, 3), (2, 3, 5), (3, 4, 5), (0, 1, 5), (2, 3, 4), (0, 2, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  41/1080         0    13/288   77/1440      1/60         0      1/15    67/432		{(2, 4, 5), (1, 3, 5), (0, 1, 3), (0, 2, 3), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  41/1080         0    13/288   77/1440      1/60         0      1/15    67/432		{(0, 2, 4), (0, 3, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (1, 2, 4)}
  49/1080         0  -13/1440     11/96      1/30         0         0   103/540		{(2, 4, 5), (1, 3, 5), (0, 1, 3), (1, 2, 3), (2, 3, 4), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  41/1080         0  -13/1440     11/96      1/24         0         0    41/216		{(0, 2, 4), (0, 3, 4), (1, 2, 3), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (2, 3, 4), (1, 4, 5), (0, 4, 5)}
  41/1080         0   -13/480     11/96      1/30         0         0  467/2160		{(2, 4, 5), (0, 2, 4), (0, 1, 3), (2, 3, 5), (3, 4, 5), (0, 1, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (1, 2, 4)}
  49/1080         0   -13/480     11/96      1/30         0         0  451/2160		{(0, 1, 4), (1, 3, 5), (0, 2, 3), (1, 3, 4), (2, 3, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (1, 4, 5), (0, 4, 5)}
  41/1080         0   -13/288     11/96      1/30         0         0  253/1080		{(2, 4, 5), (0, 1, 3), (2, 3, 5), (3, 4, 5), (2, 3, 4), (0, 1, 2), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   19/360         0   -13/480     11/96      1/30         0         0    29/144		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (0, 1, 3), (2, 3, 5), (3, 4, 5), (0, 2, 5), (1, 4, 5), (1, 2, 4)}
  73/1080         0    13/480     11/96      1/60         0         0  161/1080		{(0, 2, 4), (1, 2, 3), (0, 2, 3), (1, 3, 4), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 3, 5), (0, 4, 5), (1, 2, 4)}
  41/1080         0    13/480   77/1440      1/60         0      1/15  187/1080		{(0, 2, 4), (0, 3, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (2, 3, 4), (1, 4, 5)}
  41/1080         0    13/480   77/1440      1/60         0      1/15  187/1080		{(0, 2, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (2, 3, 4), (0, 2, 5), (0, 3, 5), (1, 4, 5), (1, 2, 4)}
  49/1080         0   13/1440     11/96      1/40         0         0  391/2160		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 2, 3), (1, 3, 4), (2, 3, 5), (0, 1, 5), (1, 2, 5), (0, 4, 5)}
    5/216         0   -13/480   77/1440      1/30         0      1/15  487/2160		{(2, 4, 5), (1, 2, 3), (1, 3, 4), (3, 4, 5), (0, 1, 5), (2, 3, 4), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
   11/360         0   -13/480     11/96      1/24         0         0    31/144		{(2, 4, 5), (0, 1, 4), (0, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5)}
  17/1080         0    13/160   11/1440     1/120         0      2/15  139/1080		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (2, 3, 5), (3, 4, 5), (0, 1, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (1, 2, 4)}
   11/360         0   -13/480     11/96      1/30         0         0   161/720		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (0, 1, 3), (2, 3, 5), (1, 2, 5), (0, 3, 5), (1, 4, 5), (1, 2, 4)}
    5/216         0    13/480   77/1440      1/40         0      1/15    97/540		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (1, 2, 3), (3, 4, 5), (0, 1, 5), (2, 3, 4), (0, 3, 5), (0, 4, 5), (1, 2, 4)}
    1/120         0    13/480  -11/1440      1/40         0      2/15     17/90		{(2, 4, 5), (1, 3, 5), (1, 2, 3), (2, 3, 5), (3, 4, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  17/1080     1/270    13/480  -11/1440      1/60         0      2/15    67/360		{(2, 4, 5), (1, 2, 3), (0, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (1, 4, 5), (0, 4, 5)}
  17/1080         0    13/288  -11/1440      1/60         0      2/15  371/2160		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (1, 2, 3), (2, 3, 5), (3, 4, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
    1/120         0  -13/1440   77/1440      1/24         0      1/15    77/360		{(2, 4, 5), (1, 3, 5), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (0, 2, 5), (1, 4, 5), (0, 4, 5)}
  17/1080         0    13/480     11/96     7/120         0         0    43/270		{(2, 4, 5), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 3, 5), (0, 4, 5), (1, 2, 4)}
    5/216    -1/135  -13/1440     11/96      1/20         0         0     11/54		{(0, 2, 4), (1, 3, 5), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (0, 2, 5), (1, 4, 5), (0, 4, 5)}
    5/216     1/270   -13/480     11/96      1/20         0         0    91/432		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (2, 3, 4), (0, 4, 5)}
    5/216         0    13/160  -11/1440     1/120         0      2/15    59/432		{(2, 4, 5), (1, 3, 5), (1, 2, 3), (0, 2, 3), (3, 4, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
    5/216         0   13/1440   77/1440      1/30         0      1/15  409/2160		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 1, 3), (2, 3, 5), (3, 4, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
    1/120    -1/135   -13/288   77/1440      1/30         0      1/15  287/1080		{(2, 4, 5), (0, 3, 4), (3, 4, 5), (0, 1, 5), (1, 2, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
    1/120         0    13/480   11/1440      1/40         0      2/15    25/144		{(2, 4, 5), (1, 3, 4), (3, 4, 5), (0, 1, 5), (2, 3, 4), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
    5/216         0     13/96  -11/1440         0         0      2/15    49/540		{(2, 4, 5), (0, 3, 4), (1, 2, 3), (0, 2, 3), (1, 3, 4), (3, 4, 5), (1, 2, 5), (0, 2, 5), (1, 4, 5), (0, 4, 5)}
    5/216    -1/135   -13/288     11/96      1/20         0         0  259/1080		{(2, 4, 5), (1, 2, 3), (0, 2, 3), (1, 3, 4), (3, 4, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
    1/120     -1/90    13/480     11/96     7/120         0         0      8/45		{(2, 4, 5), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (0, 2, 5), (0, 3, 5), (0, 4, 5), (1, 2, 4)}
    5/216     -1/90  -13/1440     11/96      1/20         0         0    28/135		{(2, 4, 5), (0, 3, 4), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 3, 5), (0, 4, 5), (1, 2, 4)}
    5/216         0    13/480   77/1440      1/40         0      1/15    97/540		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (1, 2, 3), (2, 3, 5), (3, 4, 5), (2, 3, 4), (0, 3, 5), (0, 4, 5), (1, 2, 4)}
  41/1080         0    13/480   77/1440      1/40         0      1/15    89/540		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 3, 4), (2, 3, 5), (2, 3, 4), (1, 2, 5), (0, 3, 5), (0, 4, 5), (1, 2, 4)}
  41/1080     1/270   13/1440   77/1440      1/40         0      1/15    43/240		{(2, 4, 5), (1, 2, 3), (0, 2, 3), (1, 3, 4), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
  17/1080         0  -13/1440   77/1440      1/30         0      1/15    29/135		{(2, 4, 5), (0, 1, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
  41/1080     1/135  -13/1440   77/1440      1/30         0      1/15      5/27		{(2, 4, 5), (0, 2, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
  49/1080         0  -13/1440   77/1440      1/30         0      1/15      5/27		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
  41/1080         0   -13/288   77/1440      1/30         0      1/15  247/1080		{(2, 4, 5), (0, 2, 4), (1, 3, 4), (3, 4, 5), (0, 1, 5), (1, 2, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
   11/360     1/270  -13/1440     11/96      1/20         0         0      5/27		{(2, 4, 5), (0, 1, 4), (1, 2, 3), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
   19/360         0   -13/480     11/96      1/30         0         0    29/144		{(2, 4, 5), (0, 3, 4), (1, 2, 3), (0, 2, 3), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   19/360     1/135  -13/1440     11/96      1/30         0         0    19/108		{(2, 4, 5), (0, 2, 4), (1, 2, 3), (0, 2, 3), (1, 3, 4), (3, 4, 5), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
   11/360     1/270   13/1440   77/1440      1/30         0      1/15    77/432		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 3, 5), (0, 4, 5)}
  41/1080     1/270    13/480     11/96      1/20         0         0    17/120		{(2, 4, 5), (0, 2, 4), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 3, 5), (0, 4, 5)}
    5/216    -1/135  -13/1440     11/96      1/30         0         0   119/540		{(2, 4, 5), (0, 3, 4), (1, 2, 3), (0, 2, 3), (3, 4, 5), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  73/1080         0    13/480     11/96      1/40         0         0    19/135		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (0, 1, 3), (2, 3, 5), (2, 3, 4), (0, 2, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
     3/40         0    13/480     11/96      1/40         0         0      2/15		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (0, 2, 3), (1, 3, 4), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 3, 5), (0, 4, 5)}
     7/72         0     13/96     11/96         0         0         0      1/36		{(2, 4, 5), (0, 1, 4), (0, 2, 4), (1, 2, 3), (0, 2, 3), (1, 3, 4), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 3, 5)}
   19/360         0    13/160   77/1440     1/120         0      1/15      9/80		{(0, 2, 4), (1, 3, 5), (0, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (2, 3, 4), (0, 2, 5), (1, 4, 5), (1, 2, 4)}
   19/360         0     13/96   77/1440         0         0      1/15      1/15		{(2, 4, 5), (0, 1, 4), (0, 2, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (2, 3, 4), (0, 3, 5)}
  41/1080         0   -13/480     11/96      1/30         0         0  467/2160		{(2, 4, 5), (0, 2, 4), (0, 3, 4), (0, 1, 3), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 3, 5), (1, 4, 5), (1, 2, 4)}
  41/1080         0   -13/288     11/96      1/24         0         0    61/270		{(2, 4, 5), (0, 2, 4), (0, 1, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (1, 2, 4)}
   19/360         0   -13/480     11/96      1/40         0         0   151/720		{(0, 3, 4), (1, 2, 3), (0, 2, 3), (1, 3, 4), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (0, 4, 5), (1, 2, 4)}
  41/1080         0   -13/288     11/96      1/24         0         0    61/270		{(2, 4, 5), (0, 2, 4), (0, 3, 4), (0, 1, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 2, 5), (1, 4, 5)}
   19/360         0  -13/1440     11/96      1/40         0         0    23/120		{(0, 1, 4), (1, 2, 3), (0, 2, 3), (1, 3, 4), (3, 4, 5), (1, 2, 5), (0, 2, 5), (0, 3, 5), (0, 4, 5), (1, 2, 4)}
  41/1080         0  -13/1440     11/96      1/24         0         0    41/216		{(2, 4, 5), (0, 1, 3), (1, 3, 4), (2, 3, 5), (2, 3, 4), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
    5/216         0    13/480   77/1440      1/60         0      1/15  203/1080		{(2, 4, 5), (0, 1, 4), (0, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (2, 3, 4), (0, 3, 5), (1, 2, 4)}
    5/216         0   -13/288     11/96      1/30         0         0  269/1080		{(0, 3, 4), (1, 2, 3), (1, 3, 4), (3, 4, 5), (1, 2, 5), (0, 2, 5), (0, 1, 2), (0, 3, 5), (0, 4, 5), (1, 2, 4)}
    5/216         0   -13/288     11/96      1/24         0         0     13/54		{(0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 2, 3), (0, 1, 5), (1, 2, 5), (2, 3, 4), (0, 3, 5), (0, 4, 5), (1, 2, 4)}
  41/1080         0    13/480   77/1440      1/60         0      1/15  187/1080		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 1, 3), (2, 3, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   11/360         0    13/480     11/96      1/30         0         0    61/360		{(1, 2, 3), (1, 3, 4), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (2, 3, 4), (0, 3, 5), (0, 4, 5), (1, 2, 4)}
    5/216         0    13/480   77/1440      1/60         0      1/15  203/1080		{(2, 4, 5), (0, 1, 4), (0, 3, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (2, 3, 4)}
    5/216    -1/270    13/480   77/1440      1/60         0      1/15    23/120		{(0, 2, 4), (1, 3, 5), (1, 2, 3), (0, 2, 3), (0, 1, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
     1/72         0    13/960   -11/320     -1/60         0       1/5   143/720		{(2, 4, 5), (1, 3, 5), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
  31/1080         0   91/2880  -11/2880      1/60         0      2/15    91/540		{(2, 4, 5), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
   13/360         0   91/2880  -11/2880      1/60         0      2/15    29/180		{(2, 4, 5), (1, 3, 5), (1, 3, 4), (2, 3, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
   13/360         0   -13/576  121/2880      1/30         0      1/15    79/360		{(2, 4, 5), (1, 3, 5), (1, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 2, 5), (0, 1, 2), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
   13/360         0   91/2880  121/2880      1/60         0      1/15   131/720		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (2, 3, 4), (0, 2, 5), (0, 3, 5), (1, 4, 5)}
   13/360         0    39/320  -11/2880         0         0      2/15      7/80		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (2, 3, 4), (0, 4, 5)}
   11/216         0   91/2880  121/2880      1/60         0      1/15  361/2160		{(0, 2, 4), (1, 3, 5), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
   11/216         0    39/320  -11/2880         0         0      2/15  157/2160		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 3, 4), (2, 3, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
  71/1080         0  -13/2880    33/320      1/30         0         0  383/2160		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 2, 3), (2, 3, 5), (0, 1, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   11/216         0  -13/2880    33/320      1/30         0         0    83/432		{(0, 3, 4), (1, 2, 3), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  47/1080         0    13/960  121/2880      1/40         0      1/15  199/1080		{(2, 4, 5), (1, 3, 5), (1, 3, 4), (2, 3, 5), (0, 1, 5), (2, 3, 4), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   11/216         0   -13/576    33/320      1/24         0         0   109/540		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (0, 2, 3), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
   11/216         0   91/2880  121/2880      1/60         0      1/15  361/2160		{(2, 4, 5), (1, 2, 3), (0, 2, 3), (1, 3, 4), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
  31/1080     1/270  -13/2880  121/2880      1/40         0      1/15  461/2160		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (1, 4, 5), (1, 2, 4)}
  23/1080     1/270  -13/2880  121/2880      1/30         0      1/15     17/80		{(2, 4, 5), (1, 3, 5), (1, 2, 3), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  31/1080     1/270  -13/2880    33/320      1/20         0         0  419/2160		{(2, 4, 5), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
     1/72      1/45    13/960    33/320     7/120         0         0    59/360		{(2, 4, 5), (1, 3, 5), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  47/1080     1/135  -13/2880    33/320      1/24         0         0  397/2160		{(2, 4, 5), (1, 3, 5), (0, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   13/360     1/135   -13/320    33/320      1/24         0         0  491/2160		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 2, 3), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (2, 3, 4), (1, 4, 5), (1, 2, 4)}
    7/120         0  -13/2880    33/320      1/40         0         0   139/720		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (0, 3, 4), (1, 2, 3), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (1, 4, 5)}
  31/1080         0  -13/2880  121/2880      1/40         0      1/15  469/2160		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 2, 5), (1, 4, 5), (0, 4, 5)}
  47/1080         0   -13/320    33/320      1/24         0         0  491/2160		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (0, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 2, 5), (1, 4, 5), (0, 4, 5)}
   13/360     1/270   -13/576  121/2880      1/40         0      1/15   121/540		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 2, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   11/216     1/270   -13/576    33/320      1/24         0         0   107/540		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 2, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  47/1080         0   91/2880  121/2880      1/60         0      1/15  377/2160		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   13/360         0    13/960  121/2880      1/40         0      1/15    23/120		{(2, 4, 5), (1, 3, 5), (1, 3, 4), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  47/1080         0    13/960  121/2880      1/40         0      1/15  199/1080		{(1, 3, 5), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
    7/120         0  -13/2880    33/320      1/30         0         0   133/720		{(2, 4, 5), (1, 3, 5), (1, 3, 4), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 1, 2), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
  31/1080    -1/270   -13/576  121/2880      1/40         0      1/15    43/180		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   13/360    -1/270  -13/2880    33/320      1/24         0         0  437/2160		{(2, 4, 5), (1, 3, 5), (1, 2, 3), (1, 3, 4), (3, 4, 5), (2, 3, 4), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
    7/120         0   -13/576    33/320      1/40         0         0     19/90		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 2, 3), (2, 3, 5), (3, 4, 5), (0, 1, 5), (2, 3, 4), (0, 1, 2), (1, 4, 5), (0, 4, 5)}
    7/120         0    13/960    33/320      1/40         0         0      7/40		{(1, 3, 5), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (0, 2, 5), (0, 1, 2), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   11/216         0  -13/2880    33/320      1/40         0         0  433/2160		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 1, 2), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
    7/120         0   -13/576    33/320      1/40         0         0     19/90		{(1, 3, 5), (0, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 1, 2), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   13/360    -1/135   -13/576    33/320      1/24         0         0   121/540		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 2, 3), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
    7/120     1/135  -13/2880    33/320      1/24         0         0    73/432		{(2, 4, 5), (0, 2, 4), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
  47/1080     1/270   -13/576    33/320      1/30         0         0    77/360		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (1, 2, 3), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 3, 5), (0, 4, 5), (1, 2, 4)}
    7/120         0   91/2880  121/2880      1/60         0      1/15    23/144		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 3, 4), (2, 3, 5), (2, 3, 4), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  79/1080         0    13/960    33/320      1/40         0         0  173/1080		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (0, 2, 3), (1, 3, 4), (2, 3, 5), (2, 3, 4), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
  71/1080     1/270  -13/2880    33/320      1/30         0         0    25/144		{(2, 4, 5), (1, 3, 5), (0, 2, 3), (1, 3, 4), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (0, 4, 5), (1, 2, 4)}
   11/216    -1/270  -13/2880    33/320      1/30         0         0    47/240		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (1, 2, 3), (1, 3, 4), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (0, 4, 5)}
   11/216    -1/270  -13/2880    33/320      1/40         0         0    49/240		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 2, 3), (1, 3, 4), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (0, 4, 5), (1, 2, 4)}
  79/1080         0    13/960    33/320      1/60         0         0    91/540		{(0, 1, 4), (0, 2, 4), (1, 3, 5), (0, 1, 3), (0, 2, 3), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (1, 4, 5), (0, 4, 5)}
  79/1080         0    13/192    33/320     1/120         0         0    53/432		{(2, 4, 5), (0, 1, 4), (0, 2, 4), (0, 1, 3), (1, 2, 3), (2, 3, 5), (3, 4, 5), (0, 1, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5)}
  79/1080         0    13/960    33/320      1/60         0         0    91/540		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (0, 1, 3), (0, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 2, 5), (0, 4, 5), (1, 2, 4)}
  79/1080         0   91/2880    33/320      1/60         0         0    65/432		{(0, 2, 4), (0, 3, 4), (1, 2, 3), (1, 3, 4), (2, 3, 5), (0, 1, 5), (1, 2, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
  71/1080         0    13/960    33/320      1/60         0         0    19/108		{(2, 4, 5), (0, 1, 3), (0, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 1, 2), (1, 4, 5), (0, 4, 5)}
  47/1080    -1/270    13/960  121/2880      1/60         0      1/15    53/270		{(0, 3, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  31/1080         0    13/960  121/2880      1/40         0      1/15    43/216		{(2, 4, 5), (1, 3, 5), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (2, 3, 4), (0, 2, 5), (1, 4, 5), (0, 4, 5)}
  47/1080         0  -13/2880    33/320      1/30         0         0  431/2160		{(2, 4, 5), (1, 3, 5), (0, 2, 3), (1, 3, 4), (3, 4, 5), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   13/360         0    39/320  -11/2880         0         0      2/15      7/80		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 3, 4), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
   13/360         0  -13/2880  121/2880      1/40         0      1/15   151/720		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (0, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
  47/1080         0    39/320  -11/2880         0         0      2/15  173/2160		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (1, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 2, 5), (0, 3, 5), (0, 4, 5), (1, 2, 4)}
    7/120         0    13/192  121/2880     1/120         0      1/15    19/144		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 2, 3), (1, 3, 4), (2, 3, 5), (0, 1, 5), (2, 3, 4), (0, 2, 5), (1, 4, 5), (0, 4, 5)}
    7/120         0    13/192  121/2880     1/120         0      1/15    19/144		{(1, 3, 5), (0, 3, 4), (1, 3, 4), (2, 3, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   11/216         0    13/960  121/2880      1/60         0      1/15      5/27		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 3, 4), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (2, 3, 4), (0, 4, 5), (1, 2, 4)}
    7/120         0  -13/2880    33/320      1/30         0         0   133/720		{(2, 4, 5), (1, 3, 5), (0, 1, 3), (1, 3, 4), (2, 3, 5), (2, 3, 4), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  47/1080         0   91/2880  121/2880      1/60         0      1/15  377/2160		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 3, 4), (2, 3, 5), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
    7/120         0  -13/2880    33/320      1/30         0         0   133/720		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 2, 3), (2, 3, 5), (0, 1, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
    7/120         0    13/960    33/320      1/40         0         0      7/40		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (0, 1, 3), (2, 3, 5), (2, 3, 4), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  31/1080         0    39/320  -11/2880         0         0      2/15    41/432		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (2, 3, 4), (1, 4, 5)}
    7/120         0    13/960    33/320      1/60         0         0     11/60		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (2, 3, 4), (0, 2, 5), (0, 1, 2), (1, 4, 5)}
  47/1080         0   -13/576    33/320      1/40         0         0    61/270		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (0, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (2, 3, 4), (0, 2, 5), (1, 4, 5)}
   11/216         0   91/2880  121/2880      1/60         0      1/15  361/2160		{(1, 3, 5), (0, 3, 4), (2, 3, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
    7/120         0  -13/2880    33/320      1/40         0         0   139/720		{(0, 1, 4), (1, 3, 5), (0, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (1, 4, 5), (0, 4, 5)}
  79/1080         0   91/2880    33/320      1/60         0         0    65/432		{(0, 2, 4), (1, 3, 5), (0, 1, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (1, 4, 5), (0, 4, 5)}
    7/120         0    13/960    33/320      1/40         0         0      7/40		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (1, 2, 3), (1, 3, 4), (3, 4, 5), (0, 1, 5), (2, 3, 4), (0, 2, 5), (0, 3, 5), (1, 4, 5)}
   13/360         0    13/960  121/2880      1/40         0      1/15    23/120		{(2, 4, 5), (1, 3, 5), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (2, 3, 4), (0, 2, 5), (0, 3, 5), (0, 4, 5), (1, 2, 4)}
  47/1080         0   91/2880  121/2880      1/60         0      1/15  377/2160		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5)}
   11/216         0   91/2880  121/2880      1/60         0      1/15  361/2160		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (0, 4, 5)}
   11/216         0  -13/2880    33/320      1/30         0         0    83/432		{(2, 4, 5), (1, 3, 5), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (0, 2, 5), (0, 1, 2), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
  23/1080         0   91/2880  -11/2880      1/60         0      2/15    19/108		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
  23/1080         0   91/2880  -11/2880      1/60         0      2/15    19/108		{(2, 4, 5), (1, 3, 5), (1, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  47/1080         0   91/2880  121/2880      1/60         0      1/15  377/2160		{(2, 4, 5), (1, 3, 5), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 2, 5), (0, 1, 2), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  31/1080    -1/270  -13/2880  121/2880      1/30         0      1/15     17/80		{(2, 4, 5), (1, 3, 5), (1, 2, 3), (2, 3, 5), (3, 4, 5), (0, 1, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   13/360         0  -13/2880  121/2880      1/40         0      1/15   151/720		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 2, 5), (0, 3, 5), (0, 4, 5), (1, 2, 4)}
   13/360    -1/270   -13/576    33/320      1/24         0         0   119/540		{(2, 4, 5), (1, 3, 5), (0, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  47/1080         0    13/960  121/2880      1/60         0      1/15    26/135		{(2, 4, 5), (1, 3, 5), (1, 2, 3), (2, 3, 5), (3, 4, 5), (2, 3, 4), (0, 1, 2), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  47/1080         0   -13/320    33/320      1/30         0         0  509/2160		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 1, 2), (0, 3, 5), (1, 4, 5), (1, 2, 4)}
  47/1080         0   -13/576    33/320      1/30         0         0    47/216		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 2, 3), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (2, 3, 4), (1, 4, 5)}
   13/360         0    13/960    33/320      1/30         0         0     17/90		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (0, 2, 3), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (2, 3, 4), (1, 4, 5)}
   13/360         0    13/960  121/2880      1/40         0      1/15    23/120		{(2, 4, 5), (0, 1, 4), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   13/360         0   -13/320    33/320      1/24         0         0   169/720		{(2, 4, 5), (1, 2, 3), (1, 3, 4), (3, 4, 5), (0, 1, 5), (2, 3, 4), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   11/216         0   -13/576    33/320      1/40         0         0    59/270		{(2, 4, 5), (0, 3, 4), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 1, 2), (0, 3, 5), (0, 4, 5), (1, 2, 4)}
  23/1080         0    13/960  121/2880      1/30         0      1/15   107/540		{(2, 4, 5), (1, 3, 5), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  31/1080     1/135   -13/576  121/2880      1/30         0      1/15    79/360		{(2, 4, 5), (1, 3, 5), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  47/1080     1/270  -13/2880  121/2880      1/40         0      1/15   143/720		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
  31/1080         0   91/2880  -11/2880      1/60         0      2/15    91/540		{(2, 4, 5), (1, 3, 5), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
    7/120         0  -13/2880    33/320      1/30         0         0   133/720		{(2, 4, 5), (1, 3, 5), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 1, 2), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
   11/216         0   -13/320    33/320      1/30         0         0  493/2160		{(2, 4, 5), (1, 3, 5), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (0, 1, 2), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  47/1080     1/270   -13/576    33/320      1/24         0         0    37/180		{(2, 4, 5), (1, 3, 5), (0, 1, 3), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  31/1080         0   -13/576  121/2880      1/30         0      1/15    49/216		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
    7/120         0  -13/2880    33/320      1/30         0         0   133/720		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (0, 2, 3), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   13/360         0    13/960  121/2880      1/40         0      1/15    23/120		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 2, 3), (1, 3, 4), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (1, 4, 5), (0, 4, 5)}
  47/1080         0  -13/2880    33/320      1/30         0         0  431/2160		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (0, 2, 3), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (2, 3, 4), (1, 4, 5), (0, 4, 5)}
  31/1080    -1/135   -13/576    33/320      1/24         0         0    25/108		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 2, 3), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
    7/120         0   -13/576    33/320      1/40         0         0     19/90		{(2, 4, 5), (1, 3, 5), (0, 1, 3), (2, 3, 5), (3, 4, 5), (2, 3, 4), (0, 1, 2), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
    7/120         0   -13/320    33/320      1/40         0         0     11/48		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 2, 3), (2, 3, 5), (3, 4, 5), (0, 1, 2), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   13/360     1/135  -13/2880    33/320      1/24         0         0  413/2160		{(2, 4, 5), (1, 3, 5), (1, 2, 3), (1, 3, 4), (2, 3, 5), (2, 3, 4), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
    7/120     1/270  -13/2880    33/320      1/30         0         0  391/2160		{(2, 4, 5), (1, 3, 5), (0, 2, 3), (1, 3, 4), (2, 3, 5), (2, 3, 4), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  71/1080         0   -13/576    33/320      1/40         0         0     11/54		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 2, 3), (1, 3, 4), (2, 3, 5), (0, 1, 5), (2, 3, 4), (0, 2, 5), (1, 4, 5), (1, 2, 4)}
   29/360         0    13/960    33/320      1/60         0         0    29/180		{(0, 2, 4), (0, 1, 3), (1, 2, 3), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   19/216         0    13/960    33/320      1/60         0         0    83/540		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 3, 4), (2, 3, 5), (2, 3, 4), (1, 2, 5), (0, 1, 2), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
    7/120         0   -13/320    33/320      1/40         0         0     11/48		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (0, 1, 2), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
   11/216         0   91/2880  121/2880      1/60         0      1/15  361/2160		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 3, 4), (2, 3, 5), (2, 3, 4), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  31/1080         0    13/192  -11/2880     1/120         0      2/15    19/135		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
   11/216         0    13/192  121/2880     1/120         0      1/15  301/2160		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 2, 3), (1, 3, 4), (3, 4, 5), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 2, 4)}
    7/120         0    13/192  121/2880     1/120         0      1/15    19/144		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 3, 4), (2, 3, 5), (0, 1, 5), (1, 2, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5)}
    7/120         0   -13/576    33/320      1/40         0         0     19/90		{(2, 4, 5), (0, 3, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 1, 2), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
   29/360         0    13/960    33/320      1/60         0         0    29/180		{(2, 4, 5), (0, 1, 4), (0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 2, 3), (3, 4, 5), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5)}
   29/360         0   91/2880    33/320      1/60         0         0   103/720		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (0, 3, 4), (2, 3, 5), (2, 3, 4), (1, 2, 5), (0, 1, 2), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
  71/1080         0   -13/576    33/320      1/40         0         0     11/54		{(2, 4, 5), (0, 2, 4), (0, 1, 3), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 3, 5), (0, 4, 5), (1, 2, 4)}
  79/1080         0    13/960    33/320      1/60         0         0    91/540		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (0, 3, 4), (0, 1, 3), (0, 2, 3), (2, 3, 5), (3, 4, 5), (0, 2, 5), (1, 4, 5), (1, 2, 4)}
  47/1080         0    13/192  121/2880     1/120         0      1/15  317/2160		{(0, 2, 4), (1, 3, 5), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (2, 3, 4), (0, 2, 5), (0, 3, 5), (1, 4, 5), (1, 2, 4)}
  47/1080         0    13/192  121/2880     1/120         0      1/15  317/2160		{(0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (1, 2, 4)}
   11/216         0   -13/576    33/320      1/40         0         0    59/270		{(2, 4, 5), (0, 1, 4), (0, 2, 4), (1, 3, 5), (0, 1, 3), (1, 2, 3), (2, 3, 5), (3, 4, 5), (0, 2, 5), (1, 4, 5), (0, 4, 5)}
  47/1080         0   -13/320    33/320      1/30         0         0  509/2160		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (0, 2, 3), (2, 3, 5), (3, 4, 5), (0, 1, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (1, 2, 4)}
   13/360     1/270   -13/576    33/320      1/24         0         0    23/108		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (2, 3, 4), (1, 4, 5), (0, 4, 5)}
  47/1080         0   91/2880  121/2880      1/60         0      1/15  377/2160		{(0, 2, 4), (1, 3, 5), (1, 2, 3), (2, 3, 5), (3, 4, 5), (0, 1, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   11/216         0    13/192  121/2880     1/120         0      1/15  301/2160		{(2, 4, 5), (0, 1, 4), (0, 2, 4), (1, 3, 5), (0, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 1, 2), (0, 3, 5), (1, 4, 5)}
   13/360         0    13/960  121/2880      1/60         0      1/15       1/5		{(2, 4, 5), (0, 3, 4), (1, 3, 4), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (1, 2, 4)}
  47/1080         0   91/2880  121/2880      1/60         0      1/15  377/2160		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 2, 3), (1, 3, 4), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (2, 3, 4), (0, 4, 5)}
   11/216         0   -13/576    33/320      1/40         0         0    59/270		{(2, 4, 5), (0, 1, 4), (0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 2, 3), (2, 3, 5), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
    7/120         0   -13/576    33/320      1/30         0         0    73/360		{(0, 1, 4), (1, 3, 5), (1, 2, 3), (2, 3, 5), (3, 4, 5), (2, 3, 4), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
    7/120         0  -13/2880    33/320      1/40         0         0   139/720		{(0, 1, 4), (0, 2, 4), (1, 3, 5), (1, 2, 3), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
  47/1080         0   91/2880  121/2880      1/60         0      1/15  377/2160		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (0, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (1, 2, 4)}
  71/1080         0    13/960    33/320      1/40         0         0  181/1080		{(2, 4, 5), (0, 1, 4), (0, 2, 4), (1, 3, 5), (1, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 1, 2), (0, 3, 5), (0, 4, 5)}
   11/216         0    13/960    33/320      1/40         0         0  197/1080		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (0, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 1, 2), (0, 3, 5), (0, 4, 5), (1, 2, 4)}
  47/1080    -1/270   -13/576    33/320      1/30         0         0  239/1080		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (1, 2, 3), (2, 3, 5), (3, 4, 5), (0, 1, 5), (2, 3, 4), (0, 3, 5), (0, 4, 5), (1, 2, 4)}
  47/1080    -1/270  -13/2880    33/320      1/40         0         0  457/2160		{(0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 2, 3), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  47/1080         0  -13/2880    33/320      1/40         0         0  449/2160		{(2, 4, 5), (0, 1, 4), (0, 2, 4), (1, 3, 5), (0, 1, 3), (1, 2, 3), (2, 3, 5), (3, 4, 5), (0, 1, 5), (2, 3, 4), (0, 4, 5)}
   11/216     1/270   -13/320    33/320      1/40         0         0  503/2160		{(2, 4, 5), (0, 1, 4), (0, 1, 3), (1, 2, 3), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 3, 5), (0, 4, 5), (1, 2, 4)}
   11/216         0   -13/320    33/320      1/30         0         0  493/2160		{(2, 4, 5), (0, 3, 4), (0, 1, 3), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 2, 5), (0, 4, 5), (1, 2, 4)}
  47/1080         0    13/960    33/320      1/30         0         0    49/270		{(2, 4, 5), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (2, 3, 4), (0, 3, 5), (0, 4, 5), (1, 2, 4)}
  47/1080         0    13/192  121/2880     1/120         0      1/15  317/2160		{(2, 4, 5), (0, 1, 4), (0, 2, 4), (1, 3, 5), (0, 3, 4), (0, 1, 3), (0, 2, 3), (2, 3, 5), (3, 4, 5), (1, 2, 5), (1, 4, 5)}
    7/120         0   -13/576    33/320      1/40         0         0     19/90		{(0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 2, 3), (1, 3, 4), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
   11/216         0   -13/576    33/320      1/40         0         0    59/270		{(2, 4, 5), (0, 3, 4), (1, 2, 3), (1, 3, 4), (2, 3, 5), (0, 1, 5), (1, 2, 5), (2, 3, 4), (0, 3, 5), (0, 4, 5), (1, 2, 4)}
  47/1080         0   -13/576  121/2880      1/40         0      1/15   119/540		{(2, 4, 5), (0, 1, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
  71/1080         0   -13/576    33/320      1/30         0         0  211/1080		{(2, 4, 5), (0, 3, 4), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (0, 2, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   11/216         0  -13/2880    33/320      1/40         0         0  433/2160		{(2, 4, 5), (0, 1, 4), (0, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5)}
   11/216         0   -13/576    33/320      1/30         0         0  227/1080		{(2, 4, 5), (0, 1, 4), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (0, 4, 5)}
   11/216         0   91/2880  121/2880      1/60         0      1/15  361/2160		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (2, 3, 4), (0, 3, 5), (0, 4, 5)}
    7/120         0   -13/576    33/320      1/30         0         0    73/360		{(2, 4, 5), (1, 3, 5), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 1, 2), (0, 3, 5), (0, 4, 5), (1, 2, 4)}
   29/360         0    13/960    33/320      1/60         0         0    29/180		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 3, 4), (2, 3, 5), (2, 3, 4), (1, 2, 5), (0, 1, 2), (0, 3, 5), (0, 4, 5), (1, 2, 4)}
  71/1080         0    13/960    33/320      1/60         0         0    19/108		{(2, 4, 5), (0, 1, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 1, 2), (0, 3, 5), (0, 4, 5), (1, 2, 4)}
    7/120         0    39/320  121/2880         0         0      1/15    31/360		{(0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 3, 4), (2, 3, 5), (0, 1, 5), (1, 2, 5), (2, 3, 4), (0, 3, 5), (0, 4, 5), (1, 2, 4)}
   11/216         0    13/192  121/2880     1/120         0      1/15  301/2160		{(0, 2, 4), (1, 3, 5), (1, 2, 3), (2, 3, 5), (3, 4, 5), (2, 3, 4), (0, 1, 2), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  31/1080    -1/270  -13/2880  121/2880      1/40         0      1/15    53/240		{(2, 4, 5), (0, 3, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (1, 2, 4)}
  31/1080    -1/135  -13/2880    33/320      1/20         0         0  443/2160		{(2, 4, 5), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  47/1080         0    13/960  121/2880      1/60         0      1/15    26/135		{(2, 4, 5), (0, 3, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (2, 3, 4), (0, 2, 5), (0, 3, 5), (1, 4, 5), (1, 2, 4)}
    7/120         0  -13/2880    33/320      1/40         0         0   139/720		{(2, 4, 5), (0, 1, 4), (0, 2, 4), (1, 3, 5), (1, 2, 3), (2, 3, 5), (3, 4, 5), (0, 1, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5)}
  31/1080    -1/270   -13/576  121/2880      1/30         0      1/15    83/360		{(2, 4, 5), (1, 3, 5), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  31/1080    -1/270  -13/2880  121/2880      1/40         0      1/15    53/240		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  47/1080         0  -13/2880    33/320      1/24         0         0  413/2160		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (1, 4, 5), (0, 4, 5)}
    7/120         0  -13/2880    33/320      1/40         0         0   139/720		{(2, 4, 5), (0, 1, 4), (0, 2, 4), (1, 3, 5), (0, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 3, 5), (1, 4, 5)}
  47/1080         0   -13/576    33/320      1/30         0         0    47/216		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 2, 5), (1, 4, 5)}
  47/1080         0   -13/320    33/320      1/30         0         0  509/2160		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 1, 2), (1, 4, 5)}
  47/1080         0   -13/576    33/320      1/24         0         0   113/540		{(2, 4, 5), (0, 1, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  47/1080         0    13/960  121/2880      1/60         0      1/15    26/135		{(2, 4, 5), (0, 3, 4), (0, 1, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (1, 4, 5), (0, 4, 5)}
   11/216         0    13/192  121/2880     1/120         0      1/15  301/2160		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (0, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 2, 4)}
  71/1080         0  -13/2880    33/320      1/40         0         0  401/2160		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (0, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 4, 5)}
   11/216         0    13/192  121/2880     1/120         0      1/15  301/2160		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (2, 3, 4), (0, 2, 5), (1, 4, 5), (1, 2, 4)}
   13/360         0    13/960  121/2880      1/40         0      1/15    23/120		{(2, 4, 5), (1, 3, 5), (0, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  47/1080         0    13/960  121/2880      1/60         0      1/15    26/135		{(2, 4, 5), (0, 1, 4), (0, 3, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5)}
  47/1080         0    13/192  121/2880     1/120         0      1/15  317/2160		{(2, 4, 5), (0, 3, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (2, 3, 4), (0, 3, 5), (0, 4, 5), (1, 2, 4)}
    7/120         0    13/192  121/2880     1/120         0      1/15    19/144		{(2, 4, 5), (0, 2, 4), (0, 3, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5)}
  31/1080    -1/135  -13/2880    33/320      1/24         0         0  461/2160		{(2, 4, 5), (0, 3, 4), (1, 2, 3), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  47/1080    -1/270  -13/2880    33/320      1/24         0         0  421/2160		{(2, 4, 5), (1, 3, 5), (1, 2, 3), (1, 3, 4), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (0, 4, 5), (1, 2, 4)}
    7/120         0    39/320  121/2880         0         0      1/15    31/360		{(0, 1, 4), (0, 2, 4), (1, 3, 5), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5)}
    7/120         0    13/960    33/320      1/40         0         0      7/40		{(0, 2, 4), (1, 3, 5), (0, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (2, 3, 4), (1, 4, 5), (0, 4, 5)}
    7/120         0   91/2880    33/320      1/60         0         0   119/720		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (2, 3, 4), (0, 1, 2), (0, 3, 5), (1, 4, 5)}
   13/360         0    13/960  121/2880      1/60         0      1/15       1/5		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (0, 2, 5), (0, 3, 5), (1, 4, 5), (1, 2, 4)}
   11/216         0   -13/320    33/320      1/30         0         0  493/2160		{(0, 3, 4), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (2, 3, 4), (1, 4, 5), (1, 2, 4)}
  47/1080    -1/270  -13/2880    33/320      1/30         0         0  439/2160		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 2, 3), (2, 3, 5), (2, 3, 4), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   13/360         0   91/2880  121/2880      1/60         0      1/15   131/720		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (0, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 3, 5), (1, 4, 5), (1, 2, 4)}
    7/120         0   -13/576    33/320      1/40         0         0     19/90		{(1, 3, 5), (0, 3, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 1, 2), (1, 4, 5), (0, 4, 5)}
    7/120         0   -13/576    33/320      1/40         0         0     19/90		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 1, 2), (0, 3, 5), (1, 4, 5)}
   11/216     1/270    13/960  121/2880      1/60         0      1/15    49/270		{(1, 3, 5), (0, 3, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   11/216     1/270  -13/2880    33/320      1/30         0         0  407/2160		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (0, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  47/1080         0   91/2880  121/2880      1/60         0      1/15  377/2160		{(1, 3, 5), (0, 3, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  79/1080         0   91/2880    33/320      1/60         0         0    65/432		{(0, 2, 4), (1, 3, 5), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 1, 2), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
  47/1080         0   -13/320    33/320      1/30         0         0  509/2160		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 1, 3), (1, 2, 3), (0, 2, 3), (3, 4, 5), (0, 1, 5), (2, 3, 4), (1, 4, 5), (0, 4, 5)}
   11/216         0  -13/2880    33/320      1/40         0         0  433/2160		{(0, 3, 4), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (2, 3, 4), (0, 4, 5), (1, 2, 4)}
   11/216         0    13/192  121/2880     1/120         0      1/15  301/2160		{(0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 3, 4), (2, 3, 5), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
    7/120         0    13/960    33/320      1/40         0         0      7/40		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (0, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (1, 4, 5)}
    7/120     1/270  -13/2880    33/320      1/40         0         0  409/2160		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 2, 3), (1, 3, 4), (3, 4, 5), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5)}
   11/216         0   91/2880    33/320      1/60         0         0  373/2160		{(2, 4, 5), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (2, 3, 4), (0, 1, 2), (0, 3, 5), (0, 4, 5), (1, 2, 4)}
   11/216         0    13/192  121/2880     1/120         0      1/15  301/2160		{(0, 1, 4), (0, 2, 4), (1, 3, 5), (0, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (1, 2, 4)}
  47/1080         0   91/2880  121/2880      1/60         0      1/15  377/2160		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (0, 2, 3), (2, 3, 5), (3, 4, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   11/216         0    13/192  121/2880     1/120         0      1/15  301/2160		{(2, 4, 5), (0, 1, 4), (0, 2, 4), (1, 3, 5), (0, 1, 3), (0, 2, 3), (2, 3, 5), (3, 4, 5), (1, 2, 5), (1, 4, 5), (0, 4, 5)}
  47/1080         0   -13/320    33/320      1/30         0         0  509/2160		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (0, 1, 3), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 3, 5), (1, 4, 5), (1, 2, 4)}
    7/120         0   -13/576    33/320      1/30         0         0    73/360		{(2, 4, 5), (1, 3, 5), (0, 1, 3), (1, 3, 4), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (0, 4, 5), (1, 2, 4)}
    7/120         0  -13/2880    33/320      1/40         0         0   139/720		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 4, 5)}
  71/1080         0  -13/2880    33/320      1/40         0         0  401/2160		{(2, 4, 5), (0, 1, 4), (0, 2, 4), (1, 3, 5), (0, 2, 3), (1, 3, 4), (2, 3, 5), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
  47/1080         0   91/2880  121/2880      1/60         0      1/15  377/2160		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (1, 2, 4)}
  71/1080     1/270  -13/2880    33/320      1/40         0         0   131/720		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 2, 3), (0, 2, 3), (1, 3, 4), (3, 4, 5), (1, 2, 5), (0, 2, 5), (0, 4, 5), (1, 2, 4)}
   11/216     1/270  -13/2880    33/320      1/40         0         0    85/432		{(1, 3, 5), (0, 3, 4), (1, 2, 3), (1, 3, 4), (2, 3, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  47/1080         0   -13/576    33/320      1/30         0         0    47/216		{(0, 2, 4), (1, 3, 5), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (2, 3, 4), (0, 2, 5), (1, 4, 5), (0, 4, 5)}
   11/216         0   -13/576    33/320      1/40         0         0    59/270		{(2, 4, 5), (0, 1, 4), (0, 3, 4), (1, 2, 3), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 3, 5), (0, 4, 5), (1, 2, 4)}
   13/360         0    13/192  121/2880     1/120         0      1/15    37/240		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 3, 4), (3, 4, 5), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (1, 2, 4)}
   11/216     1/270  -13/2880    33/320      1/40         0         0    85/432		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (0, 2, 3), (1, 3, 4), (3, 4, 5), (1, 2, 5), (0, 2, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  71/1080         0    13/960    33/320      1/60         0         0    19/108		{(2, 4, 5), (0, 1, 4), (0, 1, 3), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 1, 2), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
    7/120         0  -13/2880    33/320      1/40         0         0   139/720		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (0, 3, 5), (1, 4, 5), (1, 2, 4)}
    7/120     1/270  -13/2880    33/320      1/40         0         0  409/2160		{(0, 2, 4), (1, 3, 5), (0, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  47/1080    -1/270  -13/2880    33/320      1/40         0         0  457/2160		{(0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 2, 5), (1, 4, 5), (0, 4, 5)}
  47/1080    -1/270   -13/576    33/320      1/30         0         0  239/1080		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 2, 3), (3, 4, 5), (0, 1, 5), (1, 2, 5), (2, 3, 4), (0, 3, 5), (0, 4, 5), (1, 2, 4)}
   11/216         0  -13/2880    33/320      1/40         0         0  433/2160		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (0, 3, 4), (0, 2, 3), (2, 3, 5), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  47/1080         0   -13/576    33/320      1/30         0         0    47/216		{(0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 2, 3), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (2, 3, 4), (1, 4, 5), (0, 4, 5)}
  47/1080         0    13/960    33/320      1/30         0         0    49/270		{(1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (2, 3, 4), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   11/216         0   -13/576    33/320      1/30         0         0  227/1080		{(0, 1, 4), (0, 2, 4), (1, 3, 5), (0, 2, 3), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   13/360         0    13/960  121/2880      1/60         0      1/15       1/5		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (3, 4, 5), (0, 1, 5), (1, 2, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (1, 2, 4)}
    7/120     1/270  -13/2880    33/320      1/30         0         0  391/2160		{(2, 4, 5), (0, 2, 4), (0, 3, 4), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
   11/216         0   91/2880    33/320      1/60         0         0  373/2160		{(2, 4, 5), (0, 3, 4), (0, 1, 3), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 1, 2), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  47/1080         0   -13/576    33/320      1/40         0         0    61/270		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 1, 3), (2, 3, 5), (3, 4, 5), (0, 1, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (1, 2, 4)}
    7/120         0    13/960    33/320      1/40         0         0      7/40		{(1, 3, 5), (0, 2, 3), (1, 3, 4), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   11/216         0    13/192  121/2880     1/120         0      1/15  301/2160		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 3, 4), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
    7/120         0    13/960    33/320      1/40         0         0      7/40		{(1, 3, 5), (0, 3, 4), (1, 2, 3), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  71/1080         0   91/2880    33/320      1/60         0         0  341/2160		{(2, 4, 5), (0, 1, 4), (0, 2, 4), (1, 3, 5), (1, 2, 3), (1, 3, 4), (3, 4, 5), (1, 2, 5), (0, 2, 5), (0, 3, 5), (0, 4, 5)}
  71/1080         0  -13/2880    33/320      1/40         0         0  401/2160		{(2, 4, 5), (0, 2, 4), (0, 1, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   29/360         0   91/2880    33/320      1/60         0         0   103/720		{(2, 4, 5), (0, 2, 4), (0, 1, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 1, 2), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
  79/1080         0   -13/576    33/320      1/40         0         0    53/270		{(0, 2, 4), (1, 3, 5), (0, 1, 3), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  79/1080         0  -13/2880    33/320      1/40         0         0    77/432		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 2, 3), (2, 3, 5), (3, 4, 5), (0, 1, 5), (0, 3, 5), (1, 4, 5), (1, 2, 4)}
   11/216         0   -13/576    33/320      1/30         0         0  227/1080		{(2, 4, 5), (0, 1, 3), (1, 3, 4), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
    7/120         0    13/192  121/2880     1/120         0      1/15    19/144		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 3, 5), (1, 2, 4)}
    7/120         0    13/192  121/2880     1/120         0      1/15    19/144		{(0, 1, 4), (1, 3, 5), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (0, 4, 5), (1, 2, 4)}
  79/1080         0    13/960    33/320      1/40         0         0  173/1080		{(1, 3, 5), (0, 3, 4), (1, 2, 3), (2, 3, 5), (3, 4, 5), (0, 1, 5), (2, 3, 4), (0, 2, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
    7/120         0   91/2880  121/2880      1/60         0      1/15    23/144		{(0, 1, 4), (1, 3, 5), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  79/1080         0    13/960    33/320      1/40         0         0  173/1080		{(0, 1, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   29/360         0   91/2880    33/320      1/60         0         0   103/720		{(2, 4, 5), (0, 1, 4), (0, 2, 4), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 3, 5), (0, 4, 5)}
  71/1080         0    39/320  121/2880         0         0      1/15    17/216		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (0, 3, 4), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (1, 2, 4)}
  71/1080         0    13/192  121/2880     1/120         0      1/15  269/2160		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (1, 3, 4), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (0, 4, 5), (1, 2, 4)}
  31/1080         0    13/192  -11/2880     1/120         0      2/15    19/135		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (1, 4, 5), (0, 4, 5)}
   13/360         0    13/960  121/2880      1/40         0      1/15    23/120		{(2, 4, 5), (1, 3, 5), (0, 2, 3), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  47/1080         0   -13/320    33/320      1/24         0         0  491/2160		{(2, 4, 5), (1, 2, 3), (0, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  47/1080         0   91/2880  121/2880      1/60         0      1/15  377/2160		{(2, 4, 5), (1, 3, 5), (1, 2, 3), (0, 2, 3), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   13/360         0    13/960  121/2880      1/40         0      1/15    23/120		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (1, 2, 3), (2, 3, 5), (3, 4, 5), (0, 1, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
   13/360    -1/270   -13/576    33/320      1/30         0         0  247/1080		{(2, 4, 5), (0, 3, 4), (1, 2, 3), (1, 3, 4), (3, 4, 5), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  47/1080         0   -13/576    33/320      1/40         0         0    61/270		{(2, 4, 5), (0, 1, 4), (0, 1, 3), (0, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (1, 2, 4)}
  47/1080         0   91/2880  121/2880      1/60         0      1/15  377/2160		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 3, 4), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (0, 4, 5), (1, 2, 4)}
  47/1080     1/270   -13/576    33/320      1/30         0         0    77/360		{(2, 4, 5), (0, 3, 4), (1, 2, 3), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (1, 2, 4)}
   13/360         0   -13/576    33/320      1/30         0         0      9/40		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (2, 3, 4), (0, 2, 5), (1, 4, 5)}
  47/1080    -1/270   -13/320    33/320      1/40         0         0   107/432		{(2, 4, 5), (0, 1, 4), (0, 2, 4), (1, 3, 5), (0, 1, 3), (0, 2, 3), (2, 3, 5), (3, 4, 5), (0, 1, 5), (2, 3, 4), (1, 4, 5)}
   11/216         0  -13/2880    33/320      1/40         0         0  433/2160		{(2, 4, 5), (0, 1, 3), (1, 2, 3), (1, 3, 4), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (0, 4, 5), (1, 2, 4)}
  47/1080         0    13/960    33/320      1/40         0         0    41/216		{(2, 4, 5), (0, 3, 4), (0, 1, 3), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  71/1080         0    13/960    33/320      1/40         0         0  181/1080		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (2, 3, 4), (0, 4, 5)}
  79/1080         0   91/2880    33/320      1/60         0         0    65/432		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (0, 3, 4), (1, 2, 3), (2, 3, 5), (3, 4, 5), (0, 1, 5), (2, 3, 4), (0, 2, 5), (1, 4, 5)}
  79/1080         0    13/960    33/320      1/40         0         0  173/1080		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 2, 3), (2, 3, 5), (3, 4, 5), (0, 1, 5), (2, 3, 4), (0, 2, 5), (1, 4, 5), (1, 2, 4)}
  79/1080         0   91/2880    33/320      1/60         0         0    65/432		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (0, 1, 3), (0, 2, 3), (3, 4, 5), (2, 3, 4), (0, 2, 5), (0, 3, 5), (1, 4, 5), (1, 2, 4)}
  71/1080         0  -13/2880    33/320      1/40         0         0  401/2160		{(0, 2, 4), (1, 3, 5), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 1, 2), (0, 3, 5), (0, 4, 5), (1, 2, 4)}
    7/120         0  -13/2880    33/320      1/40         0         0   139/720		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 2, 3), (1, 3, 4), (0, 1, 5), (1, 2, 5), (2, 3, 4), (0, 3, 5), (0, 4, 5)}
   11/216         0   -13/576    33/320      1/40         0         0    59/270		{(2, 4, 5), (0, 1, 3), (1, 2, 3), (2, 3, 5), (3, 4, 5), (2, 3, 4), (0, 1, 2), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  71/1080         0    39/320  121/2880         0         0      1/15    17/216		{(0, 1, 4), (1, 3, 5), (0, 3, 4), (2, 3, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  79/1080         0   91/2880    33/320      1/60         0         0    65/432		{(2, 4, 5), (0, 2, 4), (0, 1, 3), (1, 2, 3), (0, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 4, 5), (0, 4, 5)}
  71/1080         0   91/2880    33/320      1/60         0         0  341/2160		{(0, 2, 4), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (2, 3, 4), (0, 3, 5), (0, 4, 5), (1, 2, 4)}
  47/1080         0   91/2880  121/2880      1/60         0      1/15  377/2160		{(2, 4, 5), (0, 3, 4), (1, 2, 3), (1, 3, 4), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
    7/120         0   -13/320    33/320      1/30         0         0    53/240		{(0, 1, 4), (1, 3, 5), (0, 2, 3), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  71/1080         0   -13/576    33/320      1/40         0         0     11/54		{(2, 4, 5), (0, 1, 4), (0, 2, 4), (0, 1, 3), (1, 2, 3), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
   11/216         0   -13/320    33/320      1/30         0         0  493/2160		{(2, 4, 5), (0, 3, 4), (0, 1, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 2, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  47/1080         0    13/960  121/2880      1/60         0      1/15    26/135		{(0, 2, 4), (1, 3, 5), (0, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (1, 2, 4)}
   11/216         0   -13/320    33/320      1/30         0         0  493/2160		{(2, 4, 5), (0, 1, 4), (0, 2, 4), (1, 3, 5), (1, 2, 3), (2, 3, 5), (3, 4, 5), (0, 1, 2), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
  47/1080         0   91/2880  121/2880      1/60         0      1/15  377/2160		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (2, 3, 4), (1, 2, 4)}
   13/360         0   91/2880  121/2880      1/60         0      1/15   131/720		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (1, 2, 3), (0, 2, 3), (2, 3, 5), (3, 4, 5), (0, 1, 5), (2, 3, 4), (1, 4, 5), (0, 4, 5)}
  31/1080         0    13/192   -11/576     1/120         0      2/15  337/2160		{(2, 4, 5), (0, 3, 4), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (1, 4, 5), (0, 4, 5)}
  47/1080         0   91/2880  121/2880      1/60         0      1/15  377/2160		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (1, 2, 3), (0, 2, 3), (2, 3, 5), (3, 4, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  31/1080         0    13/192  -11/2880     1/120         0      2/15    19/135		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (2, 3, 5), (3, 4, 5), (0, 1, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  47/1080         0  -13/2880  121/2880      1/40         0      1/15  437/2160		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (1, 2, 3), (2, 3, 5), (3, 4, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  31/1080         0   -13/320  121/2880      1/30         0      1/15  529/2160		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (2, 3, 4), (1, 4, 5), (0, 4, 5)}
  47/1080         0    13/960  121/2880      1/40         0      1/15  199/1080		{(2, 4, 5), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  47/1080         0   -13/320    33/320      1/24         0         0  491/2160		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 2, 3), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (1, 4, 5), (0, 4, 5)}
   13/360         0    39/320   -11/576         0         0      2/15    37/360		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (1, 2, 3), (0, 2, 3), (2, 3, 5), (3, 4, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  47/1080         0    13/192  121/2880     1/120         0      1/15  317/2160		{(2, 4, 5), (0, 1, 4), (0, 2, 4), (1, 3, 5), (0, 1, 3), (1, 2, 3), (0, 2, 3), (2, 3, 5), (3, 4, 5), (1, 4, 5), (0, 4, 5)}
   13/360    -1/135   -13/320    33/320      1/24         0         0  523/2160		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 2, 3), (0, 2, 3), (2, 3, 5), (3, 4, 5), (1, 2, 5), (1, 4, 5), (0, 4, 5)}
  47/1080         0    13/192  121/2880     1/120         0      1/15  317/2160		{(0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (2, 3, 4), (1, 4, 5)}
    7/120         0    13/960    33/320      1/60         0         0     11/60		{(1, 3, 5), (0, 3, 4), (1, 3, 4), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 1, 2), (0, 3, 5), (0, 4, 5), (1, 2, 4)}
    7/120         0   -13/320    33/320      1/40         0         0     11/48		{(0, 1, 4), (1, 3, 5), (0, 3, 4), (0, 2, 3), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 1, 2), (1, 4, 5), (0, 4, 5)}
  47/1080         0  -13/2880    33/320      1/30         0         0  431/2160		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (0, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (0, 2, 5), (1, 4, 5), (0, 4, 5)}
  47/1080         0   -13/576    33/320      1/30         0         0    47/216		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (0, 1, 3), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (2, 3, 4), (1, 4, 5)}
   13/360         0  -13/2880  121/2880      1/30         0      1/15    29/144		{(2, 4, 5), (1, 3, 5), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (0, 4, 5), (1, 2, 4)}
   13/360         0    13/960  121/2880      1/40         0      1/15    23/120		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 2, 3), (2, 3, 5), (3, 4, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  47/1080     1/270  -13/2880  121/2880      1/40         0      1/15   143/720		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 4, 5), (1, 2, 4)}
  31/1080         0   91/2880  121/2880      1/60         0      1/15  409/2160		{(2, 4, 5), (0, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  47/1080         0  -13/2880    33/320      1/30         0         0  431/2160		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 2, 3), (3, 4, 5), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  79/1080         0    13/960    33/320      1/40         0         0  173/1080		{(2, 4, 5), (0, 2, 4), (0, 1, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
  47/1080         0   -13/576  121/2880      1/30         0      1/15  229/1080		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
    7/120         0   91/2880  121/2880      1/60         0      1/15    23/144		{(2, 4, 5), (0, 2, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
  79/1080         0  -13/2880    33/320      1/30         0         0  367/2160		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (1, 2, 3), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
   11/216         0   -13/320    33/320      1/30         0         0  493/2160		{(2, 4, 5), (0, 1, 4), (1, 2, 3), (0, 2, 3), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
   11/216     1/270   -13/576    33/320      1/24         0         0   107/540		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 2, 3), (2, 3, 5), (3, 4, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  71/1080     1/135   -13/576    33/320      1/30         0         0  203/1080		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 2, 3), (0, 2, 3), (2, 3, 5), (3, 4, 5), (0, 2, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   13/360    -1/135   -13/576    33/320      1/30         0         0  251/1080		{(2, 4, 5), (0, 3, 4), (1, 2, 3), (0, 2, 3), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
    7/120         0  -13/2880    33/320      1/30         0         0   133/720		{(2, 4, 5), (0, 1, 4), (0, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
   11/216         0  -13/2880    33/320      1/30         0         0    83/432		{(2, 4, 5), (1, 3, 5), (0, 1, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (0, 2, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   19/216         0   91/2880    33/320      1/60         0         0  293/2160		{(2, 4, 5), (0, 2, 4), (0, 3, 4), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 3, 5), (1, 4, 5)}
   37/360         0    39/320    33/320         0         0         0    17/360		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (0, 2, 3), (1, 3, 4), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 1, 2), (0, 3, 5), (0, 4, 5)}
   19/216         0    13/192    33/320     1/120         0         0  233/2160		{(1, 3, 5), (0, 3, 4), (1, 3, 4), (2, 3, 5), (2, 3, 4), (0, 2, 5), (0, 1, 2), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   19/216         0    13/192    33/320     1/120         0         0  233/2160		{(0, 1, 4), (1, 3, 5), (0, 1, 3), (0, 2, 3), (2, 3, 5), (3, 4, 5), (2, 3, 4), (0, 2, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   29/360         0    13/192    33/320     1/120         0         0    83/720		{(2, 4, 5), (0, 2, 4), (0, 1, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 1, 2), (0, 3, 5), (1, 4, 5)}
   29/360         0   91/2880    33/320      1/60         0         0   103/720		{(1, 3, 5), (0, 3, 4), (1, 2, 3), (2, 3, 5), (3, 4, 5), (2, 3, 4), (0, 2, 5), (0, 1, 2), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
    7/120         0   -13/576    33/320      1/40         0         0     19/90		{(0, 3, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (2, 3, 4), (0, 2, 5), (0, 1, 2), (0, 3, 5), (1, 4, 5), (1, 2, 4)}
    7/120         0    13/960    33/320      1/60         0         0     11/60		{(0, 3, 4), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 2, 5), (0, 1, 2), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  47/1080    -1/270  -13/2880    33/320      1/30         0         0  439/2160		{(2, 4, 5), (0, 3, 4), (0, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  47/1080    -1/270   -13/576    33/320      1/24         0         0    23/108		{(2, 4, 5), (0, 3, 4), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
    7/120         0   -13/576    33/320      1/30         0         0    73/360		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 2, 3), (3, 4, 5), (0, 1, 5), (1, 2, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5)}
  47/1080         0   -13/576    33/320      1/24         0         0   113/540		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (0, 3, 4), (0, 2, 3), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (1, 4, 5), (0, 4, 5)}
  79/1080         0    13/192    33/320     1/120         0         0    53/432		{(1, 3, 5), (0, 3, 4), (1, 2, 3), (3, 4, 5), (2, 3, 4), (0, 2, 5), (0, 1, 2), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  79/1080         0    13/960    33/320      1/60         0         0    91/540		{(0, 2, 4), (1, 3, 5), (0, 3, 4), (0, 1, 3), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 1, 2), (1, 4, 5), (0, 4, 5)}
  79/1080         0    13/960    33/320      1/60         0         0    91/540		{(1, 3, 5), (0, 3, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (2, 3, 4), (0, 2, 5), (0, 1, 2), (0, 4, 5), (1, 2, 4)}
    7/120         0   -13/576    33/320      1/40         0         0     19/90		{(2, 4, 5), (0, 1, 4), (0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 2, 3), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 3, 5), (1, 4, 5)}
    7/120         0    13/192  121/2880     1/120         0      1/15    19/144		{(1, 3, 5), (0, 3, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (2, 3, 4), (0, 4, 5), (1, 2, 4)}
  47/1080         0   91/2880    33/320      1/60         0         0  389/2160		{(2, 4, 5), (0, 1, 4), (0, 1, 3), (1, 2, 3), (0, 2, 3), (2, 3, 5), (3, 4, 5), (0, 1, 5), (2, 3, 4), (1, 4, 5), (0, 4, 5)}
    7/120         0   91/2880    33/320      1/60         0         0   119/720		{(0, 3, 4), (1, 2, 3), (1, 3, 4), (2, 3, 5), (0, 1, 5), (2, 3, 4), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   11/216         0  -13/2880    33/320      1/40         0         0  433/2160		{(2, 4, 5), (0, 3, 4), (0, 1, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 1, 2), (1, 4, 5)}
     1/24         0    13/720   -11/720      1/60         0      2/15     13/72		{(2, 4, 5), (1, 3, 5), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
  61/1080         0         0    11/360      1/40         0      1/15    53/270		{(2, 4, 5), (1, 3, 5), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (2, 3, 4), (0, 3, 5), (0, 4, 5), (1, 2, 4)}
   23/360         0    13/720    11/360      1/60         0      1/15    43/240		{(0, 2, 4), (1, 3, 5), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
   23/360         0    13/120   -11/720         0         0      2/15    61/720		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 3, 4), (2, 3, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
  61/1080         0    13/720    11/360      1/60         0      1/15  403/2160		{(2, 4, 5), (1, 3, 5), (0, 2, 3), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   23/360         0   -13/720    11/120      1/30         0         0    49/240		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 1, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
   23/360         0   -13/720    11/120      1/30         0         0    49/240		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 2, 5), (0, 1, 2), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
  53/1080         0    13/120   -11/720         0         0      2/15    43/432		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
   31/360         0    13/720    11/120      1/60         0         0     13/80		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (0, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (2, 3, 4), (0, 4, 5)}
   31/360         0         0    11/120      1/40         0         0    31/180		{(2, 4, 5), (1, 3, 5), (0, 2, 3), (1, 3, 4), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (2, 3, 4), (0, 3, 5), (0, 4, 5), (1, 2, 4)}
  77/1080         0    13/720    11/120      1/60         0         0  383/2160		{(2, 4, 5), (0, 1, 4), (0, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5)}
  77/1080         0         0    11/120      1/60         0         0  211/1080		{(2, 4, 5), (0, 1, 4), (1, 2, 3), (0, 2, 3), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
  77/1080         0         0    11/120      1/40         0         0   101/540		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (1, 2, 3), (1, 3, 4), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (2, 3, 4), (0, 3, 5), (0, 4, 5)}
   23/360         0    13/240    11/360     1/120         0      1/15   109/720		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (1, 2, 3), (0, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   23/360         0   -13/720    11/120      1/40         0         0     17/80		{(2, 4, 5), (1, 2, 3), (0, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  53/1080     1/135   -13/360    11/120      1/30         0         0    31/135		{(2, 4, 5), (1, 3, 5), (1, 2, 3), (0, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   23/360     1/270   -13/720    11/120      1/30         0         0  433/2160		{(2, 4, 5), (1, 3, 5), (0, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   23/360         0   -13/360    11/120      1/40         0         0    83/360		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (0, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (2, 3, 4), (1, 4, 5)}
  77/1080         0         0    11/120      1/40         0         0   101/540		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (1, 2, 3), (1, 3, 4), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
   17/216         0         0    11/120      1/40         0         0    97/540		{(2, 4, 5), (1, 3, 5), (0, 1, 3), (1, 3, 4), (2, 3, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   31/360         0    13/720    11/120      1/60         0         0     13/80		{(2, 4, 5), (1, 3, 5), (0, 1, 3), (0, 2, 3), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  77/1080         0         0    11/120      1/40         0         0   101/540		{(2, 4, 5), (1, 3, 5), (0, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (2, 3, 4), (0, 2, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  61/1080         0         0    11/120      1/30         0         0  209/1080		{(2, 4, 5), (1, 3, 5), (1, 2, 3), (1, 3, 4), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  77/1080         0         0    11/120      1/40         0         0   101/540		{(2, 4, 5), (1, 3, 5), (0, 2, 3), (1, 3, 4), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  61/1080    -1/270   -13/720    11/120      1/40         0         0   161/720		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 2, 5), (1, 4, 5), (0, 4, 5)}
   17/216         0    13/240    11/120     1/120         0         0  307/2160		{(2, 4, 5), (0, 2, 4), (0, 3, 4), (0, 1, 3), (1, 2, 3), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  77/1080         0         0    11/120      1/60         0         0  211/1080		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 2, 3), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 1, 2), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  61/1080    -1/270   -13/360    11/120      1/30         0         0      7/30		{(2, 4, 5), (0, 3, 4), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   17/216         0    13/720    11/120      1/60         0         0  367/2160		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 1, 3), (1, 3, 4), (2, 3, 5), (2, 3, 4), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
     1/24         0         0    11/360      1/40         0      1/15     19/90		{(2, 4, 5), (1, 3, 5), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  61/1080         0   -13/720    11/120      1/30         0         0  457/2160		{(2, 4, 5), (1, 3, 5), (0, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   23/360         0         0    11/120      1/40         0         0      7/36		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 2, 3), (1, 3, 4), (2, 3, 5), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  53/1080         0    13/120   -11/720         0         0      2/15    43/432		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (2, 3, 4), (1, 4, 5), (0, 4, 5)}
   23/360         0    13/240    11/360     1/120         0      1/15   109/720		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (2, 3, 4), (0, 2, 5), (1, 4, 5), (0, 4, 5)}
  61/1080         0    13/240    11/360     1/120         0      1/15  343/2160		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 3, 4), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   23/360         0    13/240    11/360     1/120         0      1/15   109/720		{(1, 3, 5), (0, 3, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   17/216         0         0    11/120      1/60         0         0  203/1080		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (2, 3, 4), (0, 2, 5), (0, 1, 2), (1, 4, 5), (0, 4, 5)}
  61/1080         0         0    11/360      1/60         0      1/15  221/1080		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   23/360         0   -13/720    11/120      1/30         0         0    49/240		{(2, 4, 5), (1, 3, 5), (0, 1, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  53/1080         0    13/720    11/360      1/60         0      1/15  419/2160		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   23/360         0   -13/720    11/120      1/30         0         0    49/240		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 2, 3), (2, 3, 5), (3, 4, 5), (0, 1, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   17/216         0    13/720    11/120      1/60         0         0  367/2160		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (0, 2, 5), (0, 1, 2), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
   23/360         0         0    11/120      1/40         0         0      7/36		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (0, 1, 3), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   23/360         0    13/240    11/360     1/120         0      1/15   109/720		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 2, 5), (0, 3, 5), (0, 4, 5), (1, 2, 4)}
  77/1080         0    13/240    11/360     1/120         0      1/15  311/2160		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (0, 4, 5), (1, 2, 4)}
   31/360         0    13/720    11/120      1/60         0         0     13/80		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (1, 2, 3), (1, 3, 4), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (0, 4, 5), (1, 2, 4)}
   17/216         0    13/120    11/360         0         0      1/15    49/540		{(0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 3, 4), (2, 3, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
 109/1080         0    13/240    11/120     1/120         0         0  259/2160		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 2, 3), (1, 3, 4), (2, 3, 5), (0, 2, 5), (0, 1, 2), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
 109/1080         0    13/240    11/120     1/120         0         0  259/2160		{(0, 2, 4), (1, 3, 5), (0, 1, 3), (1, 3, 4), (2, 3, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  77/1080         0   -13/720    11/120      1/40         0         0  443/2160		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 2, 3), (1, 3, 4), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (2, 3, 4), (0, 4, 5), (1, 2, 4)}
 101/1080         0    13/720    11/120      1/60         0         0    67/432		{(2, 4, 5), (0, 2, 4), (0, 3, 4), (1, 2, 3), (1, 3, 4), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5)}
 109/1080         0    13/240    11/120     1/120         0         0  259/2160		{(2, 4, 5), (1, 3, 5), (0, 1, 3), (1, 3, 4), (2, 3, 5), (2, 3, 4), (0, 2, 5), (0, 1, 2), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
 101/1080         0    13/240    11/120     1/120         0         0    55/432		{(2, 4, 5), (0, 1, 4), (0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 2, 3), (2, 3, 5), (3, 4, 5), (0, 1, 5), (2, 3, 4), (0, 2, 5), (1, 4, 5)}
 109/1080         0    13/120    11/120         0         0         0      2/27		{(0, 2, 4), (1, 3, 5), (0, 3, 4), (0, 1, 3), (1, 2, 3), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 2, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  61/1080         0    13/240    11/360     1/120         0      1/15  343/2160		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (1, 2, 4)}
  77/1080         0         0    11/120      1/40         0         0   101/540		{(2, 4, 5), (0, 1, 4), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (2, 3, 4), (0, 3, 5), (0, 4, 5)}
  77/1080         0    13/240    11/360     1/120         0      1/15  311/2160		{(2, 4, 5), (1, 2, 3), (0, 2, 3), (1, 3, 4), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
  77/1080         0    13/120    11/360         0         0      1/15    53/540		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (0, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (2, 3, 4), (0, 3, 5), (1, 2, 4)}
  53/1080         0         0    11/360      1/40         0      1/15     11/54		{(2, 4, 5), (1, 3, 5), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (2, 3, 4), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  77/1080         0    13/720    11/120      1/60         0         0  383/2160		{(2, 4, 5), (0, 1, 4), (0, 2, 4), (1, 3, 5), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 2, 5), (0, 3, 5), (0, 4, 5)}
  53/1080         0    13/720    11/360      1/60         0      1/15  419/2160		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (1, 2, 4)}
  53/1080    -1/270   -13/720    11/120      1/30         0         0  481/2160		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 2, 3), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  61/1080         0    13/720    11/360      1/60         0      1/15  403/2160		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (0, 4, 5), (1, 2, 4)}
  61/1080    -1/270   -13/720    11/120      1/30         0         0    31/144		{(2, 4, 5), (1, 3, 5), (0, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   23/360         0    13/240    11/360     1/120         0      1/15   109/720		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (1, 2, 3), (0, 2, 3), (2, 3, 5), (3, 4, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  61/1080         0   -13/360    11/120      1/30         0         0    31/135		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 4, 5), (1, 2, 4)}
   23/360    -1/270   -13/720    11/120      1/40         0         0  467/2160		{(2, 4, 5), (1, 3, 5), (1, 2, 3), (0, 2, 3), (1, 3, 4), (3, 4, 5), (2, 3, 4), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   17/216         0    13/720    11/120      1/60         0         0  367/2160		{(2, 4, 5), (0, 1, 3), (0, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   23/360         0    13/720    11/120      1/60         0         0   133/720		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 1, 3), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (0, 2, 5), (1, 4, 5), (0, 4, 5)}
  53/1080         0         0    11/360      1/60         0      1/15  229/1080		{(2, 4, 5), (0, 3, 4), (1, 3, 4), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
     1/24     1/135   -13/720    11/120      1/24         0         0    91/432		{(2, 4, 5), (1, 3, 5), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  61/1080     1/270         0    11/360      1/60         0      1/15  217/1080		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  53/1080         0         0    11/360      1/40         0      1/15     11/54		{(2, 4, 5), (1, 3, 5), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  77/1080         0         0    11/120      1/40         0         0   101/540		{(2, 4, 5), (1, 3, 5), (0, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (2, 3, 4), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   31/360         0    13/720    11/120      1/60         0         0     13/80		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (0, 1, 3), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   23/360         0   -13/360    11/120      1/40         0         0    83/360		{(2, 4, 5), (1, 3, 5), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (0, 1, 2), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  77/1080         0   -13/360    11/120      1/40         0         0  241/1080		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 1, 2), (1, 4, 5), (0, 4, 5)}
  61/1080     1/270   -13/360    11/120      1/30         0         0    61/270		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 2, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  77/1080         0         0    11/120      1/40         0         0   101/540		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (0, 2, 3), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (2, 3, 4), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  77/1080         0   -13/720    11/120      1/40         0         0  443/2160		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (0, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (1, 4, 5), (0, 4, 5)}
  77/1080     1/270   -13/720    11/120      1/40         0         0    29/144		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (0, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 2, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   17/216         0    13/720    11/120      1/60         0         0  367/2160		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (1, 4, 5)}
   31/360         0    13/720    11/120      1/60         0         0     13/80		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (0, 1, 3), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (0, 4, 5), (1, 2, 4)}
   31/360         0         0    11/120      1/60         0         0     13/72		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (0, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 2, 5), (0, 3, 5), (0, 4, 5), (1, 2, 4)}
   23/360         0         0    11/120      1/60         0         0    73/360		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (0, 1, 2), (2, 3, 4), (1, 4, 5)}
   23/360         0         0    11/120      1/40         0         0      7/36		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 2, 3), (1, 3, 4), (2, 3, 5), (2, 3, 4), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
 109/1080         0    13/240    11/120     1/120         0         0  259/2160		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 3, 4), (2, 3, 5), (2, 3, 4), (1, 2, 5), (0, 1, 2), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   13/120         0    13/240    11/120     1/120         0         0      9/80		{(0, 2, 4), (0, 1, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  53/1080         0    13/720    11/360      1/60         0      1/15  419/2160		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   17/216         0         0    11/120      1/60         0         0  203/1080		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 1, 2), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
   23/360         0    13/240    11/360     1/120         0      1/15   109/720		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5)}
  77/1080         0    13/120    11/360         0         0      1/15    53/540		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 3, 4), (2, 3, 5), (0, 1, 5), (1, 2, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (1, 2, 4)}
   31/360         0         0    11/120      1/40         0         0    31/180		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (0, 3, 4), (0, 2, 3), (1, 3, 4), (2, 3, 5), (2, 3, 4), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
   31/360         0    13/240    11/120     1/120         0         0    97/720		{(1, 3, 5), (0, 3, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (0, 2, 5), (0, 1, 2), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   17/216         0         0    11/120      1/60         0         0  203/1080		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 2, 3), (2, 3, 5), (3, 4, 5), (2, 3, 4), (0, 1, 2), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  77/1080         0         0    11/120      1/60         0         0  211/1080		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (0, 3, 4), (0, 2, 3), (2, 3, 5), (0, 1, 5), (1, 2, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (1, 2, 4)}
   23/360         0         0    11/120      1/60         0         0    73/360		{(2, 4, 5), (0, 1, 4), (1, 2, 3), (0, 2, 3), (2, 3, 5), (3, 4, 5), (0, 1, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   31/360         0    13/240    11/120     1/120         0         0    97/720		{(2, 4, 5), (0, 1, 4), (0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 2, 3), (0, 2, 3), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (1, 4, 5)}
  77/1080         0    13/720    11/120      1/60         0         0  383/2160		{(2, 4, 5), (0, 3, 4), (1, 2, 3), (1, 3, 4), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (1, 2, 4)}
   23/360         0    13/720    11/120      1/60         0         0   133/720		{(2, 4, 5), (0, 1, 4), (0, 2, 4), (1, 3, 5), (0, 3, 4), (0, 2, 3), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (2, 3, 4), (1, 4, 5)}
  77/1080         0         0    11/120      1/60         0         0  211/1080		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (1, 2, 3), (0, 2, 3), (1, 3, 4), (2, 3, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   31/360         0    13/720    11/120      1/60         0         0     13/80		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (0, 1, 3), (1, 3, 4), (2, 3, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (0, 4, 5), (1, 2, 4)}
   17/216         0    13/720    11/120      1/60         0         0  367/2160		{(2, 4, 5), (0, 2, 4), (0, 3, 4), (0, 1, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (2, 3, 4), (1, 4, 5)}
   31/360         0    13/240    11/120     1/120         0         0    97/720		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (0, 2, 3), (1, 3, 4), (2, 3, 5), (0, 1, 5), (1, 2, 5), (0, 3, 5), (1, 4, 5), (1, 2, 4)}
   17/216         0    13/720    11/120      1/60         0         0  367/2160		{(0, 2, 4), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (2, 3, 4), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   23/360         0    13/720    11/120      1/60         0         0   133/720		{(2, 4, 5), (0, 3, 4), (1, 2, 3), (1, 3, 4), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (2, 3, 4), (0, 3, 5), (0, 4, 5), (1, 2, 4)}
  77/1080         0    13/720    11/120      1/60         0         0  383/2160		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (0, 3, 4), (1, 2, 3), (1, 3, 4), (2, 3, 5), (1, 2, 5), (0, 2, 5), (0, 3, 5), (0, 4, 5), (1, 2, 4)}
   17/216         0   -13/720    11/120      1/40         0         0  427/2160		{(2, 4, 5), (0, 1, 4), (0, 2, 4), (1, 3, 5), (0, 1, 3), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
   23/360    -1/270   -13/720    11/120      1/40         0         0  467/2160		{(2, 4, 5), (0, 3, 4), (1, 2, 3), (0, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   23/360         0    13/720    11/120      1/60         0         0   133/720		{(2, 4, 5), (0, 3, 4), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (2, 3, 4), (0, 3, 5), (0, 4, 5), (1, 2, 4)}
   17/216         0    13/120    11/360         0         0      1/15    49/540		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (0, 3, 4), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  77/1080         0   -13/720    11/120      1/40         0         0  443/2160		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (0, 3, 4), (1, 2, 3), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (1, 4, 5), (0, 4, 5)}
  77/1080         0   -13/360    11/120      1/30         0         0    29/135		{(2, 4, 5), (0, 1, 4), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
 101/1080         0         0    11/120      1/60         0         0  187/1080		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 2, 3), (0, 2, 3), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   17/216         0         0    11/120      1/60         0         0  203/1080		{(2, 4, 5), (1, 3, 5), (0, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (0, 1, 2), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  53/1080    -1/270         0    11/360      1/60         0      1/15  233/1080		{(2, 4, 5), (0, 3, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   23/360         0   -13/720    11/120      1/40         0         0     17/80		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (0, 1, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (1, 4, 5)}
  53/1080    -1/270   -13/720    11/120      1/24         0         0  463/2160		{(2, 4, 5), (1, 3, 5), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  61/1080         0    13/720    11/360      1/60         0      1/15  403/2160		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   23/360         0    13/720    11/360      1/60         0      1/15    43/240		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
  77/1080         0    13/240    11/360     1/120         0      1/15  311/2160		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (2, 3, 4), (0, 2, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   17/216         0         0    11/120      1/40         0         0    97/540		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (0, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
  61/1080         0    13/720    11/360      1/60         0      1/15  403/2160		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   17/216         0    13/240    11/360     1/120         0      1/15    59/432		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (0, 3, 4), (1, 3, 4), (2, 3, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
   23/360         0    13/240    11/360     1/120         0      1/15   109/720		{(2, 4, 5), (0, 1, 4), (0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5)}
  77/1080         0    13/720    11/120      1/60         0         0  383/2160		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (0, 2, 3), (1, 3, 4), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (2, 3, 4), (1, 4, 5), (1, 2, 4)}
  77/1080         0    13/720    11/120      1/60         0         0  383/2160		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 1, 2), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   23/360         0   -13/720    11/120      1/40         0         0     17/80		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (0, 3, 4), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (1, 4, 5)}
  61/1080         0    13/240    11/360     1/120         0      1/15  343/2160		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (1, 2, 4)}
  77/1080         0         0    11/120      1/40         0         0   101/540		{(2, 4, 5), (0, 1, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  77/1080         0         0    11/120      1/60         0         0  211/1080		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 3, 4), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 1, 2), (0, 3, 5), (1, 4, 5), (1, 2, 4)}
   23/360     1/270   -13/720    11/120      1/40         0         0  451/2160		{(0, 2, 4), (1, 3, 5), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  77/1080         0    13/240    11/360     1/120         0      1/15  311/2160		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 3, 4), (2, 3, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   31/360         0    13/720    11/120      1/60         0         0     13/80		{(0, 2, 4), (1, 3, 5), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 1, 2), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   31/360         0    13/240    11/120     1/120         0         0    97/720		{(2, 4, 5), (1, 3, 5), (0, 1, 3), (0, 2, 3), (1, 3, 4), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   23/360         0    13/720    11/120      1/60         0         0   133/720		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 1, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (2, 3, 4), (0, 2, 5), (1, 4, 5), (0, 4, 5)}
   31/360         0    13/720    11/120      1/60         0         0     13/80		{(0, 2, 4), (0, 3, 4), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
   31/360         0    13/240    11/120     1/120         0         0    97/720		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (0, 2, 3), (1, 3, 4), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (1, 2, 4)}
   23/360         0    13/120    11/360         0         0      1/15    19/180		{(2, 4, 5), (0, 1, 4), (0, 3, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (2, 3, 4), (0, 3, 5), (1, 2, 4)}
   17/216         0    13/120    11/360         0         0      1/15    49/540		{(0, 2, 4), (0, 3, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (1, 2, 4)}
   31/360         0    13/240    11/120     1/120         0         0    97/720		{(2, 4, 5), (1, 3, 5), (0, 1, 3), (0, 2, 3), (1, 3, 4), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   23/360         0   -13/720    11/120      1/40         0         0     17/80		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (0, 1, 3), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   17/216         0    13/120    11/360         0         0      1/15    49/540		{(0, 1, 4), (0, 2, 4), (1, 3, 5), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
   23/360         0    13/240    11/360     1/120         0      1/15   109/720		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (1, 2, 3), (0, 2, 3), (3, 4, 5), (0, 1, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  77/1080         0    13/120    11/360         0         0      1/15    53/540		{(2, 4, 5), (0, 1, 4), (0, 1, 3), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 2, 5), (0, 3, 5), (0, 4, 5), (1, 2, 4)}
  77/1080         0         0    11/120      1/60         0         0  211/1080		{(2, 4, 5), (0, 1, 4), (0, 2, 4), (1, 3, 5), (0, 1, 3), (0, 2, 3), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (2, 3, 4), (1, 4, 5)}
   31/360         0         0    11/120      1/60         0         0     13/72		{(2, 4, 5), (1, 3, 5), (0, 1, 3), (1, 3, 4), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 1, 2), (0, 3, 5), (0, 4, 5), (1, 2, 4)}
   17/216         0   -13/720    11/120      1/40         0         0  427/2160		{(0, 2, 4), (0, 3, 4), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (2, 3, 4), (1, 4, 5), (0, 4, 5)}
   17/216         0    13/720    11/120      1/60         0         0  367/2160		{(2, 4, 5), (0, 2, 4), (0, 1, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (2, 3, 4), (0, 2, 5), (0, 3, 5), (1, 4, 5), (1, 2, 4)}
   31/360         0    13/240    11/120     1/120         0         0    97/720		{(0, 1, 4), (1, 3, 5), (0, 3, 4), (1, 2, 3), (0, 2, 3), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 2, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  77/1080     1/270         0    11/120      1/60         0         0    23/120		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 2, 3), (1, 3, 4), (3, 4, 5), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (1, 2, 4)}
   23/360         0         0    11/120      1/60         0         0    73/360		{(2, 4, 5), (0, 1, 4), (0, 2, 4), (1, 3, 5), (0, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (2, 3, 4), (0, 2, 5), (1, 4, 5)}
   23/360    -1/270         0    11/120      1/60         0         0  223/1080		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (0, 2, 3), (1, 3, 4), (3, 4, 5), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (1, 2, 4)}
  77/1080     1/270         0    11/120      1/60         0         0    23/120		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 2, 3), (0, 2, 3), (1, 3, 4), (3, 4, 5), (1, 2, 5), (0, 2, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   17/216         0    13/240    11/120     1/120         0         0  307/2160		{(2, 4, 5), (0, 2, 4), (0, 1, 3), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (2, 3, 4), (0, 2, 5), (1, 4, 5), (0, 4, 5)}
   31/360         0    13/240    11/120     1/120         0         0    97/720		{(2, 4, 5), (0, 1, 4), (0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 2, 3), (2, 3, 5), (0, 1, 5), (1, 2, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5)}
  61/1080         0    13/240    11/360     1/120         0      1/15  343/2160		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (2, 3, 4), (0, 2, 5), (0, 3, 5), (1, 4, 5), (1, 2, 4)}
  77/1080         0    13/240    11/120     1/120         0         0  323/2160		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (0, 3, 4), (1, 2, 3), (0, 2, 3), (2, 3, 5), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   23/360         0   -13/720    11/120      1/40         0         0     17/80		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 2, 3), (1, 3, 4), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (2, 3, 4), (0, 4, 5)}
  77/1080         0   -13/720    11/120      1/40         0         0  443/2160		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 2, 3), (3, 4, 5), (0, 1, 5), (1, 2, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (1, 2, 4)}
   23/360         0         0    11/120      1/30         0         0    67/360		{(2, 4, 5), (1, 3, 5), (1, 2, 3), (1, 3, 4), (2, 3, 5), (0, 1, 5), (2, 3, 4), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  77/1080         0    13/720    11/120      1/60         0         0  383/2160		{(1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (2, 3, 4), (0, 2, 5), (0, 1, 2), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   23/360         0   -13/720    11/120      1/40         0         0     17/80		{(2, 4, 5), (0, 1, 4), (0, 3, 4), (0, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (2, 3, 4), (1, 4, 5)}
   23/360         0    13/720    11/120      1/60         0         0   133/720		{(2, 4, 5), (0, 3, 4), (1, 2, 3), (0, 2, 3), (3, 4, 5), (0, 1, 5), (1, 2, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  77/1080         0    13/240    11/120     1/120         0         0  323/2160		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (0, 1, 3), (2, 3, 5), (0, 1, 5), (1, 2, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (1, 2, 4)}
  77/1080         0    13/720    11/120      1/60         0         0  383/2160		{(0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 2, 3), (1, 3, 4), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
  77/1080         0    13/720    11/120      1/60         0         0  383/2160		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 2, 3), (1, 3, 4), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   17/216         0    13/720    11/120      1/60         0         0  367/2160		{(0, 2, 4), (0, 3, 4), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   17/216         0    13/720    11/120      1/60         0         0  367/2160		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (2, 3, 4), (0, 2, 5), (1, 4, 5)}
   17/216         0    13/720    11/120      1/60         0         0  367/2160		{(0, 2, 4), (0, 3, 4), (1, 2, 3), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   17/216         0    13/240    11/120     1/120         0         0  307/2160		{(2, 4, 5), (0, 2, 4), (0, 3, 4), (0, 1, 3), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (1, 2, 4)}
   31/360         0    13/240    11/120     1/120         0         0    97/720		{(0, 1, 4), (1, 3, 5), (0, 2, 3), (1, 3, 4), (2, 3, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  61/1080         0    13/240    11/360     1/120         0      1/15  343/2160		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (2, 3, 4), (1, 4, 5)}
   31/360         0         0    11/120      1/60         0         0     13/72		{(2, 4, 5), (0, 2, 4), (0, 1, 3), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
 101/1080         0    13/240    11/120     1/120         0         0    55/432		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (0, 1, 3), (1, 2, 3), (2, 3, 5), (3, 4, 5), (0, 2, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
 101/1080         0    13/720    11/120      1/60         0         0    67/432		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 2, 3), (0, 2, 3), (3, 4, 5), (0, 1, 5), (2, 3, 4), (0, 2, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
 101/1080         0    13/240    11/120     1/120         0         0    55/432		{(2, 4, 5), (0, 3, 4), (0, 1, 3), (1, 2, 3), (2, 3, 5), (3, 4, 5), (0, 1, 5), (2, 3, 4), (0, 2, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
 109/1080         0    13/240    11/120     1/120         0         0  259/2160		{(0, 2, 4), (1, 3, 5), (0, 3, 4), (0, 1, 3), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (2, 3, 4), (1, 4, 5), (1, 2, 4)}
   17/216         0         0    11/120      1/60         0         0  203/1080		{(2, 4, 5), (0, 2, 4), (0, 1, 3), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  77/1080         0    13/720    11/120      1/60         0         0  383/2160		{(2, 4, 5), (0, 1, 3), (1, 2, 3), (1, 3, 4), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  77/1080         0    13/240    11/360     1/120         0      1/15  311/2160		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (2, 3, 4), (0, 4, 5), (1, 2, 4)}
   13/120         0    13/240    11/120     1/120         0         0      9/80		{(2, 4, 5), (0, 2, 4), (0, 3, 4), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (1, 2, 4)}
   25/216         0    13/120    11/120         0         0         0     8/135		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (0, 3, 4), (1, 2, 3), (0, 2, 3), (2, 3, 5), (3, 4, 5), (0, 1, 5), (0, 2, 5), (1, 4, 5), (1, 2, 4)}
 109/1080         0    13/240    11/120     1/120         0         0  259/2160		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (0, 3, 4), (1, 2, 3), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (1, 2, 4)}
 101/1080         0    13/240    11/120     1/120         0         0    55/432		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (0, 1, 3), (2, 3, 5), (3, 4, 5), (0, 1, 5), (2, 3, 4), (0, 2, 5), (1, 4, 5), (1, 2, 4)}
 101/1080         0    13/240    11/120     1/120         0         0    55/432		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (0, 3, 4), (0, 2, 3), (2, 3, 5), (3, 4, 5), (0, 1, 5), (2, 3, 4), (0, 2, 5), (1, 4, 5), (1, 2, 4)}
 101/1080         0    13/720    11/120      1/60         0         0    67/432		{(0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 2, 3), (2, 3, 5), (3, 4, 5), (0, 1, 5), (2, 3, 4), (0, 2, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
 101/1080         0    13/240    11/120     1/120         0         0    55/432		{(2, 4, 5), (0, 2, 4), (0, 3, 4), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 3, 5), (0, 4, 5), (1, 2, 4)}
  77/1080         0    13/120    11/360         0         0      1/15    53/540		{(2, 4, 5), (0, 1, 4), (0, 2, 4), (1, 3, 5), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5)}
  53/1080         0    13/120    11/360         0         0      1/15    13/108		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 3, 4), (3, 4, 5), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   23/360    -1/270         0    11/120      1/60         0         0  223/1080		{(2, 4, 5), (0, 3, 4), (1, 2, 3), (0, 2, 3), (1, 3, 4), (3, 4, 5), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   23/360         0   -13/720    11/120      1/40         0         0     17/80		{(2, 4, 5), (0, 1, 3), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   17/216     1/270   -13/720    11/120      1/40         0         0  419/2160		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (1, 2, 3), (0, 2, 3), (1, 3, 4), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
   17/216         0         0    11/120      1/40         0         0    97/540		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (0, 2, 3), (1, 3, 4), (2, 3, 5), (2, 3, 4), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
 101/1080         0    13/720    11/120      1/60         0         0    67/432		{(2, 4, 5), (0, 2, 4), (0, 1, 3), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
   17/216         0    13/720    11/120      1/60         0         0  367/2160		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (2, 3, 4), (0, 2, 5), (1, 4, 5), (1, 2, 4)}
   17/216         0         0    11/120      1/60         0         0  203/1080		{(2, 4, 5), (0, 2, 4), (0, 3, 4), (0, 1, 3), (1, 2, 3), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (2, 3, 4), (1, 4, 5), (0, 4, 5)}
   31/360         0         0    11/120      1/60         0         0     13/72		{(0, 1, 4), (1, 3, 5), (0, 3, 4), (0, 2, 3), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (2, 3, 4), (1, 4, 5), (1, 2, 4)}
   17/216         0         0    11/120      1/60         0         0  203/1080		{(2, 4, 5), (0, 2, 4), (0, 1, 3), (1, 2, 3), (2, 3, 5), (3, 4, 5), (0, 1, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   17/216         0         0    11/120      1/60         0         0  203/1080		{(2, 4, 5), (0, 2, 4), (0, 3, 4), (0, 1, 3), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 2, 5), (1, 4, 5), (0, 4, 5)}
  77/1080         0   -13/360    11/120      1/40         0         0  241/1080		{(2, 4, 5), (0, 3, 4), (0, 1, 3), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 2, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   23/360         0   -13/360    11/120      1/40         0         0    83/360		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 2, 3), (0, 2, 3), (3, 4, 5), (0, 1, 5), (1, 2, 5), (2, 3, 4), (1, 4, 5), (0, 4, 5)}
  77/1080         0   -13/360    11/120      1/40         0         0  241/1080		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (0, 3, 4), (0, 2, 3), (1, 3, 4), (2, 3, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (2, 3, 4), (1, 4, 5)}
   17/216         0   -13/720    11/120      1/40         0         0  427/2160		{(2, 4, 5), (0, 1, 4), (1, 2, 3), (0, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
  61/1080         0    13/720    11/360      1/60         0      1/15  403/2160		{(2, 4, 5), (0, 3, 4), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (2, 3, 4), (1, 4, 5), (0, 4, 5)}
  77/1080         0    13/240    11/360     1/120         0      1/15  311/2160		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (1, 2, 3), (0, 2, 3), (2, 3, 5), (3, 4, 5), (0, 1, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  77/1080         0   -13/360    11/120      1/40         0         0  241/1080		{(2, 4, 5), (0, 1, 4), (1, 2, 3), (0, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
  61/1080         0         0    11/120      1/30         0         0  209/1080		{(2, 4, 5), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (2, 3, 4), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  77/1080         0         0    11/120      1/40         0         0   101/540		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 2, 3), (0, 2, 3), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (1, 4, 5), (0, 4, 5)}
  61/1080         0   -13/360    11/120      1/30         0         0    31/135		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 2, 3), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (2, 3, 4), (1, 4, 5), (0, 4, 5)}
  53/1080         0    13/120   -11/360         0         0      2/15    31/270		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 2, 4)}
  53/1080    -1/135   -13/360    11/120      1/30         0         0     11/45		{(2, 4, 5), (0, 3, 4), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (0, 4, 5), (1, 2, 4)}
   23/360         0    13/120    11/360         0         0      1/15    19/180		{(0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  77/1080         0    13/120    11/360         0         0      1/15    53/540		{(0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (2, 3, 4), (0, 3, 5), (0, 4, 5), (1, 2, 4)}
 101/1080         0    13/240    11/120     1/120         0         0    55/432		{(0, 1, 4), (0, 2, 4), (1, 3, 5), (1, 2, 3), (0, 2, 3), (3, 4, 5), (0, 1, 5), (1, 2, 5), (2, 3, 4), (0, 3, 5), (0, 4, 5), (1, 2, 4)}
   17/216         0         0    11/120      1/60         0         0  203/1080		{(2, 4, 5), (0, 2, 4), (0, 3, 4), (0, 1, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (1, 2, 4)}
  77/1080         0   -13/720    11/120      1/40         0         0  443/2160		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 2, 3), (1, 3, 4), (3, 4, 5), (0, 1, 5), (1, 2, 5), (2, 3, 4), (0, 3, 5), (0, 4, 5)}
  77/1080         0    13/720    11/120      1/60         0         0  383/2160		{(0, 3, 4), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (2, 3, 4), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  61/1080         0    13/720    11/360      1/60         0      1/15  403/2160		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (0, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  61/1080         0         0    11/120      1/40         0         0   109/540		{(2, 4, 5), (0, 3, 4), (1, 2, 3), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  77/1080         0    13/720    11/120      1/60         0         0  383/2160		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 2, 3), (0, 2, 3), (3, 4, 5), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  77/1080         0    13/720    11/120      1/60         0         0  383/2160		{(2, 4, 5), (0, 3, 4), (1, 2, 3), (0, 2, 3), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  53/1080         0   -13/360    11/360      1/30         0      1/15    25/108		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
   17/216         0   -13/720    11/120      1/30         0         0  409/2160		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (0, 1, 3), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
  77/1080         0   -13/720    11/120      1/30         0         0    85/432		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (1, 2, 3), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
   31/360         0         0    11/120      1/40         0         0    31/180		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 2, 3), (2, 3, 5), (3, 4, 5), (0, 1, 5), (2, 3, 4), (0, 2, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
 109/1080         0         0    11/120      1/60         0         0  179/1080		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (1, 2, 3), (0, 2, 3), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
 109/1080         0    13/720    11/120      1/60         0         0  319/2160		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 2, 3), (0, 2, 3), (2, 3, 5), (3, 4, 5), (0, 1, 5), (0, 2, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  77/1080     1/270   -13/720    11/120      1/30         0         0   139/720		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 2, 3), (2, 3, 5), (3, 4, 5), (2, 3, 4), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   17/216     1/135   -13/360    11/120      1/30         0         0       1/5		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (0, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 4, 5), (1, 2, 4)}
 101/1080         0    13/720    11/120      1/60         0         0    67/432		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (0, 1, 3), (2, 3, 5), (3, 4, 5), (0, 1, 5), (2, 3, 4), (0, 2, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   17/216         0    13/720    11/120      1/60         0         0  367/2160		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (0, 3, 4), (1, 2, 3), (2, 3, 5), (3, 4, 5), (0, 1, 5), (2, 3, 4), (0, 2, 5), (1, 4, 5), (0, 4, 5)}
   13/120         0    13/120    11/120         0         0         0      1/15		{(2, 4, 5), (0, 2, 4), (0, 1, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 1, 2), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
 101/1080         0    13/120    11/120         0         0         0    11/135		{(0, 1, 4), (1, 3, 5), (0, 3, 4), (1, 2, 3), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 1, 2), (0, 3, 5), (0, 4, 5), (1, 2, 4)}
   17/216         0         0    11/120      1/40         0         0    97/540		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (0, 3, 4), (0, 1, 3), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (1, 4, 5), (0, 4, 5)}
   23/360         0   -13/360    11/120      1/30         0         0       2/9		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (0, 3, 4), (0, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 2, 5), (1, 4, 5), (0, 4, 5)}
   23/360         0    13/120    11/120         0         0         0       1/9		{(0, 3, 4), (1, 2, 3), (1, 3, 4), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (0, 1, 2), (2, 3, 4), (0, 3, 5), (0, 4, 5), (1, 2, 4)}
   23/360         0         0    11/120      1/60         0         0    73/360		{(0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 2, 3), (1, 3, 4), (0, 1, 5), (1, 2, 5), (0, 2, 5), (2, 3, 4), (0, 3, 5), (0, 4, 5), (1, 2, 4)}
   23/360         0         0    11/120      1/40         0         0      7/36		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (0, 1, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 2, 5), (1, 4, 5), (0, 4, 5)}
   17/216         0    13/120    11/120         0         0         0    13/135		{(2, 4, 5), (0, 3, 4), (0, 1, 3), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 1, 2), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   17/216         0         0    11/120      1/60         0         0  203/1080		{(2, 4, 5), (0, 1, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (0, 2, 5), (0, 1, 2), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   13/120         0    13/120    11/120         0         0         0      1/15		{(0, 1, 4), (1, 3, 5), (0, 3, 4), (1, 2, 3), (0, 2, 3), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (2, 3, 4), (0, 4, 5), (1, 2, 4)}
   17/216         0         0    11/120      1/60         0         0  203/1080		{(2, 4, 5), (0, 3, 4), (0, 1, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 1, 2), (1, 4, 5), (0, 4, 5)}
   23/360         0    13/240    11/360     1/120         0      1/15   109/720		{(2, 4, 5), (0, 1, 4), (0, 3, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5)}
   23/360         0   -13/360    11/120      1/40         0         0    83/360		{(2, 4, 5), (0, 1, 4), (0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 2, 3), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
   23/360         0    13/240    11/360     1/120         0      1/15   109/720		{(2, 4, 5), (0, 3, 4), (1, 2, 3), (1, 3, 4), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
  77/1080         0         0    11/120      1/60         0         0  211/1080		{(0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 2, 3), (1, 3, 4), (2, 3, 5), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   23/360         0    13/240    11/360     1/120         0      1/15   109/720		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 3, 4), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (2, 3, 4), (0, 3, 5), (1, 2, 4)}
   23/360         0    13/120    11/360         0         0      1/15    19/180		{(0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 2, 3), (0, 2, 3), (1, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   41/360         0   -13/960    77/960      1/60         0         0      8/45		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 3, 4), (2, 3, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (0, 1, 2), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
  91/1080         0   -13/960    77/960      1/40         0         0    43/216		{(2, 4, 5), (1, 3, 5), (0, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (2, 3, 4), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  91/1080         0    13/320    11/576     1/120         0      1/15  337/2160		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (2, 3, 4), (0, 3, 5), (0, 4, 5), (1, 2, 4)}
 107/1080         0   13/2880    77/960      1/60         0         0  377/2160		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (0, 2, 3), (1, 3, 4), (2, 3, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
 107/1080         0   13/2880    77/960      1/60         0         0  377/2160		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (0, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
 107/1080         0   -13/960    77/960      1/60         0         0    26/135		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 1, 2), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
   23/216         0    13/320    77/960     1/120         0         0  301/2160		{(2, 4, 5), (0, 1, 4), (0, 2, 4), (1, 3, 5), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (2, 3, 4), (0, 2, 5), (0, 3, 5), (1, 4, 5)}
  91/1080         0   -13/960    77/960      1/40         0         0    43/216		{(2, 4, 5), (1, 3, 5), (0, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   11/120         0   13/2880    77/960      1/60         0         0   131/720		{(2, 4, 5), (1, 3, 5), (1, 2, 3), (0, 2, 3), (1, 3, 4), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   11/120         0   13/2880    77/960      1/60         0         0   131/720		{(2, 4, 5), (0, 3, 4), (0, 1, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
 131/1080         0    91/960    77/960         0         0         0    17/216		{(0, 2, 4), (0, 3, 4), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (2, 3, 4), (0, 1, 2), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
   23/216         0   13/2880    77/960      1/60         0         0  361/2160		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 2, 3), (1, 3, 4), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5)}
   23/216         0    13/320    77/960     1/120         0         0  301/2160		{(2, 4, 5), (0, 1, 4), (0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 2, 3), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5)}
  91/1080         0   13/2880    77/960      1/60         0         0  409/2160		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
  83/1080         0    13/320    11/576     1/120         0      1/15  353/2160		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (2, 3, 4), (1, 4, 5), (0, 4, 5)}
   11/120         0   -13/960    77/960      1/60         0         0       1/5		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (0, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  91/1080         0    13/320    11/576     1/120         0      1/15  337/2160		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
 107/1080         0   13/2880    77/960      1/60         0         0  377/2160		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (2, 3, 4), (0, 2, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  91/1080         0   13/2880    77/960      1/60         0         0  409/2160		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 2, 3), (1, 3, 4), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   23/216         0    13/320    77/960     1/120         0         0  301/2160		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (2, 3, 4), (0, 2, 5), (0, 1, 2), (1, 4, 5), (0, 4, 5)}
   23/216         0    13/320    77/960     1/120         0         0  301/2160		{(1, 3, 5), (0, 3, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 1, 2), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   11/120         0   -13/960    77/960      1/40         0         0    23/120		{(2, 4, 5), (1, 3, 5), (0, 1, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   23/216         0   13/2880    77/960      1/60         0         0  361/2160		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 1, 2), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
  91/1080         0  -91/2880    77/960      1/40         0         0  469/2160		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  83/1080         0   -13/960    77/960      1/40         0         0  223/1080		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 2, 3), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   11/120         0   13/2880    77/960      1/60         0         0   131/720		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 2, 5), (0, 1, 2), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  83/1080         0    91/960    11/576         0         0      1/15  127/1080		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
 107/1080         0   13/2880    77/960      1/60         0         0  377/2160		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (0, 2, 3), (1, 3, 4), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (2, 3, 4), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   23/216         0    13/320    77/960     1/120         0         0  301/2160		{(2, 4, 5), (1, 3, 5), (0, 1, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (0, 2, 5), (0, 1, 2), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   23/216         0    13/320    77/960     1/120         0         0  301/2160		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 2, 3), (2, 3, 5), (3, 4, 5), (0, 1, 5), (2, 3, 4), (0, 1, 2), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   23/216         0    91/960    77/960         0         0         0  101/1080		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (0, 1, 3), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 1, 2), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   11/120         0   13/2880    77/960      1/60         0         0   131/720		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (0, 4, 5), (1, 2, 4)}
 131/1080         0    91/960    77/960         0         0         0    17/216		{(2, 4, 5), (0, 1, 4), (0, 2, 4), (1, 3, 5), (0, 3, 4), (0, 1, 3), (1, 2, 3), (2, 3, 5), (3, 4, 5), (0, 1, 5), (2, 3, 4), (0, 2, 5), (1, 4, 5)}
   23/216         0    13/320    77/960     1/120         0         0  301/2160		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (0, 2, 5), (0, 1, 2), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
 139/1080         0    13/320    77/960     1/120         0         0  253/2160		{(0, 1, 4), (0, 2, 4), (1, 3, 5), (0, 1, 3), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   11/120         0    13/320    77/960     1/120         0         0    37/240		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 2, 3), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 1, 2), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   23/216         0    13/320    77/960     1/120         0         0  301/2160		{(2, 4, 5), (0, 1, 4), (0, 2, 4), (1, 3, 5), (0, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5)}
     5/72         0    91/960  -77/2880         0         0      2/15      5/48		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
     5/72         0   -13/960    11/576      1/40         0      1/15      5/24		{(2, 4, 5), (1, 3, 5), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   11/120         0   -13/960    77/960      1/40         0         0    23/120		{(2, 4, 5), (1, 3, 5), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (2, 3, 4), (0, 2, 5), (0, 1, 2), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  83/1080         0   -13/960    77/960      1/30         0         0   107/540		{(2, 4, 5), (1, 3, 5), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (2, 3, 4), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  83/1080         0    13/320    11/576     1/120         0      1/15  353/2160		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (1, 2, 4)}
  83/1080    -1/270  -91/2880    77/960      1/40         0         0  493/2160		{(2, 4, 5), (0, 3, 4), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   11/120         0    91/960    11/576         0         0      1/15    37/360		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (0, 3, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (0, 4, 5), (1, 2, 4)}
  83/1080     1/270  -91/2880    77/960      1/40         0         0    53/240		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
     5/72         0   -13/960    77/960      1/30         0         0    37/180		{(2, 4, 5), (1, 3, 5), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  91/1080         0   13/2880    77/960      1/60         0         0  409/2160		{(2, 4, 5), (1, 3, 5), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 1, 2), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   23/216         0    13/320    77/960     1/120         0         0  301/2160		{(2, 4, 5), (1, 3, 5), (0, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 1, 2), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  83/1080         0    13/320    11/576     1/120         0      1/15  353/2160		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   11/120     1/270  -91/2880    77/960      1/40         0         0    89/432		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (0, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   11/120         0   -13/960    77/960      1/60         0         0       1/5		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (1, 2, 3), (0, 2, 3), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   11/120     1/270   -13/960    77/960      1/60         0         0    53/270		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (1, 2, 4)}
   11/120         0   13/2880    77/960      1/60         0         0   131/720		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (2, 3, 4), (1, 4, 5)}
   41/360         0    91/960    77/960         0         0         0    31/360		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 2, 3), (1, 3, 4), (2, 3, 5), (2, 3, 4), (1, 2, 5), (0, 1, 2), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
     5/72         0   -13/960    77/960      1/40         0         0    77/360		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
 107/1080         0    13/320    77/960     1/120         0         0  317/2160		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 1, 2), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   23/216         0    13/320    77/960     1/120         0         0  301/2160		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (2, 3, 4), (0, 1, 2), (0, 3, 5), (1, 4, 5)}
  91/1080         0    91/960    11/576         0         0      1/15  119/1080		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (1, 2, 4)}
   11/120         0   -13/960    77/960      1/40         0         0    23/120		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (0, 3, 4), (0, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
 107/1080         0   13/2880    77/960      1/60         0         0  377/2160		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (0, 1, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
 131/1080         0    91/960    77/960         0         0         0    17/216		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (0, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 1, 2), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
 107/1080         0    13/320    77/960     1/120         0         0  317/2160		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 2, 3), (1, 3, 4), (2, 3, 5), (0, 1, 5), (1, 2, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (1, 2, 4)}
   11/120         0   13/2880    77/960      1/60         0         0   131/720		{(2, 4, 5), (0, 3, 4), (0, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
 107/1080         0    91/960    77/960         0         0         0  109/1080		{(2, 4, 5), (0, 3, 4), (0, 1, 3), (1, 2, 3), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 1, 2), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
 107/1080         0    13/320    77/960     1/120         0         0  317/2160		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (0, 3, 4), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 1, 2), (0, 4, 5)}
   11/120         0    91/960    77/960         0         0         0    13/120		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (0, 1, 3), (0, 2, 3), (3, 4, 5), (0, 1, 5), (1, 2, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (1, 2, 4)}
 107/1080         0    13/320    77/960     1/120         0         0  317/2160		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 2, 3), (1, 3, 4), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 1, 2), (0, 3, 5), (0, 4, 5), (1, 2, 4)}
   11/120         0   13/2880    77/960      1/60         0         0   131/720		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (0, 2, 3), (1, 3, 4), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   11/120         0   13/2880    77/960      1/60         0         0   131/720		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (0, 3, 4), (0, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (2, 3, 4), (1, 4, 5)}
   23/216         0    13/320    77/960     1/120         0         0  301/2160		{(0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (2, 3, 4), (0, 1, 2), (0, 3, 5), (0, 4, 5), (1, 2, 4)}
   23/216         0    91/960    77/960         0         0         0  101/1080		{(0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 2, 3), (1, 3, 4), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 1, 2), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
   23/216         0    13/320    77/960     1/120         0         0  301/2160		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 2, 3), (1, 3, 4), (3, 4, 5), (0, 1, 5), (1, 2, 5), (2, 3, 4), (0, 1, 2), (0, 3, 5), (0, 4, 5)}
   11/120         0   13/2880    77/960      1/60         0         0   131/720		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 2, 3), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  83/1080         0    13/320    11/576     1/120         0      1/15  353/2160		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   11/120         0   -13/960    77/960      1/40         0         0    23/120		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
 107/1080         0   -13/960    77/960      1/40         0         0  199/1080		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 2, 3), (2, 3, 5), (3, 4, 5), (0, 1, 5), (2, 3, 4), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
 107/1080         0   -13/960    77/960      1/60         0         0    26/135		{(2, 4, 5), (0, 1, 4), (1, 2, 3), (0, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
  91/1080         0    13/320    11/576     1/120         0      1/15  337/2160		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (0, 3, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
 107/1080         0    91/960    11/576         0         0      1/15  103/1080		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 3, 4), (2, 3, 5), (0, 1, 5), (1, 2, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   23/216         0   13/2880    77/960      1/60         0         0  361/2160		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (0, 1, 3), (1, 3, 4), (2, 3, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   11/120         0    13/320    11/576     1/120         0      1/15   107/720		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 3, 4), (2, 3, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   23/216         0   13/2880    77/960      1/60         0         0  361/2160		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 2, 3), (1, 3, 4), (2, 3, 5), (0, 1, 5), (2, 3, 4), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   11/120         0    13/320    77/960     1/120         0         0    37/240		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 1, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (2, 3, 4), (0, 2, 5), (0, 3, 5), (1, 4, 5), (1, 2, 4)}
 107/1080         0    91/960    77/960         0         0         0  109/1080		{(2, 4, 5), (0, 1, 4), (0, 3, 4), (1, 2, 3), (0, 2, 3), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   11/120         0    13/320    77/960     1/120         0         0    37/240		{(2, 4, 5), (0, 1, 4), (0, 2, 4), (1, 3, 5), (0, 1, 3), (1, 2, 3), (0, 2, 3), (2, 3, 5), (3, 4, 5), (0, 1, 5), (2, 3, 4), (1, 4, 5), (0, 4, 5)}
   41/360         0    13/320    77/960     1/120         0         0    19/144		{(2, 4, 5), (0, 1, 4), (0, 2, 4), (1, 3, 5), (1, 2, 3), (0, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 3, 5), (0, 4, 5), (1, 2, 4)}
 131/1080         0    13/320    77/960     1/120         0         0  269/2160		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (0, 1, 3), (1, 2, 3), (0, 2, 3), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   11/120         0   -13/960    77/960      1/60         0         0       1/5		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 1, 3), (1, 2, 3), (2, 3, 5), (3, 4, 5), (0, 1, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   11/120         0    13/320    77/960     1/120         0         0    37/240		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (0, 3, 4), (1, 2, 3), (0, 2, 3), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   23/216         0    13/320    77/960     1/120         0         0  301/2160		{(0, 1, 4), (0, 2, 4), (1, 3, 5), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
   23/216         0    13/320    77/960     1/120         0         0  301/2160		{(0, 1, 4), (1, 3, 5), (0, 3, 4), (1, 2, 3), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   41/360         0    13/320    77/960     1/120         0         0    19/144		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (0, 3, 4), (0, 1, 3), (2, 3, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   11/120         0    91/960    11/576         0         0      1/15    37/360		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (1, 2, 4)}
   11/120         0    91/960    11/576         0         0      1/15    37/360		{(2, 4, 5), (0, 1, 4), (0, 2, 4), (1, 3, 5), (0, 1, 3), (1, 2, 3), (0, 2, 3), (2, 3, 5), (3, 4, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
 131/1080         0    13/320    77/960     1/120         0         0  269/2160		{(0, 2, 4), (1, 3, 5), (0, 3, 4), (0, 1, 3), (1, 3, 4), (2, 3, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   41/360         0    91/960    77/960         0         0         0    31/360		{(2, 4, 5), (0, 1, 4), (0, 2, 4), (1, 3, 5), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 1, 2), (0, 3, 5), (0, 4, 5)}
   23/216         0    13/320    77/960     1/120         0         0  301/2160		{(0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 2, 3), (1, 3, 4), (2, 3, 5), (0, 1, 5), (2, 3, 4), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
 107/1080         0    13/320    77/960     1/120         0         0  317/2160		{(2, 4, 5), (0, 1, 3), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (0, 2, 5), (0, 1, 2), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   11/120         0    13/320    77/960     1/120         0         0    37/240		{(2, 4, 5), (0, 1, 4), (0, 2, 4), (1, 3, 5), (0, 1, 3), (0, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (2, 3, 4), (0, 2, 5), (1, 4, 5)}
  91/1080         0    13/320    77/960     1/120         0         0  349/2160		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 2, 3), (1, 3, 4), (3, 4, 5), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   11/120         0   13/2880    77/960      1/60         0         0   131/720		{(2, 4, 5), (1, 2, 3), (0, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   11/120         0    13/320    77/960     1/120         0         0    37/240		{(2, 4, 5), (0, 1, 4), (0, 2, 4), (1, 3, 5), (0, 1, 3), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (2, 3, 4), (0, 2, 5), (0, 4, 5)}
  91/1080         0   13/2880    77/960      1/60         0         0  409/2160		{(2, 4, 5), (0, 3, 4), (1, 2, 3), (1, 3, 4), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  91/1080         0  -91/2880    77/960      1/40         0         0  469/2160		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 2, 3), (3, 4, 5), (0, 1, 5), (1, 2, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
 107/1080         0    13/320    77/960     1/120         0         0  317/2160		{(0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 2, 3), (1, 3, 4), (2, 3, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   11/120         0    91/960    11/576         0         0      1/15    37/360		{(0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
 107/1080         0    13/320    77/960     1/120         0         0  317/2160		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (0, 3, 4), (1, 2, 3), (1, 3, 4), (2, 3, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (0, 4, 5), (1, 2, 4)}
   41/360         0    13/320    77/960     1/120         0         0    19/144		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (0, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (0, 4, 5), (1, 2, 4)}
   41/360         0    13/320    77/960     1/120         0         0    19/144		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (0, 1, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 1, 2), (0, 4, 5), (1, 2, 4)}
 131/1080         0    91/960    77/960         0         0         0    17/216		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 1, 3), (0, 2, 3), (1, 3, 4), (3, 4, 5), (0, 1, 5), (1, 2, 5), (2, 3, 4), (0, 3, 5), (0, 4, 5), (1, 2, 4)}
 107/1080         0    13/320    77/960     1/120         0         0  317/2160		{(2, 4, 5), (0, 1, 4), (0, 2, 4), (1, 3, 5), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (0, 4, 5)}
   49/360         0    91/960    77/960         0         0         0    23/360		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (0, 1, 3), (0, 2, 3), (1, 3, 4), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (0, 4, 5), (1, 2, 4)}
 139/1080         0    91/960    77/960         0         0         0   77/1080		{(2, 4, 5), (0, 2, 4), (0, 1, 3), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 1, 2), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
   49/360         0    91/960    77/960         0         0         0    23/360		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (0, 3, 4), (0, 2, 3), (1, 3, 4), (2, 3, 5), (2, 3, 4), (1, 2, 5), (0, 1, 2), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
   41/360         0    13/320    77/960     1/120         0         0    19/144		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (0, 3, 4), (1, 2, 3), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   11/120         0    91/960    11/576         0         0      1/15    37/360		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (0, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
 139/1080         0    91/960    77/960         0         0         0   77/1080		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 2, 3), (1, 3, 4), (2, 3, 5), (2, 3, 4), (0, 2, 5), (0, 1, 2), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  91/1080    -1/270   -13/960    77/960      1/60         0         0     19/90		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 2, 3), (0, 2, 3), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  91/1080         0   -13/960    77/960      1/40         0         0    43/216		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (0, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   11/120         0   13/2880    77/960      1/60         0         0   131/720		{(2, 4, 5), (0, 3, 4), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (2, 3, 4), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   11/120         0  -91/2880    77/960      1/40         0         0   151/720		{(2, 4, 5), (0, 1, 4), (0, 3, 4), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
 107/1080         0   -13/960    77/960      1/60         0         0    26/135		{(2, 4, 5), (0, 3, 4), (0, 1, 3), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 1, 2), (1, 4, 5), (0, 4, 5)}
  91/1080         0    13/320    11/576     1/120         0      1/15  337/2160		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (1, 2, 3), (0, 2, 3), (2, 3, 5), (3, 4, 5), (0, 1, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  91/1080         0   13/2880    77/960      1/60         0         0  409/2160		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 2, 3), (0, 2, 3), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (2, 3, 4), (1, 4, 5), (0, 4, 5)}
   11/120         0    13/320    77/960     1/120         0         0    37/240		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (0, 3, 4), (1, 2, 3), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (2, 3, 4), (0, 3, 5), (0, 4, 5), (1, 2, 4)}
 107/1080         0    13/320    77/960     1/120         0         0  317/2160		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (0, 1, 3), (1, 3, 4), (2, 3, 5), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  91/1080         0    91/960    11/576         0         0      1/15  119/1080		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 3, 4), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (1, 2, 4)}
 107/1080         0   13/2880    77/960      1/60         0         0  377/2160		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 2, 3), (0, 2, 3), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  91/1080         0   13/2880    77/960      1/60         0         0  409/2160		{(2, 4, 5), (0, 3, 4), (1, 2, 3), (0, 2, 3), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  83/1080         0   13/2880    11/576      1/60         0      1/15  413/2160		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
  91/1080         0  -91/2880    77/960      1/30         0         0  451/2160		{(2, 4, 5), (1, 3, 5), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (0, 1, 2), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
   41/360         0   13/2880    77/960      1/60         0         0    23/144		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 2, 3), (0, 2, 3), (2, 3, 5), (3, 4, 5), (0, 1, 5), (2, 3, 4), (0, 2, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   23/216         0   -13/960    77/960      1/60         0         0      5/27		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (1, 2, 3), (0, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   23/216         0    13/320    77/960     1/120         0         0  301/2160		{(2, 4, 5), (0, 1, 4), (0, 2, 4), (1, 3, 5), (1, 2, 3), (0, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
   11/120         0   13/2880    77/960      1/60         0         0   131/720		{(0, 3, 4), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
 107/1080         0    13/320    77/960     1/120         0         0  317/2160		{(0, 1, 4), (0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 2, 3), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   11/120         0   13/2880    77/960      1/60         0         0   131/720		{(0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (2, 3, 4), (1, 4, 5), (0, 4, 5)}
   11/120         0   13/2880    77/960      1/60         0         0   131/720		{(0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 2, 3), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
 107/1080         0   13/2880    77/960      1/60         0         0  377/2160		{(2, 4, 5), (0, 1, 4), (0, 2, 4), (1, 3, 5), (0, 3, 4), (0, 1, 3), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (1, 2, 4)}
   11/120         0   13/2880    77/960      1/60         0         0   131/720		{(0, 2, 4), (1, 3, 5), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (2, 3, 4), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
 131/1080         0    13/320    77/960     1/120         0         0  269/2160		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (0, 3, 4), (1, 2, 3), (2, 3, 5), (3, 4, 5), (0, 1, 5), (2, 3, 4), (0, 2, 5), (0, 3, 5), (1, 4, 5), (1, 2, 4)}
 131/1080         0    13/320    77/960     1/120         0         0  269/2160		{(0, 2, 4), (1, 3, 5), (0, 1, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   41/360         0    13/320    77/960     1/120         0         0    19/144		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (0, 2, 3), (1, 3, 4), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
 139/1080         0    91/960    77/960         0         0         0   77/1080		{(2, 4, 5), (0, 1, 4), (0, 2, 4), (1, 2, 3), (0, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
   23/216         0    13/320    77/960     1/120         0         0  301/2160		{(0, 1, 4), (1, 3, 5), (0, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
 107/1080         0    13/320    77/960     1/120         0         0  317/2160		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 3, 4), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 1, 2), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   41/360         0    91/960    77/960         0         0         0    31/360		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (0, 3, 4), (1, 2, 3), (0, 2, 3), (3, 4, 5), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   23/216         0   13/2880    77/960      1/60         0         0  361/2160		{(2, 4, 5), (0, 2, 4), (0, 3, 4), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
   23/216         0    91/960    77/960         0         0         0  101/1080		{(0, 3, 4), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (2, 3, 4), (0, 2, 5), (0, 1, 2), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   23/216         0   13/2880    77/960      1/60         0         0  361/2160		{(0, 2, 4), (1, 3, 5), (0, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   23/216         0    13/320    77/960     1/120         0         0  301/2160		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (0, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 3, 5), (1, 4, 5), (1, 2, 4)}
   41/360         0    13/320    77/960     1/120         0         0    19/144		{(2, 4, 5), (0, 1, 4), (0, 2, 4), (1, 3, 5), (0, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 1, 2), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
 107/1080         0   -13/960    77/960      1/60         0         0    26/135		{(2, 4, 5), (0, 1, 4), (0, 2, 4), (1, 3, 5), (0, 1, 3), (0, 2, 3), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   11/120         0   -13/960    77/960      1/60         0         0       1/5		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (0, 3, 4), (0, 2, 3), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (1, 2, 4)}
   11/120         0    91/960    11/576         0         0      1/15    37/360		{(0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (1, 2, 4)}
 107/1080         0    13/320    77/960     1/120         0         0  317/2160		{(2, 4, 5), (0, 1, 4), (0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 2, 3), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 1, 2), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
   11/120         0    13/320    77/960     1/120         0         0    37/240		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (0, 1, 3), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (1, 2, 4)}
 107/1080         0    13/320    77/960     1/120         0         0  317/2160		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (0, 3, 4), (0, 2, 3), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 1, 2), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
 107/1080         0    91/960    11/576         0         0      1/15  103/1080		{(2, 4, 5), (0, 1, 4), (0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 2, 4)}
 107/1080         0   -13/960    77/960      1/60         0         0    26/135		{(2, 4, 5), (0, 1, 4), (0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 2, 4)}
   11/120         0   -13/960    77/960      1/60         0         0       1/5		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 1, 3), (1, 2, 3), (0, 2, 3), (3, 4, 5), (0, 1, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   17/120         0    13/480    11/160     1/120         0         0    31/240		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (0, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (2, 3, 4), (0, 3, 5), (0, 4, 5), (1, 2, 4)}
 137/1080         0    13/480    11/160     1/120         0         0  311/2160		{(2, 4, 5), (0, 1, 4), (0, 2, 4), (1, 3, 5), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (2, 3, 4), (0, 3, 5), (0, 4, 5)}
 137/1080         0  -13/1440    11/160      1/60         0         0  371/2160		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 2, 3), (0, 2, 3), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
 137/1080         0    13/480    11/160     1/120         0         0  311/2160		{(2, 4, 5), (0, 1, 4), (1, 2, 3), (0, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
   43/360         0   -13/480    11/160      1/60         0         0    71/360		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (1, 2, 3), (0, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   29/216         0    13/160    11/160         0         0         0    49/540		{(2, 4, 5), (0, 3, 4), (0, 1, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 1, 2), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   59/360         0    13/160    11/160         0         0         0    11/180		{(2, 4, 5), (0, 1, 4), (0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 2, 3), (0, 2, 3), (1, 3, 4), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 2, 4)}
 113/1080         0  -13/1440    11/160      1/60         0         0  419/2160		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
 121/1080         0  -13/1440    11/160      1/60         0         0  403/2160		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
   43/360         0    13/480    11/160     1/120         0         0   109/720		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (1, 2, 3), (0, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
 121/1080         0  -13/1440    11/160      1/60         0         0  403/2160		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
 137/1080         0  -13/1440    11/160      1/60         0         0  371/2160		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (0, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (2, 3, 4), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
 137/1080         0    13/480    11/160     1/120         0         0  311/2160		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (0, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   17/120         0    13/160    11/160         0         0         0      1/12		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (1, 2, 3), (0, 2, 3), (1, 3, 4), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   29/216         0    13/480    11/160     1/120         0         0    59/432		{(2, 4, 5), (1, 3, 5), (0, 1, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 1, 2), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   17/120         0    13/160    11/160         0         0         0      1/12		{(2, 4, 5), (0, 1, 4), (0, 2, 4), (1, 3, 5), (0, 1, 3), (1, 2, 3), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
 137/1080         0    13/480    11/160     1/120         0         0  311/2160		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 2, 3), (0, 2, 3), (1, 3, 4), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (2, 3, 4), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
 121/1080         0    13/480    11/160     1/120         0         0  343/2160		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   43/360         0    13/480    11/160     1/120         0         0   109/720		{(2, 4, 5), (0, 3, 4), (1, 2, 3), (0, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   29/216         0    13/160    11/160         0         0         0    49/540		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (0, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 1, 2), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
     7/72         0   -13/480    11/160      1/30         0         0    73/360		{(2, 4, 5), (1, 3, 5), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   43/360         0  -13/1440    11/160      1/60         0         0    43/240		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 2, 3), (1, 3, 4), (2, 3, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
 113/1080         0    13/160   11/1440         0         0      1/15    31/270		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   43/360         0    13/480    11/160     1/120         0         0   109/720		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (0, 3, 4), (0, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
 121/1080     1/270   -13/480    11/160      1/60         0         0  217/1080		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (1, 2, 4)}
   43/360         0    13/480    11/160     1/120         0         0   109/720		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 2, 3), (0, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   43/360         0    13/480    11/160     1/120         0         0   109/720		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (1, 2, 3), (0, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   29/216         0    13/480    11/160     1/120         0         0    59/432		{(2, 4, 5), (0, 1, 4), (0, 2, 4), (1, 3, 5), (1, 2, 3), (0, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
   43/360         0    13/160    11/160         0         0         0    19/180		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 1, 2), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
 137/1080         0    13/480    11/160     1/120         0         0  311/2160		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (2, 3, 4), (0, 1, 2), (0, 3, 5), (1, 4, 5), (1, 2, 4)}
 137/1080         0    13/480    11/160     1/120         0         0  311/2160		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 1, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   43/360         0    13/480    11/160     1/120         0         0   109/720		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (1, 2, 3), (0, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   17/120         0    13/160    11/160         0         0         0      1/12		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 1, 3), (0, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (2, 3, 4), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   29/216         0    13/480    11/160     1/120         0         0    59/432		{(2, 4, 5), (0, 1, 4), (0, 2, 4), (1, 3, 5), (0, 1, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
   43/360         0    13/160   11/1440         0         0      1/15      1/10		{(2, 4, 5), (0, 1, 4), (0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5)}
   43/360         0  -13/1440    11/160      1/60         0         0    43/240		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (0, 1, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (2, 3, 4), (1, 4, 5), (0, 4, 5)}
 121/1080         0  -13/1440    11/160      1/60         0         0  403/2160		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (2, 3, 4), (1, 4, 5), (0, 4, 5)}
 137/1080         0    13/160    11/160         0         0         0    53/540		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (0, 3, 4), (1, 2, 3), (0, 2, 3), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
 137/1080         0    13/480    11/160     1/120         0         0  311/2160		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 2, 3), (0, 2, 3), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
 121/1080         0  -13/1440    11/160      1/60         0         0  403/2160		{(2, 4, 5), (0, 3, 4), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
 121/1080         0    13/160   11/1440         0         0      1/15    29/270		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   43/360         0  -13/1440    11/160      1/60         0         0    43/240		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (0, 1, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
 113/1080         0    13/480   11/1440     1/120         0      1/15  347/2160		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   29/216         0    13/480    11/160     1/120         0         0    59/432		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (0, 3, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 1, 2), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
   43/360         0  -13/1440    11/160      1/60         0         0    43/240		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (2, 3, 4), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
 137/1080         0    13/480    11/160     1/120         0         0  311/2160		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 2, 3), (1, 3, 4), (2, 3, 5), (0, 1, 5), (1, 2, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
 161/1080         0    13/480    11/160     1/120         0         0  263/2160		{(2, 4, 5), (0, 1, 4), (0, 2, 4), (0, 3, 4), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5)}
 169/1080         0    13/160    11/160         0         0         0    37/540		{(0, 2, 4), (1, 3, 5), (0, 3, 4), (0, 1, 3), (1, 2, 3), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (2, 3, 4), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
 169/1080         0    13/160    11/160         0         0         0    37/540		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 2, 3), (1, 3, 4), (2, 3, 5), (0, 1, 5), (2, 3, 4), (0, 2, 5), (0, 1, 2), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   43/360         0    13/160    11/160         0         0         0    19/180		{(2, 4, 5), (0, 1, 4), (0, 3, 4), (1, 2, 3), (0, 2, 3), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
 137/1080         0    13/160    11/160         0         0         0    53/540		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (0, 1, 3), (1, 2, 3), (2, 3, 5), (0, 1, 5), (1, 2, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   17/120         0    13/160    11/160         0         0         0      1/12		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (0, 3, 4), (0, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 1, 2), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
   43/360         0    13/480    11/160     1/120         0         0   109/720		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 2, 3), (0, 2, 3), (3, 4, 5), (0, 1, 5), (1, 2, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
 137/1080         0    13/160    11/160         0         0         0    53/540		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (0, 3, 4), (0, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (0, 1, 2), (2, 3, 4), (1, 4, 5)}
   17/120         0    13/160    11/160         0         0         0      1/12		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 2, 3), (0, 2, 3), (1, 3, 4), (2, 3, 5), (0, 1, 5), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   29/216         0    13/480    11/160     1/120         0         0    59/432		{(0, 2, 4), (0, 3, 4), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   29/216         0    13/480    11/160     1/120         0         0    59/432		{(2, 4, 5), (0, 2, 4), (0, 3, 4), (0, 1, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (1, 2, 4)}
   17/120         0    13/160    11/160         0         0         0      1/12		{(0, 1, 4), (1, 3, 5), (0, 3, 4), (1, 2, 3), (0, 2, 3), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (2, 3, 4), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   43/360         0    13/160    11/160         0         0         0    19/180		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 2, 3), (0, 2, 3), (1, 3, 4), (3, 4, 5), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
 113/1080    -1/270   -13/480    11/160      1/60         0         0  233/1080		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (0, 4, 5), (1, 2, 4)}
 113/1080         0    13/160   11/1440         0         0      1/15    31/270		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 3, 4), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
 137/1080         0    13/480    11/160     1/120         0         0  311/2160		{(2, 4, 5), (0, 1, 4), (0, 2, 4), (1, 3, 5), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
 161/1080         0    13/160    11/160         0         0         0    41/540		{(2, 4, 5), (0, 2, 4), (0, 3, 4), (1, 2, 3), (0, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
 121/1080         0    13/160   11/1440         0         0      1/15    29/270		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   43/360         0    13/480    11/160     1/120         0         0   109/720		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (0, 1, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
 137/1080         0    13/480    11/160     1/120         0         0  311/2160		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 2, 3), (1, 3, 4), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (1, 2, 4)}
 121/1080         0    13/160   11/1440         0         0      1/15    29/270		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (1, 2, 4)}
   43/360         0    13/480    11/160     1/120         0         0   109/720		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 2, 3), (1, 3, 4), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (2, 3, 4), (0, 3, 5), (0, 4, 5), (1, 2, 4)}
 121/1080         0   -13/480    11/160      1/40         0         0    53/270		{(2, 4, 5), (1, 3, 5), (0, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   43/360         0  -13/1440    11/160      1/60         0         0    43/240		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (0, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
   43/360         0   -13/480    11/160      1/60         0         0    71/360		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (0, 1, 2), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
 137/1080         0    13/480    11/160     1/120         0         0  311/2160		{(0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (2, 3, 4), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   17/120         0    13/480    11/160     1/120         0         0    31/240		{(2, 4, 5), (0, 1, 4), (0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 2, 3), (1, 3, 4), (2, 3, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5)}
   29/216         0    13/480    11/160     1/120         0         0    59/432		{(2, 4, 5), (0, 2, 4), (0, 3, 4), (0, 1, 3), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (2, 3, 4), (1, 4, 5), (0, 4, 5)}
   17/120         0    13/160    11/160         0         0         0      1/12		{(2, 4, 5), (0, 1, 4), (0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 2, 3), (0, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (1, 4, 5)}
   29/216         0    13/160    11/160         0         0         0    49/540		{(2, 4, 5), (0, 2, 4), (0, 1, 3), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (2, 3, 4), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
 137/1080         0    13/160    11/160         0         0         0    53/540		{(0, 3, 4), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (0, 1, 2), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
 137/1080         0    13/480    11/160     1/120         0         0  311/2160		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (0, 1, 3), (1, 3, 4), (2, 3, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (1, 2, 4)}
   43/360         0    13/480    11/160     1/120         0         0   109/720		{(2, 4, 5), (0, 1, 4), (0, 2, 4), (1, 3, 5), (0, 3, 4), (0, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (2, 3, 4), (1, 4, 5)}
   17/120         0    13/480    11/160     1/120         0         0    31/240		{(0, 2, 4), (1, 3, 5), (0, 3, 4), (0, 1, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
 161/1080         0    13/160    11/160         0         0         0    41/540		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (0, 1, 3), (1, 2, 3), (2, 3, 5), (3, 4, 5), (0, 1, 5), (2, 3, 4), (0, 2, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
 161/1080         0    13/160    11/160         0         0         0    41/540		{(2, 4, 5), (0, 1, 4), (0, 2, 4), (1, 2, 3), (0, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
 137/1080         0    13/160    11/160         0         0         0    53/540		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 2, 3), (1, 3, 4), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 1, 2), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   29/216         0    13/160    11/160         0         0         0    49/540		{(2, 4, 5), (0, 2, 4), (0, 3, 4), (0, 1, 3), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   29/216         0    13/160    11/160         0         0         0    49/540		{(2, 4, 5), (0, 2, 4), (0, 3, 4), (0, 1, 3), (1, 2, 3), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
 161/1080         0    13/160    11/160         0         0         0    41/540		{(0, 2, 4), (0, 3, 4), (0, 1, 3), (1, 2, 3), (1, 3, 4), (2, 3, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   43/360         0   -13/480    11/160      1/60         0         0    71/360		{(2, 4, 5), (0, 1, 4), (0, 3, 4), (1, 2, 3), (0, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (2, 3, 4), (1, 4, 5), (0, 4, 5)}
 137/1080         0    13/480    11/160     1/120         0         0  311/2160		{(2, 4, 5), (0, 1, 3), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (2, 3, 4), (0, 2, 5), (0, 1, 2), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
 137/1080         0    13/480    11/160     1/120         0         0  311/2160		{(2, 4, 5), (0, 1, 4), (0, 2, 4), (1, 3, 5), (0, 1, 3), (0, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (2, 3, 4), (1, 4, 5)}
   43/360         0    13/160    11/160         0         0         0    19/180		{(0, 1, 4), (0, 3, 4), (1, 2, 3), (0, 2, 3), (1, 3, 4), (2, 3, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   43/360         0    13/480    11/160     1/120         0         0   109/720		{(0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 2, 3), (0, 2, 3), (1, 3, 4), (0, 1, 5), (1, 2, 5), (0, 2, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   43/360         0    13/160    11/160         0         0         0    19/180		{(2, 4, 5), (0, 1, 4), (1, 2, 3), (0, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (2, 3, 4), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   29/216         0    13/480    11/160     1/120         0         0    59/432		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (0, 1, 3), (1, 3, 4), (2, 3, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   43/360         0    13/160   11/1440         0         0      1/15      1/10		{(2, 4, 5), (0, 1, 4), (0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (2, 3, 4), (0, 3, 5), (1, 2, 4)}
 151/1080         0    13/960    11/192     1/120         0         0  337/2160		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
 167/1080         0    13/192    11/192         0         0         0  103/1080		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (1, 2, 3), (0, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
 167/1080         0    13/192    11/192         0         0         0  103/1080		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (1, 2, 3), (0, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (2, 3, 4), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   61/360         0    13/192    11/192         0         0         0    29/360		{(2, 4, 5), (0, 1, 4), (0, 2, 4), (1, 3, 5), (1, 2, 3), (0, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
 191/1080         0    13/192    11/192         0         0         0   79/1080		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (0, 3, 4), (0, 1, 3), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 1, 2), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   61/360         0    13/192    11/192         0         0         0    29/360		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 2, 3), (0, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
 167/1080         0    13/960    11/192     1/120         0         0    61/432		{(0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   53/360         0    13/192  -11/2880         0         0      1/15      7/72		{(2, 4, 5), (0, 1, 4), (0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (1, 2, 4)}
   35/216         0    13/960    11/192     1/120         0         0  289/2160		{(2, 4, 5), (0, 1, 4), (0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (0, 3, 5), (0, 4, 5), (1, 2, 4)}
   35/216         0    13/192    11/192         0         0         0    19/216		{(2, 4, 5), (0, 1, 4), (0, 2, 4), (1, 3, 5), (0, 3, 4), (0, 1, 3), (1, 2, 3), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
 167/1080         0    13/960    11/192     1/120         0         0    61/432		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (0, 1, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (1, 2, 4)}
   35/216         0    13/192    11/192         0         0         0    19/216		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (0, 3, 4), (1, 2, 3), (0, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (2, 3, 4), (1, 4, 5), (1, 2, 4)}
   61/360         0    13/192    11/192         0         0         0    29/360		{(0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (2, 3, 4), (0, 2, 5), (0, 1, 2), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   53/360         0    13/960    11/192     1/120         0         0   107/720		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
 167/1080         0    13/960    11/192     1/120         0         0    61/432		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (0, 1, 2), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
 151/1080         0   -13/576    11/192      1/60         0         0  397/2160		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   35/216         0    13/960    11/192     1/120         0         0  289/2160		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (2, 3, 4), (0, 1, 2), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   61/360         0    13/192    11/192         0         0         0    29/360		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (0, 1, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 1, 2), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   61/360         0    13/192    11/192         0         0         0    29/360		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (2, 3, 4), (0, 2, 5), (0, 1, 2), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
 191/1080         0    13/192    11/192         0         0         0   79/1080		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (0, 3, 4), (1, 2, 3), (0, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (2, 3, 4), (0, 4, 5), (1, 2, 4)}
 199/1080         0    13/192    11/192         0         0         0   71/1080		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (0, 3, 4), (0, 1, 3), (1, 2, 3), (0, 2, 3), (2, 3, 5), (3, 4, 5), (0, 1, 5), (2, 3, 4), (0, 2, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
 167/1080         0    13/960    11/192     1/120         0         0    61/432		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (0, 3, 4), (0, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   61/360         0    13/192    11/192         0         0         0    29/360		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (0, 1, 3), (0, 2, 3), (1, 3, 4), (2, 3, 5), (0, 1, 5), (1, 2, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   35/216         0    13/192    11/192         0         0         0    19/216		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (0, 3, 4), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 1, 2), (0, 3, 5), (0, 4, 5), (1, 2, 4)}
 167/1080         0    13/960    11/192     1/120         0         0    61/432		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
 151/1080         0    13/192  -11/2880         0         0      1/15  113/1080		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   53/360         0    13/192    11/192         0         0         0    37/360		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 2, 3), (0, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   35/216         0    13/192    11/192         0         0         0    19/216		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (0, 3, 4), (1, 2, 3), (0, 2, 3), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   35/216         0    13/192    11/192         0         0         0    19/216		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (0, 1, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (1, 2, 5), (0, 2, 5), (0, 1, 2), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
 167/1080         0    13/192    11/192         0         0         0  103/1080		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (0, 1, 3), (1, 2, 3), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
 167/1080         0    13/960    11/192     1/120         0         0    61/432		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (1, 2, 4)}
   53/360         0    13/960    11/192     1/120         0         0   107/720		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 2, 3), (0, 2, 3), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   35/216         0    13/192    11/192         0         0         0    19/216		{(0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 1, 2), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   53/360         0    13/960    11/192     1/120         0         0   107/720		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 2, 3), (1, 3, 4), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   53/360         0   -13/576    11/192      1/60         0         0   127/720		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
   35/216         0    13/192    11/192         0         0         0    19/216		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (0, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (0, 1, 2), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5)}
 167/1080         0    13/192    11/192         0         0         0  103/1080		{(2, 4, 5), (0, 1, 4), (0, 1, 3), (1, 2, 3), (0, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (2, 3, 4), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
 167/1080         0    13/192    11/192         0         0         0  103/1080		{(2, 4, 5), (0, 1, 4), (0, 2, 4), (1, 3, 5), (0, 1, 3), (1, 2, 3), (0, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (2, 3, 4), (0, 2, 5), (1, 4, 5), (0, 4, 5)}
 167/1080         0    13/960    11/192     1/120         0         0    61/432		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (0, 1, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
 167/1080         0    13/960    11/192     1/120         0         0    61/432		{(2, 4, 5), (0, 1, 4), (0, 2, 4), (1, 3, 5), (0, 1, 3), (1, 2, 3), (0, 2, 3), (2, 3, 5), (3, 4, 5), (0, 1, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
 199/1080         0    13/192    11/192         0         0         0   71/1080		{(0, 2, 4), (1, 3, 5), (0, 3, 4), (0, 1, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 1, 2), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   61/360         0    13/960    11/192     1/120         0         0    91/720		{(2, 4, 5), (0, 1, 4), (0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5)}
   35/216         0    13/960    11/192     1/120         0         0  289/2160		{(2, 4, 5), (0, 1, 4), (0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (2, 3, 4), (0, 3, 5), (1, 2, 4)}
   41/216         0    13/240    11/240         0         0         0    23/270		{(2, 4, 5), (0, 1, 4), (0, 3, 4), (1, 2, 3), (0, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   71/360         0    13/240    11/240         0         0         0      7/90		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (0, 1, 3), (0, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
 221/1080         0    13/240    11/240         0         0         0    19/270		{(2, 4, 5), (0, 2, 4), (0, 3, 4), (0, 1, 3), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
 229/1080         0    13/240    11/240         0         0         0    17/270		{(2, 4, 5), (0, 1, 4), (0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 2, 3), (0, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (1, 2, 4)}
   71/360         0         0    11/240     1/120         0         0    89/720		{(2, 4, 5), (0, 1, 4), (0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (1, 2, 4)}
   71/360         0    13/240    11/240         0         0         0      7/90		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (0, 3, 4), (1, 2, 3), (0, 2, 3), (1, 3, 4), (2, 3, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   41/216         0         0    11/240     1/120         0         0  283/2160		{(2, 4, 5), (0, 1, 4), (0, 2, 4), (1, 3, 5), (0, 3, 4), (0, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (1, 2, 4)}
   79/360         0    13/240    11/240         0         0         0      1/18		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (0, 3, 4), (1, 2, 3), (0, 2, 3), (1, 3, 4), (2, 3, 5), (0, 1, 5), (2, 3, 4), (0, 2, 5), (0, 1, 2), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   41/216         0    13/240    11/240         0         0         0    23/270		{(2, 4, 5), (1, 3, 5), (0, 3, 4), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (0, 1, 2), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   71/360         0    13/240    11/240         0         0         0      7/90		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (2, 3, 4), (0, 1, 2), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
 197/1080         0         0    11/240     1/120         0         0  299/2160		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   71/360         0    13/240    11/240         0         0         0      7/90		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 2, 3), (0, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
     7/40         0    13/240    11/240         0         0         0      1/10		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 2, 3), (0, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   41/216         0    13/240    11/240         0         0         0    23/270		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 2, 3), (0, 2, 3), (1, 3, 4), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   71/360         0    13/240    11/240         0         0         0      7/90		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (0, 1, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (0, 1, 2), (2, 3, 4), (0, 3, 5), (1, 4, 5), (1, 2, 4)}
   41/216         0    13/240    11/240         0         0         0    23/270		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 2, 3), (0, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
     7/40         0    13/240   -11/720         0         0      1/15    17/180		{(2, 4, 5), (0, 1, 4), (0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   71/360         0    13/240    11/240         0         0         0      7/90		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (0, 3, 4), (1, 2, 3), (0, 2, 3), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   41/216         0    13/240    11/240         0         0         0    23/270		{(0, 1, 4), (0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 2, 3), (0, 2, 3), (1, 3, 4), (2, 3, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   41/216         0         0    11/240     1/120         0         0  283/2160		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (0, 1, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
 221/1080         0    13/240    11/240         0         0         0    19/270		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (0, 1, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 1, 2), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
     9/40         0   -13/960    11/320     1/120         0         0    29/240		{(2, 4, 5), (0, 1, 4), (0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
 259/1080         0    13/320    11/320         0         0         0    13/216		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (0, 1, 3), (1, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (2, 3, 4), (1, 2, 5), (0, 2, 5), (0, 1, 2), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   89/360         0    13/320    11/320         0         0         0    19/360		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (0, 1, 3), (0, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (2, 3, 4), (0, 1, 2), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
     9/40         0    13/320    11/320         0         0         0      3/40		{(2, 4, 5), (0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 2, 3), (0, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
 251/1080         0    13/320    11/320         0         0         0   73/1080		{(2, 4, 5), (0, 1, 4), (0, 2, 4), (1, 3, 5), (0, 1, 3), (1, 2, 3), (0, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (2, 3, 4), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
 251/1080         0    13/320    11/320         0         0         0   73/1080		{(2, 4, 5), (0, 1, 4), (1, 3, 5), (0, 3, 4), (1, 2, 3), (0, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
 259/1080         0    13/320    11/320         0         0         0    13/216		{(2, 4, 5), (0, 1, 4), (0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 2, 3), (0, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
    11/40         0    13/480    11/480         0         0         0      1/20		{(2, 4, 5), (0, 1, 4), (0, 2, 4), (1, 3, 5), (0, 3, 4), (0, 1, 3), (1, 2, 3), (0, 2, 3), (1, 3, 4), (2, 3, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
   61/216         0    13/480    11/480         0         0         0    23/540		{(2, 4, 5), (0, 1, 4), (0, 2, 4), (1, 3, 5), (0, 1, 3), (1, 2, 3), (0, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
    11/40         0    13/480    11/480         0         0         0      1/20		{(2, 4, 5), (0, 1, 4), (0, 2, 4), (1, 3, 5), (0, 3, 4), (1, 2, 3), (0, 2, 3), (1, 3, 4), (2, 3, 5), (3, 4, 5), (0, 1, 5), (1, 2, 5), (0, 2, 5), (2, 3, 4), (0, 3, 5), (1, 4, 5), (0, 4, 5), (1, 2, 4)}
    13/40         0    13/960    11/960         0         0         0      1/40		{(0, 1, 3), (1, 2, 5), (1, 4, 5), (2, 4, 5), (0, 2, 4), (0, 1, 5), (0, 3, 5), (1, 2, 4), (1, 3, 5), (0, 2, 3), (2, 3, 5), (0, 1, 4), (0, 3, 4), (1, 2, 3), (1, 3, 4), (3, 4, 5), (2, 3, 4), (0, 2, 5), (0, 4, 5)}
      3/8         0         0         0         0         0         0         0		{(0, 1, 3), (1, 2, 5), (1, 4, 5), (2, 4, 5), (0, 2, 4), (0, 1, 5), (0, 1, 2), (0, 3, 5), (1, 2, 4), (1, 3, 5), (0, 2, 3), (2, 3, 5), (0, 1, 4), (0, 3, 4), (1, 2, 3), (1, 3, 4), (3, 4, 5), (2, 3, 4), (0, 2, 5), (0, 4, 5)}


